Estimating Social Effects with Randomized and Observational Network Data

This paper introduces an innovative approach to identifying and estimating the parameters of interest in the widely recognized linear-in-means regression model under conditions where the initial randomization of peers determines the observed network. We assert that peers who are initially randomized do not produce social effects. However, after randomization, agents can endogenously develop significant connections that potentially generate peer influences. We present a moment condition that compiles local heterogeneous identifying information for all agents within the population. Under the assumption of $\psi$-dependence in the endogenous network space, we propose a Generalized Method of Moments (GMM) estimator, which is proven to be consistent, asymptotically normally distributed, and straightforward to implement using commonly available statistical software due to its closed-form expression. Monte Carlo simulations demonstrate the GMM estimator's strong small-sample performance. An empirical analysis utilizing data from Hong Kong high school students reveals substantial positive spillover effects on math test scores among study partners in our sample, provided that their seatmates were exogenously assigned by their teachers.

==> plots/boxplot.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 4}]
\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
title={Peer Effects ($\hat{\beta}$)},
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ylabel={Des. 1 (m=1)},
ymin=0.479445635, ymax=0.896454865,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!70!black, dash pattern=on 2pt off 1pt]
table {%
-0.5 0.7
2.5 0.7
};
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:-0.398,0.761255385)
--(axis cs:-0.202,0.761255385)
--(axis cs:-0.202,0.8297224)
--(axis cs:-0.398,0.8297224)
--(axis cs:-0.398,0.761255385)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:-0.198,0.709546)
--(axis cs:-0.002,0.709546)
--(axis cs:-0.002,0.7837080725)
--(axis cs:-0.198,0.7837080725)
--(axis cs:-0.198,0.709546)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:0.00200000000000003,0.63637957)
--(axis cs:0.198,0.63637957)
--(axis cs:0.198,0.7590174375)
--(axis cs:0.00200000000000003,0.7590174375)
--(axis cs:0.00200000000000003,0.63637957)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:0.202,0.6484064)
--(axis cs:0.398,0.6484064)
--(axis cs:0.398,0.7554147375)
--(axis cs:0.202,0.7554147375)
--(axis cs:0.202,0.6484064)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:0.602,0.770346595)
--(axis cs:0.798,0.770346595)
--(axis cs:0.798,0.8164885775)
--(axis cs:0.602,0.8164885775)
--(axis cs:0.602,0.770346595)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:0.802,0.714962825)
--(axis cs:0.998,0.714962825)
--(axis cs:0.998,0.7666236)
--(axis cs:0.802,0.7666236)
--(axis cs:0.802,0.714962825)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:1.002,0.66120007)
--(axis cs:1.198,0.66120007)
--(axis cs:1.198,0.73858945)
--(axis cs:1.002,0.73858945)
--(axis cs:1.002,0.66120007)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:1.202,0.663511775)
--(axis cs:1.398,0.663511775)
--(axis cs:1.398,0.737459325)
--(axis cs:1.202,0.737459325)
--(axis cs:1.202,0.663511775)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:1.602,0.79659516)
--(axis cs:1.798,0.79659516)
--(axis cs:1.798,0.835865065)
--(axis cs:1.602,0.835865065)
--(axis cs:1.602,0.79659516)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:1.802,0.73768475)
--(axis cs:1.998,0.73768475)
--(axis cs:1.998,0.7817339)
--(axis cs:1.802,0.7817339)
--(axis cs:1.802,0.73768475)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:2.002,0.661704345)
--(axis cs:2.198,0.661704345)
--(axis cs:2.198,0.734423825)
--(axis cs:2.002,0.734423825)
--(axis cs:2.002,0.661704345)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:2.202,0.6647616)
--(axis cs:2.398,0.6647616)
--(axis cs:2.398,0.73128995)
--(axis cs:2.202,0.73128995)
--(axis cs:2.202,0.6647616)
--cycle;
\draw[draw=white!14.9019607843137!black,fill=white!25.0980392156863!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!14.9019607843137!black,fill=white!25.0980392156863!black,line width=0.3pt}

\draw[draw=white!14.9019607843137!black,fill=white!47.843137254902!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!14.9019607843137!black,fill=white!47.843137254902!black,line width=0.3pt}

\draw[draw=white!14.9019607843137!black,fill=white!71.0588235294118!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!14.9019607843137!black,fill=white!71.0588235294118!black,line width=0.3pt}

\draw[draw=white!14.9019607843137!black,fill=white!88.7058823529412!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!14.9019607843137!black,fill=white!88.7058823529412!black,line width=0.3pt}

\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.761255385
-0.3 0.70908463
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.8297224
-0.3 0.8774999
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.70908463
-0.251 0.70908463
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.8774999
-0.251 0.8774999
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.709546
-0.1 0.6492688
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.7837080725
-0.1 0.8359997
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.6492688
-0.051 0.6492688
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.8359997
-0.051 0.8359997
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.63637957
0.1 0.4984006
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.7590174375
0.1 0.8454867
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 0.4984006
0.149 0.4984006
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 0.8454867
0.149 0.8454867
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.6484064
0.3 0.52771664
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.7554147375
0.3 0.8256754
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 0.52771664
0.349 0.52771664
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 0.8256754
0.349 0.8256754
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.770346595
0.7 0.7377451
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.8164885775
0.7 0.84824455
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.7377451
0.749 0.7377451
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.84824455
0.749 0.84824455
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.714962825
0.9 0.67362136
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.7666236
0.9 0.7997084
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.67362136
0.949 0.67362136
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.7997084
0.949 0.7997084
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.66120007
1.1 0.58999765
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.73858945
1.1 0.79408365
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.58999765
1.149 0.58999765
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.79408365
1.149 0.79408365
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.663511775
1.3 0.5925193
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.737459325
1.3 0.7851258
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.5925193
1.349 0.5925193
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.7851258
1.349 0.7851258
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.79659516
1.7 0.76833993
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.835865065
1.7 0.8658631
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.76833993
1.749 0.76833993
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.8658631
1.749 0.8658631
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.73768475
1.9 0.70335287
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.7817339
1.9 0.81106037
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.70335287
1.949 0.70335287
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.81106037
1.949 0.81106037
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.661704345
2.1 0.607011
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.734423825
2.1 0.7853571
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.607011
2.149 0.607011
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.7853571
2.149 0.7853571
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.6647616
2.3 0.60947174
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.73128995
2.3 0.7757552
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.60947174
2.349 0.60947174
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.7757552
2.349 0.7757552
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.398 0.794026135
-0.202 0.794026135
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.198 0.746832115
-0.002 0.746832115
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.00200000000000003 0.70047925
0.198 0.70047925
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.202 0.705129885
0.398 0.705129885
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.602 0.79301067
0.798 0.79301067
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.802 0.7432943
0.998 0.7432943
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.002 0.7008241
1.198 0.7008241
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.202 0.701311835
1.398 0.701311835
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.602 0.816599995
1.798 0.816599995
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.802 0.760395975
1.998 0.760395975
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.002 0.6978389
2.198 0.6978389
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.202 0.69863615
2.398 0.69863615
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
title={Contextual Effects ($\hat{\delta}$)},
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=0.39313645, ymax=1.51860255,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!70!black, dash pattern=on 2pt off 1pt]
table {%
-0.5 1
2.5 1
};
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:-0.398,0.6431739875)
--(axis cs:-0.202,0.6431739875)
--(axis cs:-0.202,0.889920025)
--(axis cs:-0.398,0.889920025)
--(axis cs:-0.398,0.6431739875)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:-0.198,0.751042475)
--(axis cs:-0.002,0.751042475)
--(axis cs:-0.002,1.01018015)
--(axis cs:-0.198,1.01018015)
--(axis cs:-0.198,0.751042475)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:0.00200000000000003,0.828243175)
--(axis cs:0.198,0.828243175)
--(axis cs:0.198,1.174682675)
--(axis cs:0.00200000000000003,1.174682675)
--(axis cs:0.00200000000000003,0.828243175)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:0.202,0.828495605)
--(axis cs:0.398,0.828495605)
--(axis cs:0.398,1.153313775)
--(axis cs:0.202,1.153313775)
--(axis cs:0.202,0.828495605)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:0.602,0.6820878825)
--(axis cs:0.798,0.6820878825)
--(axis cs:0.798,0.8470723325)
--(axis cs:0.602,0.8470723325)
--(axis cs:0.602,0.6820878825)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:0.802,0.80902605)
--(axis cs:0.998,0.80902605)
--(axis cs:0.998,0.987798125)
--(axis cs:0.802,0.987798125)
--(axis cs:0.802,0.80902605)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:1.002,0.87640904)
--(axis cs:1.198,0.87640904)
--(axis cs:1.198,1.1132097)
--(axis cs:1.002,1.1132097)
--(axis cs:1.002,0.87640904)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:1.202,0.88727826)
--(axis cs:1.398,0.88727826)
--(axis cs:1.398,1.1158321)
--(axis cs:1.202,1.1158321)
--(axis cs:1.202,0.88727826)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:1.602,0.6848694625)
--(axis cs:1.798,0.6848694625)
--(axis cs:1.798,0.8139597775)
--(axis cs:1.602,0.8139597775)
--(axis cs:1.602,0.6848694625)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:1.802,0.80717675)
--(axis cs:1.998,0.80717675)
--(axis cs:1.998,0.93498687)
--(axis cs:1.802,0.93498687)
--(axis cs:1.802,0.80717675)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:2.002,0.9082069425)
--(axis cs:2.198,0.9082069425)
--(axis cs:2.198,1.0914835)
--(axis cs:2.002,1.0914835)
--(axis cs:2.002,0.9082069425)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:2.202,0.918082595)
--(axis cs:2.398,0.918082595)
--(axis cs:2.398,1.08815445)
--(axis cs:2.202,1.08815445)
--(axis cs:2.202,0.918082595)
--cycle;
\draw[draw=white!14.9019607843137!black,fill=white!25.0980392156863!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!47.843137254902!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!71.0588235294118!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!88.7058823529412!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.6431739875
-0.3 0.444294
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.889920025
-0.3 1.0700507
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.444294
-0.251 0.444294
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 1.0700507
-0.251 1.0700507
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.751042475
-0.1 0.56007487
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 1.01018015
-0.1 1.2090281
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.56007487
-0.051 0.56007487
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 1.2090281
-0.051 1.2090281
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.828243175
0.1 0.56182444
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 1.174682675
0.1 1.467445
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 0.56182444
0.149 0.56182444
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 1.467445
0.149 1.467445
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.828495605
0.3 0.6094271
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 1.153313775
0.3 1.4314362
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 0.6094271
0.349 0.6094271
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 1.4314362
0.349 1.4314362
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.6820878825
0.7 0.5666256
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.8470723325
0.7 0.97041106
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.5666256
0.749 0.5666256
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.97041106
0.749 0.97041106
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.80902605
0.9 0.684141
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.987798125
0.9 1.125175
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.684141
0.949 0.684141
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 1.125175
0.949 1.125175
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.87640904
1.1 0.7035081
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 1.1132097
1.1 1.3144497
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.7035081
1.149 0.7035081
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 1.3144497
1.149 1.3144497
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.88727826
1.3 0.7202607
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 1.1158321
1.3 1.3006575
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.7202607
1.349 0.7202607
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 1.3006575
1.349 1.3006575
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.6848694625
1.7 0.59558535
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.8139597775
1.7 0.902949
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.59558535
1.749 0.59558535
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.902949
1.749 0.902949
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.80717675
1.9 0.71165997
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.93498687
1.9 1.033048
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.71165997
1.949 0.71165997
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 1.033048
1.949 1.033048
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.9082069425
2.1 0.7682316
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 1.0914835
2.1 1.226632
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.7682316
2.149 0.7682316
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 1.226632
2.149 1.226632
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.918082595
2.3 0.7902796
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 1.08815445
2.3 1.2192796
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.7902796
2.349 0.7902796
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 1.2192796
2.349 1.2192796
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.398 0.7642082
-0.202 0.7642082
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.198 0.88401655
-0.002 0.88401655
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.00200000000000003 1.0013445
0.198 1.0013445
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.202 0.987776785
0.398 0.987776785
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.602 0.764385
0.798 0.764385
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.802 0.89381975
0.998 0.89381975
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.002 1.0029502
1.198 1.0029502
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.202 0.99701649
1.398 0.99701649
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.602 0.75084395
1.798 0.75084395
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.802 0.87280702
1.998 0.87280702
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.002 1.0047207
2.198 1.0047207
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.202 1.00479095
2.398 1.00479095
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
title={Direct Effects ($\hat{\gamma}$)},
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=0.635281915, ymax=1.321023785,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!70!black, dash pattern=on 2pt off 1pt]
table {%
-0.5 1
2.5 1
};
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:-0.398,0.794062795)
--(axis cs:-0.202,0.794062795)
--(axis cs:-0.202,0.9685733625)
--(axis cs:-0.398,0.9685733625)
--(axis cs:-0.398,0.794062795)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:-0.198,0.8558794)
--(axis cs:-0.002,0.8558794)
--(axis cs:-0.002,1.0340463)
--(axis cs:-0.198,1.0340463)
--(axis cs:-0.198,0.8558794)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:0.00200000000000003,0.9047230375)
--(axis cs:0.198,0.9047230375)
--(axis cs:0.198,1.11700335)
--(axis cs:0.00200000000000003,1.11700335)
--(axis cs:0.00200000000000003,0.9047230375)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:0.202,0.9063582625)
--(axis cs:0.398,0.9063582625)
--(axis cs:0.398,1.106806)
--(axis cs:0.202,1.106806)
--(axis cs:0.202,0.9063582625)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:0.602,0.815547875)
--(axis cs:0.798,0.815547875)
--(axis cs:0.798,0.937205725)
--(axis cs:0.602,0.937205725)
--(axis cs:0.602,0.815547875)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:0.802,0.882279165)
--(axis cs:0.998,0.882279165)
--(axis cs:0.998,1.013747025)
--(axis cs:0.802,1.013747025)
--(axis cs:0.802,0.882279165)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:1.002,0.92882292)
--(axis cs:1.198,0.92882292)
--(axis cs:1.198,1.0766513)
--(axis cs:1.002,1.0766513)
--(axis cs:1.002,0.92882292)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:1.202,0.93303179)
--(axis cs:1.398,0.93303179)
--(axis cs:1.398,1.075252725)
--(axis cs:1.202,1.075252725)
--(axis cs:1.202,0.93303179)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:1.602,0.846331805)
--(axis cs:1.798,0.846331805)
--(axis cs:1.798,0.9269759175)
--(axis cs:1.602,0.9269759175)
--(axis cs:1.602,0.846331805)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:1.802,0.8997777575)
--(axis cs:1.998,0.8997777575)
--(axis cs:1.998,0.98263305)
--(axis cs:1.802,0.98263305)
--(axis cs:1.802,0.8997777575)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:2.002,0.9489151075)
--(axis cs:2.198,0.9489151075)
--(axis cs:2.198,1.046172475)
--(axis cs:2.002,1.046172475)
--(axis cs:2.002,0.9489151075)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:2.202,0.950738905)
--(axis cs:2.398,0.950738905)
--(axis cs:2.398,1.0456866)
--(axis cs:2.202,1.0456866)
--(axis cs:2.202,0.950738905)
--cycle;
\draw[draw=white!14.9019607843137!black,fill=white!25.0980392156863!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!47.843137254902!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!71.0588235294118!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!88.7058823529412!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.794062795
-0.3 0.666452
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.9685733625
-0.3 1.0965065
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.666452
-0.251 0.666452
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 1.0965065
-0.251 1.0965065
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.8558794
-0.1 0.71181333
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 1.0340463
-0.1 1.1729829
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.71181333
-0.051 0.71181333
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 1.1729829
-0.051 1.1729829
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.9047230375
0.1 0.7282273
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 1.11700335
0.1 1.2898537
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 0.7282273
0.149 0.7282273
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 1.2898537
0.149 1.2898537
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.9063582625
0.3 0.7411947
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 1.106806
0.3 1.2658403
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 0.7411947
0.349 0.7411947
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 1.2658403
0.349 1.2658403
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.815547875
0.7 0.7269663
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.937205725
0.7 1.0224997
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.7269663
0.749 0.7269663
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 1.0224997
0.749 1.0224997
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.882279165
0.9 0.7902187
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 1.013747025
0.9 1.11453
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.7902187
0.949 0.7902187
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 1.11453
0.949 1.11453
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.92882292
1.1 0.82197756
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 1.0766513
1.1 1.1891606
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.82197756
1.149 0.82197756
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 1.1891606
1.149 1.1891606
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.93303179
1.3 0.8309395
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 1.075252725
1.3 1.1817228
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.8309395
1.349 0.8309395
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 1.1817228
1.349 1.1817228
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.846331805
1.7 0.7878635
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.9269759175
1.7 0.978324
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.7878635
1.749 0.7878635
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.978324
1.749 0.978324
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.8997777575
1.9 0.8406247
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.98263305
1.9 1.0418357
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.8406247
1.949 0.8406247
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 1.0418357
1.949 1.0418357
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.9489151075
2.1 0.88429374
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 1.046172475
2.1 1.1177837
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.88429374
2.149 0.88429374
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 1.1177837
2.149 1.1177837
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.950738905
2.3 0.88824207
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 1.0456866
2.3 1.1171436
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.88824207
2.349 0.88824207
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 1.1171436
2.349 1.1171436
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.398 0.8794076
-0.202 0.8794076
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.198 0.94257423
-0.002 0.94257423
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.00200000000000003 1.00568715
0.198 1.00568715
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.202 0.9983038
0.398 0.9983038
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.602 0.87723065
0.798 0.87723065
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.802 0.94267545
0.998 0.94267545
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.002 1.0031143
1.198 1.0031143
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.202 1.0014185
1.398 1.0014185
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.602 0.886875475
1.798 0.886875475
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.802 0.93983473
1.998 0.93983473
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.002 1.00003035
2.198 1.00003035
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.202 1.00065605
2.398 1.00065605
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ylabel={Des. 1 (m=2)},
ymin=0.2026636955, ymax=1.0179188945,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!70!black, dash pattern=on 2pt off 1pt]
table {%
-0.5 0.7
2.5 0.7
};
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:-0.398,0.822188805)
--(axis cs:-0.202,0.822188805)
--(axis cs:-0.202,0.9076307775)
--(axis cs:-0.398,0.9076307775)
--(axis cs:-0.398,0.822188805)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:-0.198,0.777761825)
--(axis cs:-0.002,0.777761825)
--(axis cs:-0.002,0.87666465)
--(axis cs:-0.198,0.87666465)
--(axis cs:-0.198,0.777761825)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:0.00200000000000003,0.575530575)
--(axis cs:0.198,0.575530575)
--(axis cs:0.198,0.812705365)
--(axis cs:0.00200000000000003,0.812705365)
--(axis cs:0.00200000000000003,0.575530575)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:0.202,0.5993714225)
--(axis cs:0.398,0.5993714225)
--(axis cs:0.398,0.807081195)
--(axis cs:0.202,0.807081195)
--(axis cs:0.202,0.5993714225)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:0.602,0.8333762725)
--(axis cs:0.798,0.8333762725)
--(axis cs:0.798,0.8920527025)
--(axis cs:0.602,0.8920527025)
--(axis cs:0.602,0.8333762725)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:0.802,0.7803171)
--(axis cs:0.998,0.7803171)
--(axis cs:0.998,0.8498701775)
--(axis cs:0.802,0.8498701775)
--(axis cs:0.802,0.7803171)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:1.002,0.6212106125)
--(axis cs:1.198,0.6212106125)
--(axis cs:1.198,0.7679401675)
--(axis cs:1.002,0.7679401675)
--(axis cs:1.002,0.6212106125)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:1.202,0.63280155)
--(axis cs:1.398,0.63280155)
--(axis cs:1.398,0.764476925)
--(axis cs:1.202,0.764476925)
--(axis cs:1.202,0.63280155)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:1.602,0.883637125)
--(axis cs:1.798,0.883637125)
--(axis cs:1.798,0.93343425)
--(axis cs:1.602,0.93343425)
--(axis cs:1.602,0.883637125)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:1.802,0.8405996775)
--(axis cs:1.998,0.8405996775)
--(axis cs:1.998,0.8989485375)
--(axis cs:1.802,0.8989485375)
--(axis cs:1.802,0.8405996775)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:2.002,0.6304387875)
--(axis cs:2.198,0.6304387875)
--(axis cs:2.198,0.763056225)
--(axis cs:2.002,0.763056225)
--(axis cs:2.002,0.6304387875)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:2.202,0.63981835)
--(axis cs:2.398,0.63981835)
--(axis cs:2.398,0.757745815)
--(axis cs:2.202,0.757745815)
--(axis cs:2.202,0.63981835)
--cycle;
\draw[draw=white!14.9019607843137!black,fill=white!25.0980392156863!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!47.843137254902!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!71.0588235294118!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!88.7058823529412!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.822188805
-0.3 0.7505858
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.9076307775
-0.3 0.97538966
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.7505858
-0.251 0.7505858
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.97538966
-0.251 0.97538966
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.777761825
-0.1 0.66483366
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.87666465
-0.1 0.98086184
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.66483366
-0.051 0.66483366
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.98086184
-0.051 0.98086184
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.575530575
0.1 0.23972075
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.812705365
0.1 0.9721993
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 0.23972075
0.149 0.23972075
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 0.9721993
0.149 0.9721993
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.5993714225
0.3 0.33626792
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.807081195
0.3 0.9333792
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 0.33626792
0.349 0.33626792
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 0.9333792
0.349 0.9333792
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.8333762725
0.7 0.7953434
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.8920527025
0.7 0.9363541
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.7953434
0.749 0.7953434
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.9363541
0.749 0.9363541
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.7803171
0.9 0.7195655
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.8498701775
0.9 0.89960486
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.7195655
0.949 0.7195655
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.89960486
0.949 0.89960486
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.6212106125
1.1 0.48276785
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.7679401675
1.1 0.8706537
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.48276785
1.149 0.48276785
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.8706537
1.149 0.8706537
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.63280155
1.3 0.49454656
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.764476925
1.3 0.84605956
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.49454656
1.349 0.49454656
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.84605956
1.349 0.84605956
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.883637125
1.7 0.8505944
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.93343425
1.7 0.971809
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.8505944
1.749 0.8505944
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.971809
1.749 0.971809
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.8405996775
1.9 0.79357743
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.8989485375
1.9 0.9573145
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.79357743
1.949 0.79357743
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.9573145
1.949 0.9573145
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.6304387875
2.1 0.5023182
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.763056225
2.1 0.8562385
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.5023182
2.149 0.5023182
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.8562385
2.149 0.8562385
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.63981835
2.3 0.51605797
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.757745815
2.3 0.8313991
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.51605797
2.349 0.51605797
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.8313991
2.349 0.8313991
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.398 0.86503247
-0.202 0.86503247
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.198 0.831261455
-0.002 0.831261455
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.00200000000000003 0.7050068
0.198 0.7050068
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.202 0.717129035
0.398 0.717129035
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.602 0.86197565
0.798 0.86197565
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.802 0.81560822
0.998 0.81560822
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.002 0.70049633
1.198 0.70049633
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.202 0.70043862
1.398 0.70043862
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.602 0.908669675
1.798 0.908669675
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.802 0.86842262
1.998 0.86842262
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.002 0.69591747
2.198 0.69591747
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.202 0.6993468
2.398 0.6993468
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=0.00421241499999998, ymax=2.043180885,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!70!black, dash pattern=on 2pt off 1pt]
table {%
-0.5 1
2.5 1
};
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:-0.398,0.4180982825)
--(axis cs:-0.202,0.4180982825)
--(axis cs:-0.202,0.77212855)
--(axis cs:-0.398,0.77212855)
--(axis cs:-0.398,0.4180982825)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:-0.198,0.4877696575)
--(axis cs:-0.002,0.4877696575)
--(axis cs:-0.002,0.89943553)
--(axis cs:-0.198,0.89943553)
--(axis cs:-0.198,0.4877696575)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:0.00200000000000003,0.66243151)
--(axis cs:0.198,0.66243151)
--(axis cs:0.198,1.323574525)
--(axis cs:0.00200000000000003,1.323574525)
--(axis cs:0.00200000000000003,0.66243151)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:0.202,0.681062805)
--(axis cs:0.398,0.681062805)
--(axis cs:0.398,1.270458325)
--(axis cs:0.202,1.270458325)
--(axis cs:0.202,0.681062805)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:0.602,0.47992035)
--(axis cs:0.798,0.47992035)
--(axis cs:0.798,0.7091353)
--(axis cs:0.602,0.7091353)
--(axis cs:0.602,0.47992035)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:0.802,0.586148825)
--(axis cs:0.998,0.586148825)
--(axis cs:0.998,0.846552465)
--(axis cs:0.802,0.846552465)
--(axis cs:0.802,0.586148825)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:1.002,0.781728365)
--(axis cs:1.198,0.781728365)
--(axis cs:1.198,1.23054815)
--(axis cs:1.002,1.23054815)
--(axis cs:1.002,0.781728365)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:1.202,0.79539915)
--(axis cs:1.398,0.79539915)
--(axis cs:1.398,1.21200385)
--(axis cs:1.202,1.21200385)
--(axis cs:1.202,0.79539915)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:1.602,0.46269341)
--(axis cs:1.798,0.46269341)
--(axis cs:1.798,0.64116649)
--(axis cs:1.602,0.64116649)
--(axis cs:1.602,0.46269341)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:1.802,0.544004425)
--(axis cs:1.998,0.544004425)
--(axis cs:1.998,0.7394950875)
--(axis cs:1.802,0.7394950875)
--(axis cs:1.802,0.544004425)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:2.002,0.829791825)
--(axis cs:2.198,0.829791825)
--(axis cs:2.198,1.17017665)
--(axis cs:2.002,1.17017665)
--(axis cs:2.002,0.829791825)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:2.202,0.8448567125)
--(axis cs:2.398,0.8448567125)
--(axis cs:2.398,1.15700455)
--(axis cs:2.202,1.15700455)
--(axis cs:2.202,0.8448567125)
--cycle;
\draw[draw=white!14.9019607843137!black,fill=white!25.0980392156863!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!47.843137254902!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!71.0588235294118!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!88.7058823529412!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.4180982825
-0.3 0.122421
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.77212855
-0.3 1.0440317
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.122421
-0.251 0.122421
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 1.0440317
-0.251 1.0440317
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.4877696575
-0.1 0.0968928
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.89943553
-0.1 1.2505277
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.0968928
-0.051 0.0968928
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 1.2505277
-0.051 1.2505277
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.66243151
0.1 0.15579155
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 1.323574525
0.1 1.9505005
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 0.15579155
0.149 0.15579155
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 1.9505005
0.149 1.9505005
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.681062805
0.3 0.22288308
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 1.270458325
0.3 1.7936692
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 0.22288308
0.349 0.22288308
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 1.7936692
0.349 1.7936692
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.47992035
0.7 0.29878148
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.7091353
0.7 0.8685609
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.29878148
0.749 0.29878148
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.8685609
0.749 0.8685609
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.586148825
0.9 0.3911626
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.846552465
0.9 1.0490419
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.3911626
0.949 0.3911626
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 1.0490419
0.949 1.0490419
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.781728365
1.1 0.44027942
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 1.23054815
1.1 1.5847487
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.44027942
1.149 0.44027942
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 1.5847487
1.149 1.5847487
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.79539915
1.3 0.49148682
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 1.21200385
1.3 1.5450739
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.49148682
1.349 0.49148682
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 1.5450739
1.349 1.5450739
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.46269341
1.7 0.32993862
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.64116649
1.7 0.7538783
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.32993862
1.749 0.32993862
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.7538783
1.749 0.7538783
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.544004425
1.9 0.3685068
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.7394950875
1.9 0.86498666
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.3685068
1.949 0.3685068
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.86498666
1.949 0.86498666
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.829791825
2.1 0.5809549
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 1.17017665
2.1 1.426583
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.5809549
2.149 0.5809549
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 1.426583
2.149 1.426583
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.8448567125
2.3 0.6109333
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 1.15700455
2.3 1.4116606
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.6109333
2.349 0.6109333
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 1.4116606
2.349 1.4116606
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.398 0.60101255
-0.202 0.60101255
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.198 0.69765397
-0.002 0.69765397
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.00200000000000003 0.99032708
0.198 0.99032708
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.202 0.97549933
0.398 0.97549933
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.602 0.59364012
0.798 0.59364012
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.802 0.722575685
0.998 0.722575685
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.002 1.00978175
1.198 1.00978175
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.202 1.0023555
1.398 1.0023555
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.602 0.550459595
1.798 0.550459595
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.802 0.64133345
1.998 0.64133345
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.002 1.00183335
2.198 1.00183335
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.202 1.00172465
2.398 1.00172465
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=0.352610925, ymax=1.628579575,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!70!black, dash pattern=on 2pt off 1pt]
table {%
-0.5 1
2.5 1
};
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:-0.398,0.641439)
--(axis cs:-0.202,0.641439)
--(axis cs:-0.202,0.9449011275)
--(axis cs:-0.398,0.9449011275)
--(axis cs:-0.398,0.641439)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:-0.198,0.6793646)
--(axis cs:-0.002,0.6793646)
--(axis cs:-0.002,1.007695725)
--(axis cs:-0.198,1.007695725)
--(axis cs:-0.198,0.6793646)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:0.00200000000000003,0.8041918)
--(axis cs:0.198,0.8041918)
--(axis cs:0.198,1.221713)
--(axis cs:0.00200000000000003,1.221713)
--(axis cs:0.00200000000000003,0.8041918)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:0.202,0.808653945)
--(axis cs:0.398,0.808653945)
--(axis cs:0.398,1.193299)
--(axis cs:0.202,1.193299)
--(axis cs:0.202,0.808653945)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:0.602,0.66939405)
--(axis cs:0.798,0.66939405)
--(axis cs:0.798,0.8795018975)
--(axis cs:0.602,0.8795018975)
--(axis cs:0.602,0.66939405)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:0.802,0.727360245)
--(axis cs:0.998,0.727360245)
--(axis cs:0.998,0.951792005)
--(axis cs:0.802,0.951792005)
--(axis cs:0.802,0.727360245)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:1.002,0.86618744)
--(axis cs:1.198,0.86618744)
--(axis cs:1.198,1.1421418)
--(axis cs:1.002,1.1421418)
--(axis cs:1.002,0.86618744)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:1.202,0.87854582)
--(axis cs:1.398,0.87854582)
--(axis cs:1.398,1.1332044)
--(axis cs:1.202,1.1332044)
--(axis cs:1.202,0.87854582)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:1.602,0.72627981)
--(axis cs:1.798,0.72627981)
--(axis cs:1.798,0.866514715)
--(axis cs:1.602,0.866514715)
--(axis cs:1.602,0.72627981)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:1.802,0.76318819)
--(axis cs:1.998,0.76318819)
--(axis cs:1.998,0.90828064)
--(axis cs:1.802,0.90828064)
--(axis cs:1.802,0.76318819)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:2.002,0.915721975)
--(axis cs:2.198,0.915721975)
--(axis cs:2.198,1.08418885)
--(axis cs:2.002,1.08418885)
--(axis cs:2.002,0.915721975)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:2.202,0.9152522375)
--(axis cs:2.398,0.9152522375)
--(axis cs:2.398,1.079783575)
--(axis cs:2.202,1.079783575)
--(axis cs:2.202,0.9152522375)
--cycle;
\draw[draw=white!14.9019607843137!black,fill=white!25.0980392156863!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!47.843137254902!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!71.0588235294118!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!88.7058823529412!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.641439
-0.3 0.4106095
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.9449011275
-0.3 1.183316
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.4106095
-0.251 0.4106095
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 1.183316
-0.251 1.183316
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.6793646
-0.1 0.4369349
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 1.007695725
-0.1 1.2770847
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.4369349
-0.051 0.4369349
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 1.2770847
-0.051 1.2770847
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.8041918
0.1 0.5086842
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 1.221713
0.1 1.570581
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 0.5086842
0.149 0.5086842
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 1.570581
0.149 1.570581
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.808653945
0.3 0.527434
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 1.193299
0.3 1.5205714
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 0.527434
0.349 0.527434
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 1.5205714
0.349 1.5205714
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.66939405
0.7 0.5265044
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.8795018975
0.7 1.0378231
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.5265044
0.749 0.5265044
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 1.0378231
0.749 1.0378231
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.727360245
0.9 0.58288926
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.951792005
0.9 1.1477392
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.58288926
0.949 0.58288926
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 1.1477392
0.949 1.1477392
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.86618744
1.1 0.6664941
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 1.1421418
1.1 1.3421477
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.6664941
1.149 0.6664941
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 1.3421477
1.149 1.3421477
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.87854582
1.3 0.68782043
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 1.1332044
1.3 1.3407036
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.68782043
1.349 0.68782043
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 1.3407036
1.349 1.3407036
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.72627981
1.7 0.63398695
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.866514715
1.7 0.9556221
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.63398695
1.749 0.63398695
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.9556221
1.749 0.9556221
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.76318819
1.9 0.66666687
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.90828064
1.9 1.0091568
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.66666687
1.949 0.66666687
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 1.0091568
1.949 1.0091568
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.915721975
2.1 0.7906682
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 1.08418885
2.1 1.2284062
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.7906682
2.149 0.7906682
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 1.2284062
2.149 1.2284062
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.9152522375
2.3 0.8056278
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 1.079783575
2.3 1.2171792
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.8056278
2.349 0.8056278
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 1.2171792
2.349 1.2171792
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.398 0.792517265
-0.202 0.792517265
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.198 0.84117183
-0.002 0.84117183
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.00200000000000003 0.9996674
0.198 0.9996674
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.202 0.99351284
0.398 0.99351284
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.602 0.77396278
0.798 0.77396278
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.802 0.83673845
0.998 0.83673845
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.002 0.99915112
1.198 0.99915112
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.202 0.99259905
1.398 0.99259905
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.602 0.796194405
1.798 0.796194405
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.802 0.83634545
1.998 0.83634545
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.002 0.999713125
2.198 0.999713125
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.202 0.9999734
2.398 0.9999734
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ylabel={Des. 2 ($\tau$=0.01)},
ymin=0.503621475, ymax=1.062578225,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!70!black, dash pattern=on 2pt off 1pt]
table {%
-0.5 0.7
2.5 0.7
};
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:-0.398,0.688301455)
--(axis cs:-0.202,0.688301455)
--(axis cs:-0.202,0.76147285)
--(axis cs:-0.398,0.76147285)
--(axis cs:-0.398,0.688301455)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:-0.198,0.641207495)
--(axis cs:-0.002,0.641207495)
--(axis cs:-0.002,0.726071755)
--(axis cs:-0.198,0.726071755)
--(axis cs:-0.198,0.641207495)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:0.00200000000000003,0.6523362425)
--(axis cs:0.198,0.6523362425)
--(axis cs:0.198,0.777534565)
--(axis cs:0.00200000000000003,0.777534565)
--(axis cs:0.00200000000000003,0.6523362425)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:0.202,0.65689263)
--(axis cs:0.398,0.65689263)
--(axis cs:0.398,0.7774549875)
--(axis cs:0.202,0.7774549875)
--(axis cs:0.202,0.65689263)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:0.602,0.704796705)
--(axis cs:0.798,0.704796705)
--(axis cs:0.798,0.75662945)
--(axis cs:0.602,0.75662945)
--(axis cs:0.602,0.704796705)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:0.802,0.6466863875)
--(axis cs:0.998,0.6466863875)
--(axis cs:0.998,0.710931375)
--(axis cs:0.802,0.710931375)
--(axis cs:0.802,0.6466863875)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:1.002,0.672707375)
--(axis cs:1.198,0.672707375)
--(axis cs:1.198,0.76735755)
--(axis cs:1.002,0.76735755)
--(axis cs:1.002,0.672707375)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:1.202,0.67226976)
--(axis cs:1.398,0.67226976)
--(axis cs:1.398,0.7635579775)
--(axis cs:1.202,0.7635579775)
--(axis cs:1.202,0.67226976)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:1.602,0.713225785)
--(axis cs:1.798,0.713225785)
--(axis cs:1.798,0.762834075)
--(axis cs:1.602,0.762834075)
--(axis cs:1.602,0.713225785)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:1.802,0.63247265)
--(axis cs:1.998,0.63247265)
--(axis cs:1.998,0.6979713)
--(axis cs:1.802,0.6979713)
--(axis cs:1.802,0.63247265)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:2.002,0.6745497625)
--(axis cs:2.198,0.6745497625)
--(axis cs:2.198,0.767197295)
--(axis cs:2.002,0.767197295)
--(axis cs:2.002,0.6745497625)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:2.202,0.6738123)
--(axis cs:2.398,0.6738123)
--(axis cs:2.398,0.762354225)
--(axis cs:2.202,0.762354225)
--(axis cs:2.202,0.6738123)
--cycle;
\draw[draw=white!14.9019607843137!black,fill=white!25.0980392156863!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!47.843137254902!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!71.0588235294118!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!88.7058823529412!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.688301455
-0.3 0.6110251
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.76147285
-0.3 0.8148728
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.6110251
-0.251 0.6110251
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.8148728
-0.251 0.8148728
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.641207495
-0.1 0.544914
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.726071755
-0.1 0.7768188
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.544914
-0.051 0.544914
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.7768188
-0.051 0.7768188
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.6523362425
0.1 0.5290286
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.777534565
0.1 1.0371711
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 0.5290286
0.149 0.5290286
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 1.0371711
0.149 1.0371711
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.65689263
0.3 0.53875643
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.7774549875
0.3 1.0231082
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 0.53875643
0.349 0.53875643
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 1.0231082
0.349 1.0231082
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.704796705
0.7 0.65214074
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.75662945
0.7 0.7916604
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.65214074
0.749 0.65214074
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.7916604
0.749 0.7916604
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.6466863875
0.9 0.57579154
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.710931375
0.9 0.7488863
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.57579154
0.949 0.57579154
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.7488863
0.949 0.7488863
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.672707375
1.1 0.5940535
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.76735755
1.1 0.88709605
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.5940535
1.149 0.5940535
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.88709605
1.149 0.88709605
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.67226976
1.3 0.59076434
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.7635579775
1.3 0.8828441
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.59076434
1.349 0.59076434
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.8828441
1.349 0.8828441
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.713225785
1.7 0.6700644
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.762834075
1.7 0.79413015
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.6700644
1.749 0.6700644
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.79413015
1.749 0.79413015
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.63247265
1.9 0.5710227
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.6979713
1.9 0.73107404
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.5710227
1.949 0.5710227
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.73107404
1.949 0.73107404
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.6745497625
2.1 0.6028351
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.767197295
2.1 0.8497773
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.6028351
2.149 0.6028351
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.8497773
2.149 0.8497773
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.6738123
2.3 0.603516
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.762354225
2.3 0.8433473
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.603516
2.349 0.603516
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.8433473
2.349 0.8433473
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.398 0.72681735
-0.202 0.72681735
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.198 0.68614288
-0.002 0.68614288
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.00200000000000003 0.71460085
0.198 0.71460085
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.202 0.713760365
0.398 0.713760365
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.602 0.731981125
0.798 0.731981125
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.802 0.682548
0.998 0.682548
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.002 0.71867868
1.198 0.71867868
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.202 0.718607485
1.398 0.718607485
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.602 0.73876056
1.798 0.73876056
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.802 0.66883975
1.998 0.66883975
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.002 0.719574035
2.198 0.719574035
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.202 0.7168457
2.398 0.7168457
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-0.000511472499999985, ymax=2.1263588225,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!70!black, dash pattern=on 2pt off 1pt]
table {%
-0.5 1
2.5 1
};
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:-0.398,0.74169605)
--(axis cs:-0.202,0.74169605)
--(axis cs:-0.202,1.0796361)
--(axis cs:-0.398,1.0796361)
--(axis cs:-0.398,0.74169605)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:-0.198,0.85298245)
--(axis cs:-0.002,0.85298245)
--(axis cs:-0.002,1.204829925)
--(axis cs:-0.198,1.204829925)
--(axis cs:-0.198,0.85298245)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:0.00200000000000003,0.8021804025)
--(axis cs:0.198,0.8021804025)
--(axis cs:0.198,1.2838563)
--(axis cs:0.00200000000000003,1.2838563)
--(axis cs:0.00200000000000003,0.8021804025)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:0.202,0.80286215)
--(axis cs:0.398,0.80286215)
--(axis cs:0.398,1.255270025)
--(axis cs:0.202,1.255270025)
--(axis cs:0.202,0.80286215)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:0.602,0.7593804)
--(axis cs:0.798,0.7593804)
--(axis cs:0.798,0.97595325)
--(axis cs:0.602,0.97595325)
--(axis cs:0.602,0.7593804)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:0.802,0.90203785)
--(axis cs:0.998,0.90203785)
--(axis cs:0.998,1.12617115)
--(axis cs:0.802,1.12617115)
--(axis cs:0.802,0.90203785)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:1.002,0.872699875)
--(axis cs:1.198,0.872699875)
--(axis cs:1.198,1.2242481)
--(axis cs:1.002,1.2242481)
--(axis cs:1.002,0.872699875)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:1.202,0.870644845)
--(axis cs:1.398,0.870644845)
--(axis cs:1.398,1.2137005)
--(axis cs:1.202,1.2137005)
--(axis cs:1.202,0.870644845)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:1.602,0.7581446675)
--(axis cs:1.798,0.7581446675)
--(axis cs:1.798,0.91635694)
--(axis cs:1.602,0.91635694)
--(axis cs:1.602,0.7581446675)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:1.802,0.9150641125)
--(axis cs:1.998,0.9150641125)
--(axis cs:1.998,1.0859609)
--(axis cs:1.802,1.0859609)
--(axis cs:1.802,0.9150641125)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:2.002,0.890854745)
--(axis cs:2.198,0.890854745)
--(axis cs:2.198,1.145151425)
--(axis cs:2.002,1.145151425)
--(axis cs:2.002,0.890854745)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:2.202,0.8991667075)
--(axis cs:2.398,0.8991667075)
--(axis cs:2.398,1.138832275)
--(axis cs:2.202,1.138832275)
--(axis cs:2.202,0.8991667075)
--cycle;
\draw[draw=white!14.9019607843137!black,fill=white!25.0980392156863!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!47.843137254902!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!71.0588235294118!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!88.7058823529412!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.74169605
-0.3 0.4430214
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 1.0796361
-0.3 1.3451456
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.4430214
-0.251 0.4430214
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 1.3451456
-0.251 1.3451456
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.85298245
-0.1 0.57021683
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 1.204829925
-0.1 1.554496
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.57021683
-0.051 0.57021683
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 1.554496
-0.051 1.554496
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.8021804025
0.1 0.09616445
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 1.2838563
0.1 2.0296829
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 0.09616445
0.149 0.09616445
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 2.0296829
0.149 2.0296829
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.80286215
0.3 0.12675281
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 1.255270025
0.3 2.0135362
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 0.12675281
0.349 0.12675281
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 2.0135362
0.349 2.0135362
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.7593804
0.7 0.5882967
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.97595325
0.7 1.1360408
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.5882967
0.749 0.5882967
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 1.1360408
0.749 1.1360408
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.90203785
0.9 0.7480772
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 1.12617115
0.9 1.3129969
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.7480772
0.949 0.7480772
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 1.3129969
0.949 1.3129969
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.872699875
1.1 0.5807719
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 1.2242481
1.1 1.5898393
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.5807719
1.149 0.5807719
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 1.5898393
1.149 1.5898393
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.870644845
1.3 0.6073903
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 1.2137005
1.3 1.5790184
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.6073903
1.349 0.6073903
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 1.5790184
1.349 1.5790184
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.7581446675
1.7 0.6374324
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.91635694
1.7 1.0372673
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.6374324
1.749 0.6374324
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 1.0372673
1.749 1.0372673
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.9150641125
1.9 0.8032179
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 1.0859609
1.9 1.2296298
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.8032179
1.949 0.8032179
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 1.2296298
1.949 1.2296298
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.890854745
2.1 0.6715808
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 1.145151425
2.1 1.3418012
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.6715808
2.149 0.6715808
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 1.3418012
2.149 1.3418012
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.8991667075
2.3 0.69805604
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 1.138832275
2.3 1.3354275
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.69805604
2.349 0.69805604
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 1.3354275
2.349 1.3354275
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.398 0.9061899
-0.202 0.9061899
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.198 1.02140495
-0.002 1.02140495
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.00200000000000003 1.03791755
0.198 1.03791755
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.202 1.02482335
0.398 1.02482335
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.602 0.86815792
0.798 0.86815792
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.802 1.01696185
0.998 1.01696185
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.002 1.0335402
1.198 1.0335402
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.202 1.0313388
1.398 1.0313388
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.602 0.83379659
1.798 0.83379659
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.802 0.99562085
1.998 0.99562085
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.002 1.0196616
2.198 1.0196616
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.202 1.021246
2.398 1.021246
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
width=6cm,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=0.7708034665, ymax=1.3473236635,
ytick pos=left,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!70!black, dash pattern=on 2pt off 1pt]
table {%
-0.5 1
2.5 1
};
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:-0.398,0.91930405)
--(axis cs:-0.202,0.91930405)
--(axis cs:-0.202,1.086898375)
--(axis cs:-0.398,1.086898375)
--(axis cs:-0.398,0.91930405)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:-0.198,0.9538562425)
--(axis cs:-0.002,0.9538562425)
--(axis cs:-0.002,1.120847375)
--(axis cs:-0.198,1.120847375)
--(axis cs:-0.198,0.9538562425)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:0.00200000000000003,0.932610525)
--(axis cs:0.198,0.932610525)
--(axis cs:0.198,1.086665725)
--(axis cs:0.00200000000000003,1.086665725)
--(axis cs:0.00200000000000003,0.932610525)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:0.202,0.9298428)
--(axis cs:0.398,0.9298428)
--(axis cs:0.398,1.08336515)
--(axis cs:0.202,1.08336515)
--(axis cs:0.202,0.9298428)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:0.602,0.9182687)
--(axis cs:0.798,0.9182687)
--(axis cs:0.798,1.05453025)
--(axis cs:0.602,1.05453025)
--(axis cs:0.602,0.9182687)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:0.802,0.972555075)
--(axis cs:0.998,0.972555075)
--(axis cs:0.998,1.116533625)
--(axis cs:0.802,1.116533625)
--(axis cs:0.802,0.972555075)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:1.002,0.92424745)
--(axis cs:1.198,0.92424745)
--(axis cs:1.198,1.06350275)
--(axis cs:1.002,1.06350275)
--(axis cs:1.002,0.92424745)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:1.202,0.9246087)
--(axis cs:1.398,0.9246087)
--(axis cs:1.398,1.0691781)
--(axis cs:1.202,1.0691781)
--(axis cs:1.202,0.9246087)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:1.602,0.92405075)
--(axis cs:1.798,0.92405075)
--(axis cs:1.798,1.017491875)
--(axis cs:1.602,1.017491875)
--(axis cs:1.602,0.92405075)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:1.802,0.9911320875)
--(axis cs:1.998,0.9911320875)
--(axis cs:1.998,1.092015275)
--(axis cs:1.802,1.092015275)
--(axis cs:1.802,0.9911320875)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:2.002,0.9368169475)
--(axis cs:2.198,0.9368169475)
--(axis cs:2.198,1.04369215)
--(axis cs:2.002,1.04369215)
--(axis cs:2.002,0.9368169475)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:2.202,0.9398168875)
--(axis cs:2.398,0.9398168875)
--(axis cs:2.398,1.0453753)
--(axis cs:2.202,1.0453753)
--(axis cs:2.202,0.9398168875)
--cycle;
\draw[draw=white!14.9019607843137!black,fill=white!25.0980392156863!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!47.843137254902!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!71.0588235294118!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!88.7058823529412!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.91930405
-0.3 0.8125278
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 1.086898375
-0.3 1.2869314
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.8125278
-0.251 0.8125278
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 1.2869314
-0.251 1.2869314
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.9538562425
-0.1 0.8465372
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 1.120847375
-0.1 1.3211182
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.8465372
-0.051 0.8465372
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 1.3211182
-0.051 1.3211182
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.932610525
0.1 0.79700893
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 1.086665725
0.1 1.2123939
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 0.79700893
0.149 0.79700893
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 1.2123939
0.149 1.2123939
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.9298428
0.3 0.8016046
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 1.08336515
0.3 1.2154704
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 0.8016046
0.349 0.8016046
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 1.2154704
0.349 1.2154704
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.9182687
0.7 0.8246664
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 1.05453025
0.7 1.1885086
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.8246664
0.749 0.8246664
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 1.1885086
0.749 1.1885086
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.972555075
0.9 0.8829368
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 1.116533625
0.9 1.2721689
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.8829368
0.949 0.8829368
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 1.2721689
0.949 1.2721689
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.92424745
1.1 0.8074162
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 1.06350275
1.1 1.1844916
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.8074162
1.149 0.8074162
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 1.1844916
1.149 1.1844916
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.9246087
1.3 0.8124339
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 1.0691781
1.3 1.1865841
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.8124339
1.349 0.8124339
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 1.1865841
1.349 1.1865841
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.92405075
1.7 0.86187935
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 1.017491875
1.7 1.1056024
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.86187935
1.749 0.86187935
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 1.1056024
1.749 1.1056024
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.9911320875
1.9 0.9328985
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 1.092015275
1.9 1.1866556
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.9328985
1.949 0.9328985
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 1.1866556
1.949 1.1866556
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.9368169475
2.1 0.8458853
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 1.04369215
2.1 1.1347595
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.8458853
2.149 0.8458853
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 1.1347595
2.149 1.1347595
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.9398168875
2.3 0.8502551
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 1.0453753
2.3 1.1271272
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.8502551
2.349 0.8502551
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 1.1271272
2.349 1.1271272
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.398 0.99738372
-0.202 0.99738372
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.198 1.0261022
-0.002 1.0261022
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.00200000000000003 1.00448855
0.198 1.00448855
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.202 1.0051283
0.398 1.0051283
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.602 0.98120757
0.798 0.98120757
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.802 1.03909525
0.998 1.03909525
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.002 0.99667865
1.198 0.99667865
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.202 0.998062215
1.398 0.998062215
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.602 0.970055785
1.798 0.970055785
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.802 1.0394674
1.998 1.0394674
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.002 0.98957405
2.198 0.98957405
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.202 0.99262383
2.398 0.99262383
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xlabel={n},
xmin=-0.5, xmax=2.5,
xtick \empty,
xtick style={color=black},
xtick={0,1,2},
xticklabels={50,100,200},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ylabel={Des. 2 ($\tau$=0.05)},
ymin=0.4932658535, ymax=1.1020986165,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!70!black, dash pattern=on 2pt off 1pt]
table {%
-0.5 0.7
2.5 0.7
};
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:-0.398,0.68840927)
--(axis cs:-0.202,0.68840927)
--(axis cs:-0.202,0.7614472)
--(axis cs:-0.398,0.7614472)
--(axis cs:-0.398,0.68840927)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:-0.198,0.6413556)
--(axis cs:-0.002,0.6413556)
--(axis cs:-0.002,0.7261729)
--(axis cs:-0.198,0.7261729)
--(axis cs:-0.198,0.6413556)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:0.00200000000000003,0.6456533)
--(axis cs:0.198,0.6456533)
--(axis cs:0.198,0.78083974)
--(axis cs:0.00200000000000003,0.78083974)
--(axis cs:0.00200000000000003,0.6456533)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:0.202,0.6518827)
--(axis cs:0.398,0.6518827)
--(axis cs:0.398,0.7760838)
--(axis cs:0.202,0.7760838)
--(axis cs:0.202,0.6518827)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:0.602,0.704796705)
--(axis cs:0.798,0.704796705)
--(axis cs:0.798,0.75662945)
--(axis cs:0.602,0.75662945)
--(axis cs:0.602,0.704796705)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:0.802,0.6466863875)
--(axis cs:0.998,0.6466863875)
--(axis cs:0.998,0.710931375)
--(axis cs:0.802,0.710931375)
--(axis cs:0.802,0.6466863875)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:1.002,0.6688425575)
--(axis cs:1.198,0.6688425575)
--(axis cs:1.198,0.771167975)
--(axis cs:1.002,0.771167975)
--(axis cs:1.002,0.6688425575)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:1.202,0.6705845775)
--(axis cs:1.398,0.6705845775)
--(axis cs:1.398,0.769082945)
--(axis cs:1.202,0.769082945)
--(axis cs:1.202,0.6705845775)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:1.602,0.713225785)
--(axis cs:1.798,0.713225785)
--(axis cs:1.798,0.762834075)
--(axis cs:1.602,0.762834075)
--(axis cs:1.602,0.713225785)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:1.802,0.63247265)
--(axis cs:1.998,0.63247265)
--(axis cs:1.998,0.6979713)
--(axis cs:1.802,0.6979713)
--(axis cs:1.802,0.63247265)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:2.002,0.67126085)
--(axis cs:2.198,0.67126085)
--(axis cs:2.198,0.769888275)
--(axis cs:2.002,0.769888275)
--(axis cs:2.002,0.67126085)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:2.202,0.6687145775)
--(axis cs:2.398,0.6687145775)
--(axis cs:2.398,0.7647754875)
--(axis cs:2.202,0.7647754875)
--(axis cs:2.202,0.6687145775)
--cycle;
\draw[draw=white!14.9019607843137!black,fill=white!25.0980392156863!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!47.843137254902!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!71.0588235294118!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!88.7058823529412!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.68840927
-0.3 0.6110251
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.7614472
-0.3 0.8150373
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.6110251
-0.251 0.6110251
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.8150373
-0.251 0.8150373
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.6413556
-0.1 0.544914
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.7261729
-0.1 0.7768188
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.544914
-0.051 0.544914
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.7768188
-0.051 0.7768188
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.6456533
0.1 0.52094007
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.78083974
0.1 1.0744244
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 0.52094007
0.149 0.52094007
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 1.0744244
0.149 1.0744244
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.6518827
0.3 0.53297496
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.7760838
0.3 1.0300803
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 0.53297496
0.349 0.53297496
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 1.0300803
0.349 1.0300803
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.704796705
0.7 0.65214074
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.75662945
0.7 0.7916604
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.65214074
0.749 0.65214074
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.7916604
0.749 0.7916604
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.6466863875
0.9 0.57579154
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.710931375
0.9 0.7488863
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.57579154
0.949 0.57579154
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.7488863
0.949 0.7488863
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.6688425575
1.1 0.57243127
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.771167975
1.1 0.88868546
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.57243127
1.149 0.57243127
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.88868546
1.149 0.88868546
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.6705845775
1.3 0.5759101
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.769082945
1.3 0.87992686
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.5759101
1.349 0.5759101
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.87992686
1.349 0.87992686
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.713225785
1.7 0.6700644
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.762834075
1.7 0.79413015
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.6700644
1.749 0.6700644
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.79413015
1.749 0.79413015
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.63247265
1.9 0.5710227
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.6979713
1.9 0.73107404
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.5710227
1.949 0.5710227
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.73107404
1.949 0.73107404
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.67126085
2.1 0.592224
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.769888275
2.1 0.8581275
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.592224
2.149 0.592224
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.8581275
2.149 0.8581275
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.6687145775
2.3 0.594387
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.7647754875
2.3 0.8513929
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.594387
2.349 0.594387
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.8513929
2.349 0.8513929
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.398 0.7266551
-0.202 0.7266551
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.198 0.68655366
-0.002 0.68655366
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.00200000000000003 0.7122164
0.198 0.7122164
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.202 0.7113648
0.398 0.7113648
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.602 0.731981125
0.798 0.731981125
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.802 0.682548
0.998 0.682548
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.002 0.71619075
1.198 0.71619075
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.202 0.7185539
1.398 0.7185539
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.602 0.73876056
1.798 0.73876056
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.802 0.66883975
1.998 0.66883975
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.002 0.71886945
2.198 0.71886945
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.202 0.71672192
2.398 0.71672192
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xlabel={n},
xmin=-0.5, xmax=2.5,
xtick \empty,
xtick style={color=black},
xtick={0,1,2},
xticklabels={50,100,200},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-0.018003575, ymax=2.247008075,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!70!black, dash pattern=on 2pt off 1pt]
table {%
-0.5 1
2.5 1
};
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:-0.398,0.7414247)
--(axis cs:-0.202,0.7414247)
--(axis cs:-0.202,1.0795625)
--(axis cs:-0.398,1.0795625)
--(axis cs:-0.398,0.7414247)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:-0.198,0.8530014)
--(axis cs:-0.002,0.8530014)
--(axis cs:-0.002,1.2044678)
--(axis cs:-0.198,1.2044678)
--(axis cs:-0.198,0.8530014)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:0.00200000000000003,0.78844714)
--(axis cs:0.198,0.78844714)
--(axis cs:0.198,1.2977967)
--(axis cs:0.00200000000000003,1.2977967)
--(axis cs:0.00200000000000003,0.78844714)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:0.202,0.7892598)
--(axis cs:0.398,0.7892598)
--(axis cs:0.398,1.2587447)
--(axis cs:0.202,1.2587447)
--(axis cs:0.202,0.7892598)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:0.602,0.7593804)
--(axis cs:0.798,0.7593804)
--(axis cs:0.798,0.97595325)
--(axis cs:0.602,0.97595325)
--(axis cs:0.602,0.7593804)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:0.802,0.90203785)
--(axis cs:0.998,0.90203785)
--(axis cs:0.998,1.12617115)
--(axis cs:0.802,1.12617115)
--(axis cs:0.802,0.90203785)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:1.002,0.8616474625)
--(axis cs:1.198,0.8616474625)
--(axis cs:1.198,1.23885205)
--(axis cs:1.002,1.23885205)
--(axis cs:1.002,0.8616474625)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:1.202,0.8568886275)
--(axis cs:1.398,0.8568886275)
--(axis cs:1.398,1.2310943)
--(axis cs:1.202,1.2310943)
--(axis cs:1.202,0.8568886275)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:1.602,0.7581446675)
--(axis cs:1.798,0.7581446675)
--(axis cs:1.798,0.91635694)
--(axis cs:1.602,0.91635694)
--(axis cs:1.602,0.7581446675)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:1.802,0.9150641125)
--(axis cs:1.998,0.9150641125)
--(axis cs:1.998,1.0859609)
--(axis cs:1.802,1.0859609)
--(axis cs:1.802,0.9150641125)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:2.002,0.88760957)
--(axis cs:2.198,0.88760957)
--(axis cs:2.198,1.146324625)
--(axis cs:2.002,1.146324625)
--(axis cs:2.002,0.88760957)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:2.202,0.894576275)
--(axis cs:2.398,0.894576275)
--(axis cs:2.398,1.141556675)
--(axis cs:2.202,1.141556675)
--(axis cs:2.202,0.894576275)
--cycle;
\draw[draw=white!14.9019607843137!black,fill=white!25.0980392156863!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!47.843137254902!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!71.0588235294118!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!88.7058823529412!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.7414247
-0.3 0.4430214
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 1.0795625
-0.3 1.3451456
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.4430214
-0.251 0.4430214
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 1.3451456
-0.251 1.3451456
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.8530014
-0.1 0.57021683
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 1.2044678
-0.1 1.554496
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.57021683
-0.051 0.57021683
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 1.554496
-0.051 1.554496
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.78844714
0.1 0.0849515
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 1.2977967
0.1 2.144053
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 0.0849515
0.149 0.0849515
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 2.144053
0.149 2.144053
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.7892598
0.3 0.154496
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 1.2587447
0.3 2.0461178
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 0.154496
0.349 0.154496
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 2.0461178
0.349 2.0461178
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.7593804
0.7 0.5882967
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.97595325
0.7 1.1360408
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.5882967
0.749 0.5882967
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 1.1360408
0.749 1.1360408
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.90203785
0.9 0.7480772
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 1.12617115
0.9 1.3129969
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.7480772
0.949 0.7480772
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 1.3129969
0.949 1.3129969
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.8616474625
1.1 0.5646846
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 1.23885205
1.1 1.6262586
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.5646846
1.149 0.5646846
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 1.6262586
1.149 1.6262586
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.8568886275
1.3 0.5738615
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 1.2310943
1.3 1.6269016
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.5738615
1.349 0.5738615
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 1.6269016
1.349 1.6269016
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.7581446675
1.7 0.6374324
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.91635694
1.7 1.0372673
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.6374324
1.749 0.6374324
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 1.0372673
1.749 1.0372673
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.9150641125
1.9 0.8032179
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 1.0859609
1.9 1.2296298
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.8032179
1.949 0.8032179
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 1.2296298
1.949 1.2296298
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.88760957
2.1 0.6597688
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 1.146324625
2.1 1.3749895
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.6597688
2.149 0.6597688
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 1.3749895
2.149 1.3749895
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.894576275
2.3 0.6776215
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 1.141556675
2.3 1.3688353
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.6776215
2.349 0.6776215
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 1.3688353
2.349 1.3688353
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.398 0.9061858
-0.202 0.9061858
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.198 1.021059
-0.002 1.021059
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.00200000000000003 1.0338771
0.198 1.0338771
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.202 1.0286652
0.398 1.0286652
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.602 0.86815792
0.798 0.86815792
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.802 1.01696185
0.998 1.01696185
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.002 1.0340317
1.198 1.0340317
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.202 1.03196545
1.398 1.03196545
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.602 0.83379659
1.798 0.83379659
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.802 0.99562085
1.998 0.99562085
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.002 1.0157591
2.198 1.0157591
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.202 1.0204049
2.398 1.0204049
};

\nextgroupplot[
font= \scriptsize,
height=4cm,
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xlabel={n},
xmin=-0.5, xmax=2.5,
xtick \empty,
xtick style={color=black},
xtick={0,1,2},
xticklabels={50,100,200},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=0.752929915, ymax=1.348174785,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!70!black, dash pattern=on 2pt off 1pt]
table {%
-0.5 1
2.5 1
};
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:-0.398,0.9192799)
--(axis cs:-0.202,0.9192799)
--(axis cs:-0.202,1.0864695)
--(axis cs:-0.398,1.0864695)
--(axis cs:-0.398,0.9192799)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:-0.198,0.9540797)
--(axis cs:-0.002,0.9540797)
--(axis cs:-0.002,1.1207823)
--(axis cs:-0.198,1.1207823)
--(axis cs:-0.198,0.9540797)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:0.00200000000000003,0.9306584)
--(axis cs:0.198,0.9306584)
--(axis cs:0.198,1.0882729)
--(axis cs:0.00200000000000003,1.0882729)
--(axis cs:0.00200000000000003,0.9306584)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:0.202,0.93124515)
--(axis cs:0.398,0.93124515)
--(axis cs:0.398,1.0897475)
--(axis cs:0.202,1.0897475)
--(axis cs:0.202,0.93124515)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:0.602,0.9182687)
--(axis cs:0.798,0.9182687)
--(axis cs:0.798,1.05453025)
--(axis cs:0.602,1.05453025)
--(axis cs:0.602,0.9182687)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:0.802,0.972555075)
--(axis cs:0.998,0.972555075)
--(axis cs:0.998,1.116533625)
--(axis cs:0.802,1.116533625)
--(axis cs:0.802,0.972555075)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:1.002,0.92202625)
--(axis cs:1.198,0.92202625)
--(axis cs:1.198,1.0655386)
--(axis cs:1.002,1.0655386)
--(axis cs:1.002,0.92202625)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:1.202,0.921077745)
--(axis cs:1.398,0.921077745)
--(axis cs:1.398,1.07070415)
--(axis cs:1.202,1.07070415)
--(axis cs:1.202,0.921077745)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!25.0980392156863!black, semithick]
(axis cs:1.602,0.92405075)
--(axis cs:1.798,0.92405075)
--(axis cs:1.798,1.017491875)
--(axis cs:1.602,1.017491875)
--(axis cs:1.602,0.92405075)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!47.843137254902!black, semithick]
(axis cs:1.802,0.9911320875)
--(axis cs:1.998,0.9911320875)
--(axis cs:1.998,1.092015275)
--(axis cs:1.802,1.092015275)
--(axis cs:1.802,0.9911320875)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!71.0588235294118!black, semithick]
(axis cs:2.002,0.9347006075)
--(axis cs:2.198,0.9347006075)
--(axis cs:2.198,1.04488485)
--(axis cs:2.002,1.04488485)
--(axis cs:2.002,0.9347006075)
--cycle;
\path [draw=white!14.9019607843137!black, fill=white!88.7058823529412!black, semithick]
(axis cs:2.202,0.937013495)
--(axis cs:2.398,0.937013495)
--(axis cs:2.398,1.045895175)
--(axis cs:2.202,1.045895175)
--(axis cs:2.202,0.937013495)
--cycle;
\draw[draw=white!14.9019607843137!black,fill=white!25.0980392156863!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!47.843137254902!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!71.0588235294118!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=white!14.9019607843137!black,fill=white!88.7058823529412!black,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 0.9192799
-0.3 0.81220746
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.3 1.0864695
-0.3 1.2869314
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 0.81220746
-0.251 0.81220746
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.349 1.2869314
-0.251 1.2869314
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 0.9540797
-0.1 0.8465372
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.1 1.1207823
-0.1 1.3211182
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 0.8465372
-0.051 0.8465372
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.149 1.3211182
-0.051 1.3211182
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 0.9306584
0.1 0.7799865
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.1 1.0882729
0.1 1.2341168
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 0.7799865
0.149 0.7799865
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.051 1.2341168
0.149 1.2341168
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 0.93124515
0.3 0.786009
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.3 1.0897475
0.3 1.2265965
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 0.786009
0.349 0.786009
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.251 1.2265965
0.349 1.2265965
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 0.9182687
0.7 0.8246664
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.7 1.05453025
0.7 1.1885086
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 0.8246664
0.749 0.8246664
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.651 1.1885086
0.749 1.1885086
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 0.972555075
0.9 0.8829368
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.9 1.116533625
0.9 1.2721689
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 0.8829368
0.949 0.8829368
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.851 1.2721689
0.949 1.2721689
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 0.92202625
1.1 0.7957606
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.1 1.0655386
1.1 1.2037936
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 0.7957606
1.149 0.7957606
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.051 1.2037936
1.149 1.2037936
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 0.921077745
1.3 0.799507
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.3 1.07070415
1.3 1.1973798
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 0.799507
1.349 0.799507
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.251 1.1973798
1.349 1.1973798
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 0.92405075
1.7 0.86187935
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.7 1.017491875
1.7 1.1056024
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 0.86187935
1.749 0.86187935
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.651 1.1056024
1.749 1.1056024
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 0.9911320875
1.9 0.9328985
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.9 1.092015275
1.9 1.1866556
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 0.9328985
1.949 0.9328985
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.851 1.1866556
1.949 1.1866556
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 0.9347006075
2.1 0.8386256
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.1 1.04488485
2.1 1.1464937
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 0.8386256
2.149 0.8386256
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.051 1.1464937
2.149 1.1464937
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 0.937013495
2.3 0.84002
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.3 1.045895175
2.3 1.1434456
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 0.84002
2.349 0.84002
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.251 1.1434456
2.349 1.1434456
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.398 0.9974065
-0.202 0.9974065
};
\addplot [semithick, white!14.9019607843137!black]
table {%
-0.198 1.0261923
-0.002 1.0261923
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.00200000000000003 1.0056906
0.198 1.0056906
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.202 1.0079334
0.398 1.0079334
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.602 0.98120757
0.798 0.98120757
};
\addplot [semithick, white!14.9019607843137!black]
table {%
0.802 1.03909525
0.998 1.03909525
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.002 0.9945597
1.198 0.9945597
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.202 0.9967802
1.398 0.9967802
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.602 0.970055785
1.798 0.970055785
};
\addplot [semithick, white!14.9019607843137!black]
table {%
1.802 1.0394674
1.998 1.0394674
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.002 0.99034017
2.198 0.99034017
};
\addplot [semithick, white!14.9019607843137!black]
table {%
2.202 0.99181967
2.398 0.99181967
};
\end{groupplot}

\end{tikzpicture}


==> plots/qqplot.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 4}]
\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
title={Peer Effects (\(\displaystyle \hat{\beta}\))},
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-3.0200645908003, xmax=3.0200645908003,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ylabel={Sample Quantiles},
ymin=-5.3450077214216, ymax=3.13077616844893,
ytick style={color=black},
ytick style={color=white}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.49592114942173 -4.95974481733658
-2.16366930216811 -4.79685071791581
-1.97198406421281 -3.68572639628278
-1.83346726179978 -3.30108269099904
-1.72318652356429 -2.0533247884741
-1.6305917689976 -1.95187787961268
-1.55018060241638 -1.87658954975167
-1.47870243452438 -1.68326491651202
-1.41406932565504 -1.50743694377199
-1.35485664320263 -1.19184678862866
-1.30004681984916 -1.07471643605367
-1.2488864455667 -1.05105703699148
-1.20080127541888 -0.75211262901663
-1.1553430234652 -0.731006469262974
-1.11215463019584 -0.71037893591554
-1.07094678372244 -0.709079219522683
-1.03148157203223 -0.699117262776253
-0.993560807835332 -0.693163968559556
-0.957017504709455 -0.683715013353213
-0.921709532596758 -0.582488156568552
-0.887514814111365 -0.558274898015743
-0.854327631711489 -0.532258467322818
-0.822055749851677 -0.516411410725184
-0.79061814447542 -0.505154602819546
-0.759943191551931 -0.489203115288087
-0.729967207046868 -0.483317481754778
-0.700633259103118 -0.48173099022946
-0.671890193330771 -0.435767009761636
-0.643691826579737 -0.380667182251411
-0.615996275119807 -0.367895866614432
-0.588765390939811 -0.343621363301156
-0.561964285690016 -0.326748682261224
-0.535560926176436 -0.316571452281636
-0.509525788655792 -0.275650715781178
-0.48383156174747 -0.267149460095054
-0.458452889769427 -0.207121130572733
-0.433366149860643 -0.199023768188449
-0.408549257477363 -0.177878290265965
-0.383981495821212 -0.156187928216024
-0.359643365531839 -0.112563875058856
-0.335516451598434 -0.11148703410086
-0.311583304946235 -0.0561432812782465
-0.287827336561186 -0.0439487147929094
-0.264232722347589 -0.0426460068437618
-0.240784317185025 -0.0387693075058818
-0.217467576873697 -0.0283491077823402
-0.194268486840801 -0.00228778261235266
-0.171173496631944 0.0277126762686637
-0.148169459336568 0.0711805514101537
-0.125243575199483 0.103319412691998
-0.102383338755454 0.136289207709269
-0.0795764888932982 0.146045671479205
-0.056810961312345 0.148855580418208
-0.0340748428791724 0.1637903851618
-0.0113563274277289 0.167858364413312
0.0113563274277289 0.202080966060482
0.0340748428791724 0.209896620865423
0.0568109613123448 0.26027867288003
0.079576488893298 0.290297360007139
0.102383338755454 0.318419344156571
0.125243575199484 0.323218225985725
0.148169459336568 0.32805010525397
0.171173496631944 0.337474654844248
0.194268486840801 0.354861441056186
0.217467576873697 0.356593916410112
0.240784317185026 0.383966571165526
0.264232722347589 0.426776202023075
0.287827336561187 0.432285129083063
0.311583304946235 0.453529152202582
0.335516451598434 0.45439890572745
0.35964336553184 0.46335523491727
0.383981495821213 0.468627388553525
0.408549257477363 0.471930052962858
0.433366149860643 0.485185153945844
0.458452889769427 0.488311146761311
0.48383156174747 0.521705994858424
0.509525788655792 0.540152805390241
0.535560926176436 0.571285237558895
0.561964285690017 0.57405226709634
0.588765390939811 0.578702671876123
0.615996275119807 0.599193092459164
0.643691826579738 0.608436266319398
0.671890193330771 0.635571010288283
0.700633259103118 0.677576155255682
0.729967207046869 0.680843819819492
0.759943191551931 0.712934757890449
0.790618144475421 0.735308548059065
0.822055749851678 0.736539646867988
0.854327631711489 0.741206236279441
0.887514814111366 0.761684672037819
0.921709532596758 0.78393791813926
0.957017504709455 0.789752941388712
0.993560807835332 0.817129599570354
1.03148157203223 0.875023201295153
1.07094678372244 0.926063660760707
1.11215463019584 0.927427127678277
1.1553430234652 0.931404388610657
1.20080127541888 0.936716649744936
1.2488864455667 0.946768156808176
1.30004681984916 0.997583766158182
1.35485664320264 1.08876344890525
1.41406932565504 1.10444323255922
1.47870243452438 1.1057544336042
1.55018060241638 1.12567481432163
1.6305917689976 1.28796800767773
1.7231865235643 1.33776897062086
1.83346726179978 1.56511461033289
1.97198406421282 1.61001639673631
2.16366930216811 1.69513518278954
2.49592114942173 1.73531285550271
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.49592114942173 -2.01472488189056
-2.16366930216811 -1.92188674445209
-1.97198406421281 -1.69776923066723
-1.83346726179978 -1.64078096555599
-1.72318652356429 -1.3997272076776
-1.6305917689976 -1.34137883510862
-1.55018060241638 -1.31323171147628
-1.47870243452438 -1.24313571267763
-1.41406932565504 -1.22732512604145
-1.35485664320263 -1.21752455406774
-1.30004681984916 -1.10825838839895
-1.2488864455667 -0.901599005998179
-1.20080127541888 -0.89455818750466
-1.1553430234652 -0.881764442493835
-1.11215463019584 -0.879937824639939
-1.07094678372244 -0.877901510162147
-1.03148157203223 -0.844189121858696
-0.993560807835332 -0.841000121723934
-0.957017504709455 -0.823082921842157
-0.921709532596758 -0.821867411160939
-0.887514814111365 -0.815474269007911
-0.854327631711489 -0.699287725112962
-0.822055749851677 -0.681713512779467
-0.79061814447542 -0.670863776826608
-0.759943191551931 -0.629651670070496
-0.729967207046868 -0.62499717260532
-0.700633259103118 -0.618681128057912
-0.671890193330771 -0.595344567609255
-0.643691826579737 -0.58084209469248
-0.615996275119807 -0.568925271603386
-0.588765390939811 -0.48792038502281
-0.561964285690016 -0.461170435503802
-0.535560926176436 -0.434146653941521
-0.509525788655792 -0.391067514956021
-0.48383156174747 -0.38310941148553
-0.458452889769427 -0.350107144463044
-0.433366149860643 -0.317666592398702
-0.408549257477363 -0.308354257980399
-0.383981495821212 -0.283580060475732
-0.359643365531839 -0.262861523194774
-0.335516451598434 -0.222513294162881
-0.311583304946235 -0.220464720596984
-0.287827336561186 -0.0953153768058124
-0.264232722347589 -0.0948072287681849
-0.240784317185025 -0.0808085458123321
-0.217467576873697 -0.0748300307661349
-0.194268486840801 -0.0168465218565383
-0.171173496631944 0.00781318119864499
-0.148169459336568 0.020214835300408
-0.125243575199483 0.03314611263283
-0.102383338755454 0.0490492988995254
-0.0795764888932982 0.0570898982361752
-0.056810961312345 0.0698572709765423
-0.0340748428791724 0.0715381749858846
-0.0113563274277289 0.0721331388127824
0.0113563274277289 0.0812036973793074
0.0340748428791724 0.0919061138389872
0.0568109613123448 0.147054486341929
0.079576488893298 0.192613939051711
0.102383338755454 0.234518936828779
0.125243575199484 0.250475765519265
0.148169459336568 0.278554681509273
0.171173496631944 0.296011770925546
0.194268486840801 0.361430670964619
0.217467576873697 0.399268428573503
0.240784317185026 0.406541361656097
0.264232722347589 0.413656019650379
0.287827336561187 0.418017592018144
0.311583304946235 0.462460346048027
0.335516451598434 0.508304989896842
0.35964336553184 0.51029082728431
0.383981495821213 0.526448991890148
0.408549257477363 0.579143884338784
0.433366149860643 0.600603168446007
0.458452889769427 0.642144922315366
0.48383156174747 0.643508888828701
0.509525788655792 0.66726229643311
0.535560926176436 0.680888137327205
0.561964285690017 0.685504838216898
0.588765390939811 0.688019325727622
0.615996275119807 0.719188668202146
0.643691826579738 0.729203562135928
0.671890193330771 0.735800867283306
0.700633259103118 0.742302080531117
0.729967207046869 0.752460812519046
0.759943191551931 0.762275823585053
0.790618144475421 0.770794678284076
0.822055749851678 0.778212041241216
0.854327631711489 0.870637466021228
0.887514814111366 0.87508571344858
0.921709532596758 0.947755601301436
0.957017504709455 0.95018434280904
0.993560807835332 0.960553223367734
1.03148157203223 0.960782499252748
1.07094678372244 0.964260161478455
1.11215463019584 1.02382642543709
1.1553430234652 1.07336754491109
1.20080127541888 1.08089507452699
1.2488864455667 1.10505135484753
1.30004681984916 1.1265154200712
1.35485664320264 1.18114715542359
1.41406932565504 1.21112636281308
1.47870243452438 1.27677307470796
1.55018060241638 1.38089418202547
1.6305917689976 1.44156109240872
1.7231865235643 1.46102672789328
1.83346726179978 1.53807752427861
1.97198406421282 1.62990573441502
2.16366930216811 1.7311052241973
2.49592114942173 2.15482333016563
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.49592114942173 -2.35706527948667
-2.16366930216811 -2.28480600836791
-1.97198406421281 -2.20034483288728
-1.83346726179978 -1.90307920514414
-1.72318652356429 -1.87529371747966
-1.6305917689976 -1.84742058001156
-1.55018060241638 -1.68618832003516
-1.47870243452438 -1.47183449189937
-1.41406932565504 -1.42138593631635
-1.35485664320263 -1.34521236331102
-1.30004681984916 -1.33560628388732
-1.2488864455667 -1.22114653818273
-1.20080127541888 -1.15858900290706
-1.1553430234652 -1.15152829822053
-1.11215463019584 -1.14821457957814
-1.07094678372244 -1.14527644159613
-1.03148157203223 -1.1305420163313
-0.993560807835332 -0.984931257772342
-0.957017504709455 -0.970045248578758
-0.921709532596758 -0.913689958804947
-0.887514814111365 -0.888983736629912
-0.854327631711489 -0.875669164841886
-0.822055749851677 -0.866877639647715
-0.79061814447542 -0.856743562540292
-0.759943191551931 -0.807055709560874
-0.729967207046868 -0.787680192855093
-0.700633259103118 -0.78151330592221
-0.671890193330771 -0.743207163146356
-0.643691826579737 -0.683612405908534
-0.615996275119807 -0.668324682411755
-0.588765390939811 -0.652897007938816
-0.561964285690016 -0.616663585359773
-0.535560926176436 -0.610785439175896
-0.509525788655792 -0.538322721841913
-0.48383156174747 -0.533642562415665
-0.458452889769427 -0.512821455329801
-0.433366149860643 -0.491429345344149
-0.408549257477363 -0.457924748456815
-0.383981495821212 -0.453450752973175
-0.359643365531839 -0.435298636242239
-0.335516451598434 -0.432898999765022
-0.311583304946235 -0.400916969000373
-0.287827336561186 -0.338858152984839
-0.264232722347589 -0.274999643954437
-0.240784317185025 -0.259340477381505
-0.217467576873697 -0.243798160977446
-0.194268486840801 -0.236916443802869
-0.171173496631944 -0.214793854206567
-0.148169459336568 -0.19164771681092
-0.125243575199483 -0.181126813932825
-0.102383338755454 -0.16424554196592
-0.0795764888932982 -0.143502170786968
-0.056810961312345 -0.133245493336439
-0.0340748428791724 -0.105672368105668
-0.0113563274277289 -0.00440912241006652
0.0113563274277289 0.049450095434112
0.0340748428791724 0.0499780424844254
0.0568109613123448 0.0658091810115606
0.079576488893298 0.0946146759073773
0.102383338755454 0.100505245722102
0.125243575199484 0.105565042625512
0.148169459336568 0.142518272034446
0.171173496631944 0.1597205567317
0.194268486840801 0.182190856045083
0.217467576873697 0.209212677347606
0.240784317185026 0.2162191856615
0.264232722347589 0.225448654006888
0.287827336561187 0.270808517852053
0.311583304946235 0.326775447043485
0.335516451598434 0.330337987289414
0.35964336553184 0.35228446528609
0.383981495821213 0.382020192218595
0.408549257477363 0.384547768308265
0.433366149860643 0.40963725584022
0.458452889769427 0.412478334644089
0.48383156174747 0.423781873380399
0.509525788655792 0.437667055868145
0.535560926176436 0.485523883842487
0.561964285690017 0.514953186920251
0.588765390939811 0.515263527310027
0.615996275119807 0.582440618146209
0.643691826579738 0.598048585169205
0.671890193330771 0.606142147314837
0.700633259103118 0.666682074238871
0.729967207046869 0.694152832948413
0.759943191551931 0.760347293178583
0.790618144475421 0.771357547472665
0.822055749851678 0.786835911502649
0.854327631711489 0.788752112409053
0.887514814111366 0.819074446704227
0.921709532596758 0.863756367858266
0.957017504709455 0.873505110682348
0.993560807835332 0.918292138632571
1.03148157203223 0.919948139769934
1.07094678372244 0.929942840409427
1.11215463019584 0.939804493761243
1.1553430234652 0.965014179193723
1.20080127541888 0.982292460223759
1.2488864455667 1.01564709469294
1.30004681984916 1.0205234690027
1.35485664320264 1.05756062283057
1.41406932565504 1.1169240897641
1.47870243452438 1.12640101919455
1.55018060241638 1.33049376398762
1.6305917689976 1.34260661471667
1.7231865235643 1.34352868143172
1.83346726179978 1.4605238171982
1.97198406421282 1.54988505511969
2.16366930216811 1.7250052911034
2.49592114942173 1.80027486135419
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.74551326436391 -2.74551326436391
-2.69513687419209 -2.69513687419209
-2.64476048402028 -2.64476048402028
-2.59438409384846 -2.59438409384846
-2.54400770367665 -2.54400770367665
-2.49363131350483 -2.49363131350483
-2.44325492333302 -2.44325492333302
-2.3928785331612 -2.3928785331612
-2.34250214298939 -2.34250214298939
-2.29212575281757 -2.29212575281757
-2.24174936264576 -2.24174936264576
-2.19137297247394 -2.19137297247394
-2.14099658230213 -2.14099658230213
-2.09062019213032 -2.09062019213032
-2.0402438019585 -2.0402438019585
-1.98986741178669 -1.98986741178669
-1.93949102161487 -1.93949102161487
-1.88911463144306 -1.88911463144306
-1.83873824127124 -1.83873824127124
-1.78836185109943 -1.78836185109943
-1.73798546092761 -1.73798546092761
-1.6876090707558 -1.6876090707558
-1.63723268058398 -1.63723268058398
-1.58685629041217 -1.58685629041217
-1.53647990024035 -1.53647990024035
-1.48610351006854 -1.48610351006854
-1.43572711989672 -1.43572711989672
-1.38535072972491 -1.38535072972491
-1.33497433955309 -1.33497433955309
-1.28459794938128 -1.28459794938128
-1.23422155920946 -1.23422155920946
-1.18384516903765 -1.18384516903765
-1.13346877886583 -1.13346877886583
-1.08309238869402 -1.08309238869402
-1.0327159985222 -1.0327159985222
-0.982339608350389 -0.982339608350389
-0.931963218178574 -0.931963218178574
-0.881586828006759 -0.881586828006759
-0.831210437834945 -0.831210437834945
-0.78083404766313 -0.78083404766313
-0.730457657491315 -0.730457657491315
-0.6800812673195 -0.6800812673195
-0.629704877147685 -0.629704877147685
-0.579328486975871 -0.579328486975871
-0.528952096804056 -0.528952096804056
-0.478575706632241 -0.478575706632241
-0.428199316460426 -0.428199316460426
-0.377822926288611 -0.377822926288611
-0.327446536116796 -0.327446536116796
-0.277070145944982 -0.277070145944982
-0.226693755773167 -0.226693755773167
-0.176317365601352 -0.176317365601352
-0.125940975429537 -0.125940975429537
-0.0755645852577222 -0.0755645852577222
-0.0251881950859074 -0.0251881950859074
0.0251881950859074 0.0251881950859074
0.0755645852577222 0.0755645852577222
0.125940975429537 0.125940975429537
0.176317365601352 0.176317365601352
0.226693755773167 0.226693755773167
0.277070145944982 0.277070145944982
0.327446536116796 0.327446536116796
0.377822926288611 0.377822926288611
0.428199316460426 0.428199316460426
0.478575706632241 0.478575706632241
0.528952096804056 0.528952096804056
0.579328486975871 0.579328486975871
0.629704877147685 0.629704877147685
0.6800812673195 0.6800812673195
0.730457657491315 0.730457657491315
0.78083404766313 0.78083404766313
0.831210437834945 0.831210437834945
0.88158682800676 0.88158682800676
0.931963218178574 0.931963218178574
0.982339608350389 0.982339608350389
1.0327159985222 1.0327159985222
1.08309238869402 1.08309238869402
1.13346877886583 1.13346877886583
1.18384516903765 1.18384516903765
1.23422155920946 1.23422155920946
1.28459794938128 1.28459794938128
1.33497433955309 1.33497433955309
1.38535072972491 1.38535072972491
1.43572711989672 1.43572711989672
1.48610351006854 1.48610351006854
1.53647990024035 1.53647990024035
1.58685629041217 1.58685629041217
1.63723268058398 1.63723268058398
1.6876090707558 1.6876090707558
1.73798546092761 1.73798546092761
1.78836185109943 1.78836185109943
1.83873824127124 1.83873824127124
1.88911463144306 1.88911463144306
1.93949102161487 1.93949102161487
1.98986741178669 1.98986741178669
2.0402438019585 2.0402438019585
2.09062019213032 2.09062019213032
2.14099658230213 2.14099658230213
2.19137297247394 2.19137297247394
2.24174936264576 2.24174936264576
2.29212575281757 2.29212575281757
2.34250214298939 2.34250214298939
2.3928785331612 2.3928785331612
2.44325492333302 2.44325492333302
2.49363131350483 2.49363131350483
2.54400770367665 2.54400770367665
2.59438409384846 2.59438409384846
2.64476048402028 2.64476048402028
2.69513687419209 2.69513687419209
2.74551326436391 2.74551326436391
};
\draw (axis cs:1.5,-1.2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Design 1};
\draw (axis cs:1.7,-2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$m$ = 1};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
title={Contextual Effects (\(\displaystyle \hat{\delta}\))},
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-3.0200645908003, xmax=3.0200645908003,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-3.90349031653353, ymax=3.38840423656864,
ytick style={color=black},
ytick style={color=white}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.49592114942173 -2.34996397955068
-2.16366930216811 -1.75330111111
-1.97198406421281 -1.73492264139923
-1.83346726179978 -1.65856362052031
-1.72318652356429 -1.41876325662969
-1.6305917689976 -1.38105878251648
-1.55018060241638 -1.36709107656709
-1.47870243452438 -1.30421042424902
-1.41406932565504 -1.21579032787269
-1.35485664320263 -1.10945360703502
-1.30004681984916 -1.06868134680032
-1.2488864455667 -1.03117552413213
-1.20080127541888 -0.975681856140517
-1.1553430234652 -0.971414159833983
-1.11215463019584 -0.94724317549258
-1.07094678372244 -0.856359173220148
-1.03148157203223 -0.814328320279532
-0.993560807835332 -0.776381925865956
-0.957017504709455 -0.762789486838659
-0.921709532596758 -0.716543613863121
-0.887514814111365 -0.683955788221931
-0.854327631711489 -0.677361527920219
-0.822055749851677 -0.6770989415673
-0.79061814447542 -0.660862919920548
-0.759943191551931 -0.630379058245643
-0.729967207046868 -0.62488844335795
-0.700633259103118 -0.617955128265725
-0.671890193330771 -0.559930195733351
-0.643691826579737 -0.545449587504224
-0.615996275119807 -0.477831275243991
-0.588765390939811 -0.474732861139994
-0.561964285690016 -0.470475696915332
-0.535560926176436 -0.409005756261251
-0.509525788655792 -0.386680401187899
-0.48383156174747 -0.362816354446388
-0.458452889769427 -0.333093306315381
-0.433366149860643 -0.32136078023081
-0.408549257477363 -0.293661505650628
-0.383981495821212 -0.255106300875685
-0.359643365531839 -0.225475009424067
-0.335516451598434 -0.213991921040738
-0.311583304946235 -0.211102300091933
-0.287827336561186 -0.202695246063331
-0.264232722347589 -0.178297442242843
-0.240784317185025 -0.165705591679546
-0.217467576873697 -0.162765625785262
-0.194268486840801 -0.107087738558442
-0.171173496631944 -0.0826028457928526
-0.148169459336568 -0.0788122669927924
-0.125243575199483 -0.0773365699056609
-0.102383338755454 -0.0625951551889452
-0.0795764888932982 -0.0602801704572834
-0.056810961312345 -0.0385316802016103
-0.0340748428791724 -0.0240973016398396
-0.0113563274277289 0.0062129570165379
0.0113563274277289 0.0554665733034871
0.0340748428791724 0.0908555695123544
0.0568109613123448 0.11196898597061
0.079576488893298 0.177440392667101
0.102383338755454 0.25774299546448
0.125243575199484 0.265228366454224
0.148169459336568 0.291040222756688
0.171173496631944 0.292199955570697
0.194268486840801 0.298887024666783
0.217467576873697 0.327442526933223
0.240784317185026 0.348569300154137
0.264232722347589 0.352691916955689
0.287827336561187 0.376532614345539
0.311583304946235 0.401247137156276
0.335516451598434 0.435208752266108
0.35964336553184 0.441516808392887
0.383981495821213 0.442752619930026
0.408549257477363 0.506880836594241
0.433366149860643 0.512071007977788
0.458452889769427 0.551972447129403
0.48383156174747 0.558439813733287
0.509525788655792 0.564431174896443
0.535560926176436 0.572005201793284
0.561964285690017 0.619081494436064
0.588765390939811 0.674768619689624
0.615996275119807 0.676800741253701
0.643691826579738 0.686013021728652
0.671890193330771 0.694969623902132
0.700633259103118 0.722241199035827
0.729967207046869 0.736122655611101
0.759943191551931 0.73832838705962
0.790618144475421 0.769268518433639
0.822055749851678 0.780838749428796
0.854327631711489 0.792382483625412
0.887514814111366 0.919542913429597
0.921709532596758 0.93891687662713
0.957017504709455 0.951128112809367
0.993560807835332 0.990124175106886
1.03148157203223 1.02261155263014
1.07094678372244 1.04862950814521
1.11215463019584 1.06436407250897
1.1553430234652 1.11307026395122
1.20080127541888 1.11508140416875
1.2488864455667 1.13522289721731
1.30004681984916 1.14127864259425
1.35485664320264 1.18152208531892
1.41406932565504 1.28343161159826
1.47870243452438 1.34341654095246
1.55018060241638 1.4759098531316
1.6305917689976 1.63559459579564
1.7231865235643 2.0605480018024
1.83346726179978 2.22731762567832
1.97198406421282 2.3424601820558
2.16366930216811 2.39948280448172
2.49592114942173 3.05695448415491
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.49592114942173 -2.41059661206702
-2.16366930216811 -2.10348221940515
-1.97198406421281 -1.84926495689888
-1.83346726179978 -1.79954262385682
-1.72318652356429 -1.65364021614743
-1.6305917689976 -1.5303171815172
-1.55018060241638 -1.5254950861562
-1.47870243452438 -1.41893818336992
-1.41406932565504 -1.30582492933975
-1.35485664320263 -1.28081869724492
-1.30004681984916 -1.19118231814596
-1.2488864455667 -1.12890418778224
-1.20080127541888 -1.08495845148781
-1.1553430234652 -1.02767116833309
-1.11215463019584 -1.01530588206799
-1.07094678372244 -0.935620978147267
-1.03148157203223 -0.910978958739637
-0.993560807835332 -0.904189913873815
-0.957017504709455 -0.89223812850851
-0.921709532596758 -0.804401031815348
-0.887514814111365 -0.797152531620502
-0.854327631711489 -0.770799122638865
-0.822055749851677 -0.744610044455433
-0.79061814447542 -0.734782262273536
-0.759943191551931 -0.719698961905034
-0.729967207046868 -0.660673052237428
-0.700633259103118 -0.653947155101964
-0.671890193330771 -0.610019581156388
-0.643691826579737 -0.597004157781681
-0.615996275119807 -0.588197175083629
-0.588765390939811 -0.558990295618157
-0.561964285690016 -0.536190911233847
-0.535560926176436 -0.476231876650348
-0.509525788655792 -0.414070444405704
-0.48383156174747 -0.395668495834522
-0.458452889769427 -0.39360220083365
-0.433366149860643 -0.389845600602675
-0.408549257477363 -0.384631255662484
-0.383981495821212 -0.336968901502
-0.359643365531839 -0.33384641453593
-0.335516451598434 -0.333763106962501
-0.311583304946235 -0.333580855177786
-0.287827336561186 -0.323939890358983
-0.264232722347589 -0.321279784786585
-0.240784317185025 -0.314238177601491
-0.217467576873697 -0.312336948835263
-0.194268486840801 -0.247527046232312
-0.171173496631944 -0.231723997584358
-0.148169459336568 -0.221326578688767
-0.125243575199483 -0.208037362157949
-0.102383338755454 -0.192471871244593
-0.0795764888932982 -0.15759172072495
-0.056810961312345 -0.0787041846042246
-0.0340748428791724 -0.0677903820370378
-0.0113563274277289 -0.0607549712054637
0.0113563274277289 -0.00799723251390597
0.0340748428791724 0.0205474371136566
0.0568109613123448 0.0226990729671865
0.079576488893298 0.0500855084812962
0.102383338755454 0.0672257001732476
0.125243575199484 0.112685793087277
0.148169459336568 0.118955029946541
0.171173496631944 0.122905161036326
0.194268486840801 0.132566954611109
0.217467576873697 0.151886039708877
0.240784317185026 0.157631272295873
0.264232722347589 0.166318945766332
0.287827336561187 0.183269663356996
0.311583304946235 0.197322450493042
0.335516451598434 0.21410707448669
0.35964336553184 0.234650603734936
0.383981495821213 0.247355561392785
0.408549257477363 0.287672408779175
0.433366149860643 0.296046177064556
0.458452889769427 0.312465102461955
0.48383156174747 0.322088624654685
0.509525788655792 0.325727232497008
0.535560926176436 0.336506691918616
0.561964285690017 0.358672824899683
0.588765390939811 0.375468962680954
0.615996275119807 0.382365379744705
0.643691826579738 0.398110350980397
0.671890193330771 0.444629835002123
0.700633259103118 0.445256377720103
0.729967207046869 0.462943183747064
0.759943191551931 0.470568286325488
0.790618144475421 0.489586993994093
0.822055749851678 0.502958210456318
0.854327631711489 0.524173182816781
0.887514814111366 0.532850916403244
0.921709532596758 0.610188197202609
0.957017504709455 0.6167176289857
0.993560807835332 0.62679972134293
1.03148157203223 0.704311644099863
1.07094678372244 0.843399754787892
1.11215463019584 0.863096739631657
1.1553430234652 0.907529078329544
1.20080127541888 0.989605931094883
1.2488864455667 0.994176597697716
1.30004681984916 0.998659618104946
1.35485664320264 1.17050346140303
1.41406932565504 1.19606477488388
1.47870243452438 1.23378164106788
1.55018060241638 1.2460399072671
1.6305917689976 1.36143980731335
1.7231865235643 1.37276476779211
1.83346726179978 1.58423506017051
1.97198406421282 1.67680833147855
2.16366930216811 1.87349619395486
2.49592114942173 2.40598562306287
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.49592114942173 -3.57204056411979
-2.16366930216811 -1.74596649627559
-1.97198406421281 -1.55351463353077
-1.83346726179978 -1.34390777217586
-1.72318652356429 -1.22184471166435
-1.6305917689976 -1.21336035082274
-1.55018060241638 -1.11085053787037
-1.47870243452438 -1.0813564958516
-1.41406932565504 -1.01865523623954
-1.35485664320263 -0.979481127307273
-1.30004681984916 -0.952348168869018
-1.2488864455667 -0.918455324571177
-1.20080127541888 -0.9069016460626
-1.1553430234652 -0.899146927162786
-1.11215463019584 -0.849353376102803
-1.07094678372244 -0.79374825798456
-1.03148157203223 -0.757232340604995
-0.993560807835332 -0.754249160673982
-0.957017504709455 -0.701523909390429
-0.921709532596758 -0.56021970612021
-0.887514814111365 -0.522248309286027
-0.854327631711489 -0.479492034950676
-0.822055749851677 -0.476365848250462
-0.79061814447542 -0.447054740664715
-0.759943191551931 -0.43848829592467
-0.729967207046868 -0.42550652304991
-0.700633259103118 -0.415213983462722
-0.671890193330771 -0.401962324993435
-0.643691826579737 -0.368601047639142
-0.615996275119807 -0.355450598140914
-0.588765390939811 -0.33386203117416
-0.561964285690016 -0.305963892583116
-0.535560926176436 -0.284408165649572
-0.509525788655792 -0.27283619471006
-0.48383156174747 -0.256934446008208
-0.458452889769427 -0.255106878601363
-0.433366149860643 -0.247545736567917
-0.408549257477363 -0.245643418374437
-0.383981495821212 -0.213370643746867
-0.359643365531839 -0.207306326528634
-0.335516451598434 -0.202310212266104
-0.311583304946235 -0.154741002362832
-0.287827336561186 -0.109056565461077
-0.264232722347589 -0.100097623917415
-0.240784317185025 -0.0953168832799314
-0.217467576873697 -0.0831098898414194
-0.194268486840801 -0.077586565753324
-0.171173496631944 -0.0455974772427488
-0.148169459336568 -0.0285086995192052
-0.125243575199483 0.0177858574986675
-0.102383338755454 0.0201857439999038
-0.0795764888932982 0.0332632914206493
-0.056810961312345 0.0371565508019769
-0.0340748428791724 0.0636046726806719
-0.0113563274277289 0.064270617178694
0.0113563274277289 0.0779142503763927
0.0340748428791724 0.166344963990108
0.0568109613123448 0.19732797612005
0.079576488893298 0.228160211331145
0.102383338755454 0.240278167900645
0.125243575199484 0.264864303044192
0.148169459336568 0.28054661987037
0.171173496631944 0.375526277714627
0.194268486840801 0.385640537419894
0.217467576873697 0.400219093068373
0.240784317185026 0.4047172475442
0.264232722347589 0.404925972011725
0.287827336561187 0.422992606010124
0.311583304946235 0.426523508327067
0.335516451598434 0.486631039885985
0.35964336553184 0.502450744976874
0.383981495821213 0.505049280004571
0.408549257477363 0.506611333413677
0.433366149860643 0.543290447552487
0.458452889769427 0.549668083743745
0.48383156174747 0.553197494883327
0.509525788655792 0.556223717695133
0.535560926176436 0.559578509045048
0.561964285690017 0.592240611821001
0.588765390939811 0.605311543146283
0.615996275119807 0.610148826595472
0.643691826579738 0.687931212984701
0.671890193330771 0.70142875801016
0.700633259103118 0.731297596293704
0.729967207046869 0.78145853246374
0.759943191551931 0.824763374882048
0.790618144475421 0.895768363661235
0.822055749851678 0.91521142137454
0.854327631711489 0.968136861680196
0.887514814111366 0.975084739483134
0.921709532596758 1.02009783873924
0.957017504709455 1.0478067323034
0.993560807835332 1.17692327230631
1.03148157203223 1.20800137761041
1.07094678372244 1.2112328212763
1.11215463019584 1.22094386579714
1.1553430234652 1.28452466555634
1.20080127541888 1.28936445000571
1.2488864455667 1.32707945100224
1.30004681984916 1.3772113810535
1.35485664320264 1.41397766304773
1.41406932565504 1.42085315233343
1.47870243452438 1.44181956736038
1.55018060241638 1.44227810410352
1.6305917689976 1.4994071082027
1.7231865235643 1.81072250361956
1.83346726179978 1.88856044976841
1.97198406421282 1.89184227793401
2.16366930216811 2.40239315190542
2.49592114942173 2.50291842034758
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.74551326436391 -2.74551326436391
-2.69513687419209 -2.69513687419209
-2.64476048402028 -2.64476048402028
-2.59438409384846 -2.59438409384846
-2.54400770367665 -2.54400770367665
-2.49363131350483 -2.49363131350483
-2.44325492333302 -2.44325492333302
-2.3928785331612 -2.3928785331612
-2.34250214298939 -2.34250214298939
-2.29212575281757 -2.29212575281757
-2.24174936264576 -2.24174936264576
-2.19137297247394 -2.19137297247394
-2.14099658230213 -2.14099658230213
-2.09062019213032 -2.09062019213032
-2.0402438019585 -2.0402438019585
-1.98986741178669 -1.98986741178669
-1.93949102161487 -1.93949102161487
-1.88911463144306 -1.88911463144306
-1.83873824127124 -1.83873824127124
-1.78836185109943 -1.78836185109943
-1.73798546092761 -1.73798546092761
-1.6876090707558 -1.6876090707558
-1.63723268058398 -1.63723268058398
-1.58685629041217 -1.58685629041217
-1.53647990024035 -1.53647990024035
-1.48610351006854 -1.48610351006854
-1.43572711989672 -1.43572711989672
-1.38535072972491 -1.38535072972491
-1.33497433955309 -1.33497433955309
-1.28459794938128 -1.28459794938128
-1.23422155920946 -1.23422155920946
-1.18384516903765 -1.18384516903765
-1.13346877886583 -1.13346877886583
-1.08309238869402 -1.08309238869402
-1.0327159985222 -1.0327159985222
-0.982339608350389 -0.982339608350389
-0.931963218178574 -0.931963218178574
-0.881586828006759 -0.881586828006759
-0.831210437834945 -0.831210437834945
-0.78083404766313 -0.78083404766313
-0.730457657491315 -0.730457657491315
-0.6800812673195 -0.6800812673195
-0.629704877147685 -0.629704877147685
-0.579328486975871 -0.579328486975871
-0.528952096804056 -0.528952096804056
-0.478575706632241 -0.478575706632241
-0.428199316460426 -0.428199316460426
-0.377822926288611 -0.377822926288611
-0.327446536116796 -0.327446536116796
-0.277070145944982 -0.277070145944982
-0.226693755773167 -0.226693755773167
-0.176317365601352 -0.176317365601352
-0.125940975429537 -0.125940975429537
-0.0755645852577222 -0.0755645852577222
-0.0251881950859074 -0.0251881950859074
0.0251881950859074 0.0251881950859074
0.0755645852577222 0.0755645852577222
0.125940975429537 0.125940975429537
0.176317365601352 0.176317365601352
0.226693755773167 0.226693755773167
0.277070145944982 0.277070145944982
0.327446536116796 0.327446536116796
0.377822926288611 0.377822926288611
0.428199316460426 0.428199316460426
0.478575706632241 0.478575706632241
0.528952096804056 0.528952096804056
0.579328486975871 0.579328486975871
0.629704877147685 0.629704877147685
0.6800812673195 0.6800812673195
0.730457657491315 0.730457657491315
0.78083404766313 0.78083404766313
0.831210437834945 0.831210437834945
0.88158682800676 0.88158682800676
0.931963218178574 0.931963218178574
0.982339608350389 0.982339608350389
1.0327159985222 1.0327159985222
1.08309238869402 1.08309238869402
1.13346877886583 1.13346877886583
1.18384516903765 1.18384516903765
1.23422155920946 1.23422155920946
1.28459794938128 1.28459794938128
1.33497433955309 1.33497433955309
1.38535072972491 1.38535072972491
1.43572711989672 1.43572711989672
1.48610351006854 1.48610351006854
1.53647990024035 1.53647990024035
1.58685629041217 1.58685629041217
1.63723268058398 1.63723268058398
1.6876090707558 1.6876090707558
1.73798546092761 1.73798546092761
1.78836185109943 1.78836185109943
1.83873824127124 1.83873824127124
1.88911463144306 1.88911463144306
1.93949102161487 1.93949102161487
1.98986741178669 1.98986741178669
2.0402438019585 2.0402438019585
2.09062019213032 2.09062019213032
2.14099658230213 2.14099658230213
2.19137297247394 2.19137297247394
2.24174936264576 2.24174936264576
2.29212575281757 2.29212575281757
2.34250214298939 2.34250214298939
2.3928785331612 2.3928785331612
2.44325492333302 2.44325492333302
2.49363131350483 2.49363131350483
2.54400770367665 2.54400770367665
2.59438409384846 2.59438409384846
2.64476048402028 2.64476048402028
2.69513687419209 2.69513687419209
2.74551326436391 2.74551326436391
};
\draw (axis cs:1.5,-1.2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Design 1};
\draw (axis cs:1.7,-2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$m$ = 1};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
title={Direct Effects (\(\displaystyle \hat{\gamma}\))},
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-3.0200645908003, xmax=3.0200645908003,
xtick \empty,
xtick style={color=white},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-3.3895661196147, ymax=4.75027450240384,
ytick style={color=black},
ytick style={color=white}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.49592114942173 -1.6996319640128
-2.16366930216811 -1.69734433456825
-1.97198406421281 -1.60297219433658
-1.83346726179978 -1.59655053595259
-1.72318652356429 -1.48426331932149
-1.6305917689976 -1.22886093000851
-1.55018060241638 -1.217635393907
-1.47870243452438 -1.15030823344707
-1.41406932565504 -1.12289368409152
-1.35485664320263 -1.06068876992709
-1.30004681984916 -1.0197841335937
-1.2488864455667 -0.969320309743631
-1.20080127541888 -0.94103267249896
-1.1553430234652 -0.873286117477553
-1.11215463019584 -0.864866504152878
-1.07094678372244 -0.844790540140737
-1.03148157203223 -0.771379706636314
-0.993560807835332 -0.747894021264011
-0.957017504709455 -0.724221637141065
-0.921709532596758 -0.616770565650954
-0.887514814111365 -0.580676847081505
-0.854327631711489 -0.539013156802243
-0.822055749851677 -0.436650311036948
-0.79061814447542 -0.419120120733415
-0.759943191551931 -0.409762395389226
-0.729967207046868 -0.396471949389549
-0.700633259103118 -0.385182454385172
-0.671890193330771 -0.338410379925956
-0.643691826579737 -0.333557379663243
-0.615996275119807 -0.309733549327003
-0.588765390939811 -0.301282756809917
-0.561964285690016 -0.289728820641398
-0.535560926176436 -0.262474427182644
-0.509525788655792 -0.261432456755699
-0.48383156174747 -0.255617941021358
-0.458452889769427 -0.238391455817518
-0.433366149860643 -0.231392384210989
-0.408549257477363 -0.193565299799712
-0.383981495821212 -0.191340455150027
-0.359643365531839 -0.182019246905456
-0.335516451598434 -0.181828978205551
-0.311583304946235 -0.173599770197582
-0.287827336561186 -0.171478093887172
-0.264232722347589 -0.165875522121375
-0.240784317185025 -0.161212413812816
-0.217467576873697 -0.159235828478984
-0.194268486840801 -0.147995230985054
-0.171173496631944 -0.141223821611935
-0.148169459336568 -0.139017867057808
-0.125243575199483 -0.0938466765632829
-0.102383338755454 -0.0895881340705698
-0.0795764888932982 -0.0830459859104481
-0.056810961312345 -0.0499951522130381
-0.0340748428791724 -0.0134749562159854
-0.0113563274277289 0.0261572111820066
0.0113563274277289 0.0574850813723214
0.0340748428791724 0.0644062838896474
0.0568109613123448 0.106413784688669
0.079576488893298 0.131946246952849
0.102383338755454 0.132939778538756
0.125243575199484 0.147058924865685
0.148169459336568 0.199403681946067
0.171173496631944 0.207097084125022
0.194268486840801 0.209739998546014
0.217467576873697 0.216299994306271
0.240784317185026 0.219589030145866
0.264232722347589 0.228772933326064
0.287827336561187 0.286084023802314
0.311583304946235 0.305142822618406
0.335516451598434 0.308664649085957
0.35964336553184 0.311724265222976
0.383981495821213 0.325202805917518
0.408549257477363 0.392208785141675
0.433366149860643 0.396353269606044
0.458452889769427 0.410758153204973
0.48383156174747 0.421320147349236
0.509525788655792 0.434865601165801
0.535560926176436 0.451767209265722
0.561964285690017 0.466158649574053
0.588765390939811 0.470752492181898
0.615996275119807 0.495804590456858
0.643691826579738 0.51044520513267
0.671890193330771 0.52544678855464
0.700633259103118 0.580900500086915
0.729967207046869 0.58654850419704
0.759943191551931 0.59742760513495
0.790618144475421 0.604037965026291
0.822055749851678 0.608183328599569
0.854327631711489 0.631010040675991
0.887514814111366 0.661963412391803
0.921709532596758 0.676968808921638
0.957017504709455 0.68086386071442
0.993560807835332 0.72220684232818
1.03148157203223 0.731259894267865
1.07094678372244 0.733346195875309
1.11215463019584 0.742249748376112
1.1553430234652 0.787907423374618
1.20080127541888 0.811650421782726
1.2488864455667 0.820314343093584
1.30004681984916 0.845870715831283
1.35485664320264 0.869574120177926
1.41406932565504 0.979944554709636
1.47870243452438 0.981116268813651
1.55018060241638 1.05707811005174
1.6305917689976 1.14421469559795
1.7231865235643 1.15731706296951
1.83346726179978 1.23649387295965
1.97198406421282 1.5228274892094
2.16366930216811 1.79232115389493
2.49592114942173 2.7593710542968
};
\addlegendentry{$n$=50}
\addplot [semithick, white!50.1960784313725!black]
table {%
-2.49592114942173 -3.0195733640684
-2.16366930216811 -2.11642039699976
-1.97198406421281 -2.07240300513124
-1.83346726179978 -2.01951944685653
-1.72318652356429 -1.87970772185534
-1.6305917689976 -1.83411799295966
-1.55018060241638 -1.82891980008067
-1.47870243452438 -1.67087517765223
-1.41406932565504 -1.6396209054385
-1.35485664320263 -1.5224111860297
-1.30004681984916 -1.46469849241284
-1.2488864455667 -1.45931554564761
-1.20080127541888 -1.24709342844268
-1.1553430234652 -1.168444395801
-1.11215463019584 -1.0771038322244
-1.07094678372244 -1.01079642092483
-1.03148157203223 -1.0105693935389
-0.993560807835332 -0.994158762491505
-0.957017504709455 -0.918661396434504
-0.921709532596758 -0.905877936915054
-0.887514814111365 -0.8969063765748
-0.854327631711489 -0.87206925064778
-0.822055749851677 -0.772022217905226
-0.79061814447542 -0.755376816195516
-0.759943191551931 -0.716718606020157
-0.729967207046868 -0.709731420376182
-0.700633259103118 -0.708775545271495
-0.671890193330771 -0.698026886412306
-0.643691826579737 -0.662139942040194
-0.615996275119807 -0.627534267025513
-0.588765390939811 -0.576630352740877
-0.561964285690016 -0.572545956658148
-0.535560926176436 -0.542852819122354
-0.509525788655792 -0.532231744631091
-0.48383156174747 -0.527344302622457
-0.458452889769427 -0.385485845652969
-0.433366149860643 -0.368547281836662
-0.408549257477363 -0.354755585626139
-0.383981495821212 -0.325605152863327
-0.359643365531839 -0.301705692398148
-0.335516451598434 -0.293202104505638
-0.311583304946235 -0.288884267496236
-0.287827336561186 -0.250576256992778
-0.264232722347589 -0.248503427558279
-0.240784317185025 -0.24790560381308
-0.217467576873697 -0.232892546343613
-0.194268486840801 -0.209155571448618
-0.171173496631944 -0.180775479752527
-0.148169459336568 -0.178545532940815
-0.125243575199483 -0.145165478532163
-0.102383338755454 -0.108739790677017
-0.0795764888932982 -0.0980499779834789
-0.056810961312345 -0.0494781099793839
-0.0340748428791724 -0.00492010279055927
-0.0113563274277289 0.000939079277396448
0.0113563274277289 0.00745419660153401
0.0340748428791724 0.00932947556535346
0.0568109613123448 0.013726820792961
0.079576488893298 0.04510996882278
0.102383338755454 0.0673590410217728
0.125243575199484 0.112507556125563
0.148169459336568 0.113531107234041
0.171173496631944 0.136219505630258
0.194268486840801 0.136725804912061
0.217467576873697 0.150489559477639
0.240784317185026 0.150492803715621
0.264232722347589 0.162622830999421
0.287827336561187 0.191213356737107
0.311583304946235 0.205308071113682
0.335516451598434 0.222158850246458
0.35964336553184 0.222269328475323
0.383981495821213 0.25701389429719
0.408549257477363 0.262288453388077
0.433366149860643 0.310797467698355
0.458452889769427 0.317016773914313
0.48383156174747 0.322006421930027
0.509525788655792 0.363181180298055
0.535560926176436 0.392291594016109
0.561964285690017 0.424541778989573
0.588765390939811 0.466090968242141
0.615996275119807 0.472777139436572
0.643691826579738 0.480478596565122
0.671890193330771 0.480895267564696
0.700633259103118 0.503745115128972
0.729967207046869 0.52715195359367
0.759943191551931 0.544255485745221
0.790618144475421 0.570198675565733
0.822055749851678 0.604127071560582
0.854327631711489 0.666520768215839
0.887514814111366 0.816642533393863
0.921709532596758 0.823350700929441
0.957017504709455 0.86433233133516
0.993560807835332 0.88072078709145
1.03148157203223 0.934280472693892
1.07094678372244 0.998523291494053
1.11215463019584 1.03758052582846
1.1553430234652 1.11546309379804
1.20080127541888 1.11866214458113
1.2488864455667 1.11989696583856
1.30004681984916 1.1385567749932
1.35485664320264 1.31621274366467
1.41406932565504 1.35749893527286
1.47870243452438 1.36840284617567
1.55018060241638 1.41717150482621
1.6305917689976 1.7392471925076
1.7231865235643 1.84468761472836
1.83346726179978 1.97457686045094
1.97198406421282 2.08173076912295
2.16366930216811 2.16056493609473
2.49592114942173 4.38028174685755
};
\addlegendentry{$n$=100}
\addplot [semithick, black]
table {%
-2.49592114942173 -2.72246933260358
-2.16366930216811 -2.59481018924606
-1.97198406421281 -1.7538486179511
-1.83346726179978 -1.73311884714412
-1.72318652356429 -1.6338886891866
-1.6305917689976 -1.56664642494047
-1.55018060241638 -1.52105714070828
-1.47870243452438 -1.4119205238859
-1.41406932565504 -1.17917855004574
-1.35485664320263 -1.1433924663458
-1.30004681984916 -1.14216754242608
-1.2488864455667 -1.12432723928925
-1.20080127541888 -1.1141971090451
-1.1553430234652 -1.01952017387851
-1.11215463019584 -0.948727386790861
-1.07094678372244 -0.903218219297863
-1.03148157203223 -0.897779289083678
-0.993560807835332 -0.893607587864309
-0.957017504709455 -0.888552765044871
-0.921709532596758 -0.856222292551126
-0.887514814111365 -0.823242650594945
-0.854327631711489 -0.816675790237799
-0.822055749851677 -0.759348840762189
-0.79061814447542 -0.750438397609379
-0.759943191551931 -0.742859148709116
-0.729967207046868 -0.682488419506014
-0.700633259103118 -0.669335069941993
-0.671890193330771 -0.604880179120841
-0.643691826579737 -0.550617971668909
-0.615996275119807 -0.527661573972499
-0.588765390939811 -0.509418453361919
-0.561964285690016 -0.455758252050898
-0.535560926176436 -0.38764326915834
-0.509525788655792 -0.378747847309598
-0.48383156174747 -0.36847285164958
-0.458452889769427 -0.349067298742413
-0.433366149860643 -0.348314459967528
-0.408549257477363 -0.335234987377822
-0.383981495821212 -0.317033607092232
-0.359643365531839 -0.314068993169527
-0.335516451598434 -0.276767600721042
-0.311583304946235 -0.224210957137479
-0.287827336561186 -0.167657751089541
-0.264232722347589 -0.166349472243907
-0.240784317185025 -0.159111386004902
-0.217467576873697 -0.153553770120883
-0.194268486840801 -0.103857114803336
-0.171173496631944 -0.0963481884528092
-0.148169459336568 -0.0777908560485021
-0.125243575199483 -0.0602723312474945
-0.102383338755454 -0.0548338172111504
-0.0795764888932982 -0.0393049115909368
-0.056810961312345 -0.0377397277656786
-0.0340748428791724 -0.0151170832194163
-0.0113563274277289 0.0471943123063635
0.0113563274277289 0.0807881431626836
0.0340748428791724 0.0846561397724707
0.0568109613123448 0.0951900105635109
0.079576488893298 0.0995882262157349
0.102383338755454 0.113864016097326
0.125243575199484 0.149534500818268
0.148169459336568 0.156215757822901
0.171173496631944 0.162777885591234
0.194268486840801 0.16861248339439
0.217467576873697 0.173910642418788
0.240784317185026 0.205943122280301
0.264232722347589 0.218232917290638
0.287827336561187 0.239944978843302
0.311583304946235 0.260351425225455
0.335516451598434 0.30029141440859
0.35964336553184 0.317852997646164
0.383981495821213 0.319618179276292
0.408549257477363 0.342836972243913
0.433366149860643 0.364424912026764
0.458452889769427 0.41647520594898
0.48383156174747 0.435972619934729
0.509525788655792 0.447172270749314
0.535560926176436 0.488123548062191
0.561964285690017 0.489620701982053
0.588765390939811 0.505870775829076
0.615996275119807 0.506868840263346
0.643691826579738 0.546507668526031
0.671890193330771 0.580408185880256
0.700633259103118 0.623686299748206
0.729967207046869 0.643698444098801
0.759943191551931 0.687736837034403
0.790618144475421 0.689879060122254
0.822055749851678 0.812018198057227
0.854327631711489 0.836948529536978
0.887514814111366 0.866569659340851
0.921709532596758 0.874575566984687
0.957017504709455 0.879963361341126
0.993560807835332 0.972917074329768
1.03148157203223 0.97516195573203
1.07094678372244 1.03391296278577
1.11215463019584 1.04437285174478
1.1553430234652 1.0694674359734
1.20080127541888 1.18083534643466
1.2488864455667 1.18468215442038
1.30004681984916 1.21172255577715
1.35485664320264 1.26234649423702
1.41406932565504 1.26883555936912
1.47870243452438 1.52825594017648
1.55018060241638 1.53260386842873
1.6305917689976 1.60997794709714
1.7231865235643 1.67768507192916
1.83346726179978 1.87132121685414
1.97198406421282 1.99854504556241
2.16366930216811 2.16818703825721
2.49592114942173 2.19583722760063
};
\addlegendentry{$n$=200}
\addplot [thick, blue, dashed, forget plot]
table {%
-2.74551326436391 -2.74551326436391
-2.69513687419209 -2.69513687419209
-2.64476048402028 -2.64476048402028
-2.59438409384846 -2.59438409384846
-2.54400770367665 -2.54400770367665
-2.49363131350483 -2.49363131350483
-2.44325492333302 -2.44325492333302
-2.3928785331612 -2.3928785331612
-2.34250214298939 -2.34250214298939
-2.29212575281757 -2.29212575281757
-2.24174936264576 -2.24174936264576
-2.19137297247394 -2.19137297247394
-2.14099658230213 -2.14099658230213
-2.09062019213032 -2.09062019213032
-2.0402438019585 -2.0402438019585
-1.98986741178669 -1.98986741178669
-1.93949102161487 -1.93949102161487
-1.88911463144306 -1.88911463144306
-1.83873824127124 -1.83873824127124
-1.78836185109943 -1.78836185109943
-1.73798546092761 -1.73798546092761
-1.6876090707558 -1.6876090707558
-1.63723268058398 -1.63723268058398
-1.58685629041217 -1.58685629041217
-1.53647990024035 -1.53647990024035
-1.48610351006854 -1.48610351006854
-1.43572711989672 -1.43572711989672
-1.38535072972491 -1.38535072972491
-1.33497433955309 -1.33497433955309
-1.28459794938128 -1.28459794938128
-1.23422155920946 -1.23422155920946
-1.18384516903765 -1.18384516903765
-1.13346877886583 -1.13346877886583
-1.08309238869402 -1.08309238869402
-1.0327159985222 -1.0327159985222
-0.982339608350389 -0.982339608350389
-0.931963218178574 -0.931963218178574
-0.881586828006759 -0.881586828006759
-0.831210437834945 -0.831210437834945
-0.78083404766313 -0.78083404766313
-0.730457657491315 -0.730457657491315
-0.6800812673195 -0.6800812673195
-0.629704877147685 -0.629704877147685
-0.579328486975871 -0.579328486975871
-0.528952096804056 -0.528952096804056
-0.478575706632241 -0.478575706632241
-0.428199316460426 -0.428199316460426
-0.377822926288611 -0.377822926288611
-0.327446536116796 -0.327446536116796
-0.277070145944982 -0.277070145944982
-0.226693755773167 -0.226693755773167
-0.176317365601352 -0.176317365601352
-0.125940975429537 -0.125940975429537
-0.0755645852577222 -0.0755645852577222
-0.0251881950859074 -0.0251881950859074
0.0251881950859074 0.0251881950859074
0.0755645852577222 0.0755645852577222
0.125940975429537 0.125940975429537
0.176317365601352 0.176317365601352
0.226693755773167 0.226693755773167
0.277070145944982 0.277070145944982
0.327446536116796 0.327446536116796
0.377822926288611 0.377822926288611
0.428199316460426 0.428199316460426
0.478575706632241 0.478575706632241
0.528952096804056 0.528952096804056
0.579328486975871 0.579328486975871
0.629704877147685 0.629704877147685
0.6800812673195 0.6800812673195
0.730457657491315 0.730457657491315
0.78083404766313 0.78083404766313
0.831210437834945 0.831210437834945
0.88158682800676 0.88158682800676
0.931963218178574 0.931963218178574
0.982339608350389 0.982339608350389
1.0327159985222 1.0327159985222
1.08309238869402 1.08309238869402
1.13346877886583 1.13346877886583
1.18384516903765 1.18384516903765
1.23422155920946 1.23422155920946
1.28459794938128 1.28459794938128
1.33497433955309 1.33497433955309
1.38535072972491 1.38535072972491
1.43572711989672 1.43572711989672
1.48610351006854 1.48610351006854
1.53647990024035 1.53647990024035
1.58685629041217 1.58685629041217
1.63723268058398 1.63723268058398
1.6876090707558 1.6876090707558
1.73798546092761 1.73798546092761
1.78836185109943 1.78836185109943
1.83873824127124 1.83873824127124
1.88911463144306 1.88911463144306
1.93949102161487 1.93949102161487
1.98986741178669 1.98986741178669
2.0402438019585 2.0402438019585
2.09062019213032 2.09062019213032
2.14099658230213 2.14099658230213
2.19137297247394 2.19137297247394
2.24174936264576 2.24174936264576
2.29212575281757 2.29212575281757
2.34250214298939 2.34250214298939
2.3928785331612 2.3928785331612
2.44325492333302 2.44325492333302
2.49363131350483 2.49363131350483
2.54400770367665 2.54400770367665
2.59438409384846 2.59438409384846
2.64476048402028 2.64476048402028
2.69513687419209 2.69513687419209
2.74551326436391 2.74551326436391
};
\draw (axis cs:1.5,-1.2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Design 1};
\draw (axis cs:1.7,-2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$m$ = 1};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-3.0200645908003, xmax=3.0200645908003,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ylabel={Sample Quantiles},
ymin=-3.03464914799584, ymax=3.3263402919066,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.49592114942173 -0.873387313055438
-2.16366930216811 -0.739829238696699
-1.97198406421281 -0.266012720565025
-1.83346726179978 -0.22258319743757
-1.72318652356429 -0.179127204118945
-1.6305917689976 -0.179086997934504
-1.55018060241638 -0.145738078670281
-1.47870243452438 -0.144590999619525
-1.41406932565504 -0.140384354016866
-1.35485664320263 -0.127960378293245
-1.30004681984916 -0.121264944466314
-1.2488864455667 -0.117448158934706
-1.20080127541888 -0.11673219109273
-1.1553430234652 -0.112425145255431
-1.11215463019584 -0.108229103630863
-1.07094678372244 -0.107183388842982
-1.03148157203223 -0.102143635408405
-0.993560807835332 -0.10045619804067
-0.957017504709455 -0.0975821614147216
-0.921709532596758 -0.0931532132708052
-0.887514814111365 -0.0915106494222628
-0.854327631711489 -0.0899675209653861
-0.822055749851677 -0.0828898696061496
-0.79061814447542 -0.0794032388263789
-0.759943191551931 -0.077640389950354
-0.729967207046868 -0.0683202243317398
-0.700633259103118 -0.0661493458912341
-0.671890193330771 -0.0560212704867795
-0.643691826579737 -0.0524957263321704
-0.615996275119807 -0.0423473719804726
-0.588765390939811 -0.0390685610350683
-0.561964285690016 -0.0318387037646105
-0.535560926176436 -0.0314483394238797
-0.509525788655792 -0.0309900156523503
-0.48383156174747 -0.030616983427842
-0.458452889769427 -0.03040431285743
-0.433366149860643 -0.0267508508875199
-0.408549257477363 -0.0266105341808136
-0.383981495821212 -0.0242679004866838
-0.359643365531839 -0.020473211243102
-0.335516451598434 -0.0187243012594357
-0.311583304946235 -0.0186530253115429
-0.287827336561186 -0.0182075583278627
-0.264232722347589 -0.0153654652402419
-0.240784317185025 -0.0134926986991653
-0.217467576873697 -0.0130775062226688
-0.194268486840801 -0.0127802090573053
-0.171173496631944 -0.012534423937742
-0.148169459336568 -0.00936131239796918
-0.125243575199483 -0.00876070996468286
-0.102383338755454 -0.00776371154398237
-0.0795764888932982 -0.00616554194045505
-0.056810961312345 -0.00532891812886139
-0.0340748428791724 -0.00484274264217261
-0.0113563274277289 -0.00281493911702575
0.0113563274277289 -0.00173107476722847
0.0340748428791724 -0.00116987104185052
0.0568109613123448 0.00265408766793154
0.079576488893298 0.00612590800562857
0.102383338755454 0.00614209337478885
0.125243575199484 0.0070614257388341
0.148169459336568 0.00721587048586706
0.171173496631944 0.00763821700576904
0.194268486840801 0.00952404922992363
0.217467576873697 0.0121638949897303
0.240784317185026 0.0123935723332877
0.264232722347589 0.0167608906607051
0.287827336561187 0.0174120952761778
0.311583304946235 0.0192449464898388
0.335516451598434 0.0224487595529695
0.35964336553184 0.0239592693341594
0.383981495821213 0.024468427956237
0.408549257477363 0.0255738069844516
0.433366149860643 0.0257342541403495
0.458452889769427 0.0257885934059322
0.48383156174747 0.0261407176443742
0.509525788655792 0.0262975114711669
0.535560926176436 0.0274462482490696
0.561964285690017 0.0288145339731877
0.588765390939811 0.0307792530028794
0.615996275119807 0.0319081814373038
0.643691826579738 0.0319375900253339
0.671890193330771 0.0324144502195603
0.700633259103118 0.0339716763679556
0.729967207046869 0.0352252664166944
0.759943191551931 0.0392040183670392
0.790618144475421 0.0404130119912766
0.822055749851678 0.041391302388312
0.854327631711489 0.0433289838669444
0.887514814111366 0.0464208947072766
0.921709532596758 0.0499131394620456
0.957017504709455 0.0531264020250283
0.993560807835332 0.0553083210871376
1.03148157203223 0.0553535026204575
1.07094678372244 0.0582483733650583
1.11215463019584 0.062586051089148
1.1553430234652 0.0631896378566465
1.20080127541888 0.0644832765357754
1.2488864455667 0.0647605647501254
1.30004681984916 0.0680603027645062
1.35485664320264 0.0747143106890255
1.41406932565504 0.0753748946756823
1.47870243452438 0.0762376108805015
1.55018060241638 0.0878256684854697
1.6305917689976 0.090277977490578
1.7231865235643 0.0904751040559948
1.83346726179978 0.102597283180058
1.97198406421282 0.121704654784687
2.16366930216811 0.130898627790666
2.49592114942173 0.137908603841744
};

\addplot [semithick, white!50.1960784313725!black]
table {%
-2.49592114942173 -2.05003231122839
-2.16366930216811 -1.49095386910446
-1.97198406421281 -1.4157453699693
-1.83346726179978 -1.13745868339157
-1.72318652356429 -1.09654479202465
-1.6305917689976 -1.07686491472732
-1.55018060241638 -1.06837943114403
-1.47870243452438 -1.06172861084259
-1.41406932565504 -1.05957285883131
-1.35485664320263 -1.03865390968115
-1.30004681984916 -1.03486200277478
-1.2488864455667 -1.0199987072473
-1.20080127541888 -0.898661313355699
-1.1553430234652 -0.84896884317681
-1.11215463019584 -0.840658024553954
-1.07094678372244 -0.82819203332178
-1.03148157203223 -0.805672206087812
-0.993560807835332 -0.766315449948571
-0.957017504709455 -0.764403862933472
-0.921709532596758 -0.742874482750326
-0.887514814111365 -0.725040401039895
-0.854327631711489 -0.6681560459353
-0.822055749851677 -0.634077672298794
-0.79061814447542 -0.619593016995375
-0.759943191551931 -0.585450818579069
-0.729967207046868 -0.583700637667155
-0.700633259103118 -0.576066480798433
-0.671890193330771 -0.566997472252476
-0.643691826579737 -0.464100555336641
-0.615996275119807 -0.459210621685609
-0.588765390939811 -0.449007946462359
-0.561964285690016 -0.410045661953495
-0.535560926176436 -0.368564361205653
-0.509525788655792 -0.357578638514643
-0.48383156174747 -0.352488385205391
-0.458452889769427 -0.344677934032947
-0.433366149860643 -0.341762826940616
-0.408549257477363 -0.338616041563368
-0.383981495821212 -0.320344475992644
-0.359643365531839 -0.296721444757196
-0.335516451598434 -0.294806471839688
-0.311583304946235 -0.254421592990383
-0.287827336561186 -0.220881996934161
-0.264232722347589 -0.188640988372334
-0.240784317185025 -0.179450856193006
-0.217467576873697 -0.173739276592536
-0.194268486840801 -0.167618032855509
-0.171173496631944 -0.153860308256659
-0.148169459336568 -0.15270898000435
-0.125243575199483 -0.131509502733481
-0.102383338755454 -0.12000804693741
-0.0795764888932982 -0.110868657565006
-0.056810961312345 -0.105683063836247
-0.0340748428791724 -0.0891881021048955
-0.0113563274277289 -0.074523218930644
0.0113563274277289 -0.0705021979504466
0.0340748428791724 -0.0294593834573247
0.0568109613123448 -0.0213678113060734
0.079576488893298 -0.00444457651672813
0.102383338755454 0.0159270974850284
0.125243575199484 0.0275521522415839
0.148169459336568 0.0539647232801193
0.171173496631944 0.0659825695368361
0.194268486840801 0.099219090895844
0.217467576873697 0.114820879383585
0.240784317185026 0.152033609785146
0.264232722347589 0.155608729933446
0.287827336561187 0.169271935830359
0.311583304946235 0.190228706321374
0.335516451598434 0.246394866933522
0.35964336553184 0.262830369767471
0.383981495821213 0.281002905983944
0.408549257477363 0.338606329162288
0.433366149860643 0.388760494592876
0.458452889769427 0.404793081664969
0.48383156174747 0.432018787066478
0.509525788655792 0.467527715948995
0.535560926176436 0.47887163239155
0.561964285690017 0.484612662983299
0.588765390939811 0.485208715301107
0.615996275119807 0.51127090405174
0.643691826579738 0.522660227150509
0.671890193330771 0.52272157123315
0.700633259103118 0.536357720765231
0.729967207046869 0.587057410724405
0.759943191551931 0.596693056999748
0.790618144475421 0.631931086504419
0.822055749851678 0.632873259897223
0.854327631711489 0.633710407534931
0.887514814111366 0.689211720969054
0.921709532596758 0.701182835915972
0.957017504709455 0.703433156302437
0.993560807835332 0.82003353760038
1.03148157203223 0.857402671208947
1.07094678372244 0.871678877410873
1.11215463019584 0.876157580929533
1.1553430234652 0.912375821594796
1.20080127541888 0.949951460810758
1.2488864455667 0.96255387445782
1.30004681984916 1.04425817676052
1.35485664320264 1.04841989878147
1.41406932565504 1.08316408646895
1.47870243452438 1.21567548114085
1.55018060241638 1.31852269213715
1.6305917689976 1.32976436951003
1.7231865235643 1.35453099528411
1.83346726179978 1.38948770753284
1.97198406421282 1.6457216637922
2.16366930216811 1.84362862337921
2.49592114942173 2.18572813401231
};

\addplot [semithick, black]
table {%
-2.49592114942173 -2.34207763860122
-2.16366930216811 -2.1311123263061
-1.97198406421281 -1.72965648165291
-1.83346726179978 -1.68690542686541
-1.72318652356429 -1.51367546391048
-1.6305917689976 -1.51030766299968
-1.55018060241638 -1.48617383073983
-1.47870243452438 -1.37973282724389
-1.41406932565504 -1.14454857705292
-1.35485664320263 -1.11772727605938
-1.30004681984916 -1.09406402221572
-1.2488864455667 -1.07635797919385
-1.20080127541888 -1.04207458053377
-1.1553430234652 -0.942427666134301
-1.11215463019584 -0.90611793175314
-1.07094678372244 -0.872573591490341
-1.03148157203223 -0.849847934336841
-0.993560807835332 -0.779853574347398
-0.957017504709455 -0.768642998715779
-0.921709532596758 -0.664408854667231
-0.887514814111365 -0.640913007507164
-0.854327631711489 -0.589095923548992
-0.822055749851677 -0.572005560694043
-0.79061814447542 -0.558462701975948
-0.759943191551931 -0.554245742716553
-0.729967207046868 -0.520185659472777
-0.700633259103118 -0.494240800100027
-0.671890193330771 -0.466892303848401
-0.643691826579737 -0.460325088851964
-0.615996275119807 -0.453441175587706
-0.588765390939811 -0.447519096614723
-0.561964285690016 -0.428361739426325
-0.535560926176436 -0.398414777998378
-0.509525788655792 -0.396900540052905
-0.48383156174747 -0.393317223501732
-0.458452889769427 -0.365041556189461
-0.433366149860643 -0.355778883940333
-0.408549257477363 -0.35231102730865
-0.383981495821212 -0.346510012292673
-0.359643365531839 -0.327848471244845
-0.335516451598434 -0.322843885964094
-0.311583304946235 -0.289624774811916
-0.287827336561186 -0.27409915110663
-0.264232722347589 -0.247259251444802
-0.240784317185025 -0.242514671920272
-0.217467576873697 -0.237906958585701
-0.194268486840801 -0.198994260949416
-0.171173496631944 -0.188164151146463
-0.148169459336568 -0.165937697485799
-0.125243575199483 -0.110535774244239
-0.102383338755454 -0.0949859623488169
-0.0795764888932982 -0.0832101073665174
-0.056810961312345 -0.0620932102929367
-0.0340748428791724 -0.0452593903000155
-0.0113563274277289 -0.0282375464750301
0.0113563274277289 -0.0237617800481114
0.0340748428791724 0.00184654963526908
0.0568109613123448 0.00788374359484341
0.079576488893298 0.0133661077498793
0.102383338755454 0.0180047656633145
0.125243575199484 0.021133270855228
0.148169459336568 0.0368324898197803
0.171173496631944 0.0531102542914037
0.194268486840801 0.0939525691831392
0.217467576873697 0.100972147752634
0.240784317185026 0.103950302774251
0.264232722347589 0.115005026642723
0.287827336561187 0.144788003878064
0.311583304946235 0.187005794159497
0.335516451598434 0.209518136463657
0.35964336553184 0.287618369643278
0.383981495821213 0.313616695226586
0.408549257477363 0.314951572854352
0.433366149860643 0.322153909691671
0.458452889769427 0.332863620288223
0.48383156174747 0.342482885616321
0.509525788655792 0.371013841938809
0.535560926176436 0.373565516029837
0.561964285690017 0.422242717287447
0.588765390939811 0.42836008060268
0.615996275119807 0.431973849418364
0.643691826579738 0.434535722407122
0.671890193330771 0.46242831262992
0.700633259103118 0.489864288197196
0.729967207046869 0.508985255666295
0.759943191551931 0.524370235313742
0.790618144475421 0.528324025110361
0.822055749851678 0.591344858299528
0.854327631711489 0.617078183368684
0.887514814111366 0.641874057134671
0.921709532596758 0.694978807874323
0.957017504709455 0.710339657184975
0.993560807835332 0.72231859932192
1.03148157203223 0.753050850658807
1.07094678372244 0.799308216519049
1.11215463019584 0.801371092614932
1.1553430234652 0.813560163956506
1.20080127541888 0.934064167020942
1.2488864455667 0.953515487014462
1.30004681984916 0.961204823669647
1.35485664320264 1.05775059277206
1.41406932565504 1.10761574406173
1.47870243452438 1.11423033815594
1.55018060241638 1.15954493148171
1.6305917689976 1.33352104179603
1.7231865235643 1.59533872937551
1.83346726179978 1.78066611886468
1.97198406421282 1.86545591034916
2.16366930216811 1.94262196276205
2.49592114942173 3.03720440827467
};

\addplot [thick, blue, dashed, forget plot]
table {%
-2.74551326436391 -2.74551326436391
-2.69513687419209 -2.69513687419209
-2.64476048402028 -2.64476048402028
-2.59438409384846 -2.59438409384846
-2.54400770367665 -2.54400770367665
-2.49363131350483 -2.49363131350483
-2.44325492333302 -2.44325492333302
-2.3928785331612 -2.3928785331612
-2.34250214298939 -2.34250214298939
-2.29212575281757 -2.29212575281757
-2.24174936264576 -2.24174936264576
-2.19137297247394 -2.19137297247394
-2.14099658230213 -2.14099658230213
-2.09062019213032 -2.09062019213032
-2.0402438019585 -2.0402438019585
-1.98986741178669 -1.98986741178669
-1.93949102161487 -1.93949102161487
-1.88911463144306 -1.88911463144306
-1.83873824127124 -1.83873824127124
-1.78836185109943 -1.78836185109943
-1.73798546092761 -1.73798546092761
-1.6876090707558 -1.6876090707558
-1.63723268058398 -1.63723268058398
-1.58685629041217 -1.58685629041217
-1.53647990024035 -1.53647990024035
-1.48610351006854 -1.48610351006854
-1.43572711989672 -1.43572711989672
-1.38535072972491 -1.38535072972491
-1.33497433955309 -1.33497433955309
-1.28459794938128 -1.28459794938128
-1.23422155920946 -1.23422155920946
-1.18384516903765 -1.18384516903765
-1.13346877886583 -1.13346877886583
-1.08309238869402 -1.08309238869402
-1.0327159985222 -1.0327159985222
-0.982339608350389 -0.982339608350389
-0.931963218178574 -0.931963218178574
-0.881586828006759 -0.881586828006759
-0.831210437834945 -0.831210437834945
-0.78083404766313 -0.78083404766313
-0.730457657491315 -0.730457657491315
-0.6800812673195 -0.6800812673195
-0.629704877147685 -0.629704877147685
-0.579328486975871 -0.579328486975871
-0.528952096804056 -0.528952096804056
-0.478575706632241 -0.478575706632241
-0.428199316460426 -0.428199316460426
-0.377822926288611 -0.377822926288611
-0.327446536116796 -0.327446536116796
-0.277070145944982 -0.277070145944982
-0.226693755773167 -0.226693755773167
-0.176317365601352 -0.176317365601352
-0.125940975429537 -0.125940975429537
-0.0755645852577222 -0.0755645852577222
-0.0251881950859074 -0.0251881950859074
0.0251881950859074 0.0251881950859074
0.0755645852577222 0.0755645852577222
0.125940975429537 0.125940975429537
0.176317365601352 0.176317365601352
0.226693755773167 0.226693755773167
0.277070145944982 0.277070145944982
0.327446536116796 0.327446536116796
0.377822926288611 0.377822926288611
0.428199316460426 0.428199316460426
0.478575706632241 0.478575706632241
0.528952096804056 0.528952096804056
0.579328486975871 0.579328486975871
0.629704877147685 0.629704877147685
0.6800812673195 0.6800812673195
0.730457657491315 0.730457657491315
0.78083404766313 0.78083404766313
0.831210437834945 0.831210437834945
0.88158682800676 0.88158682800676
0.931963218178574 0.931963218178574
0.982339608350389 0.982339608350389
1.0327159985222 1.0327159985222
1.08309238869402 1.08309238869402
1.13346877886583 1.13346877886583
1.18384516903765 1.18384516903765
1.23422155920946 1.23422155920946
1.28459794938128 1.28459794938128
1.33497433955309 1.33497433955309
1.38535072972491 1.38535072972491
1.43572711989672 1.43572711989672
1.48610351006854 1.48610351006854
1.53647990024035 1.53647990024035
1.58685629041217 1.58685629041217
1.63723268058398 1.63723268058398
1.6876090707558 1.6876090707558
1.73798546092761 1.73798546092761
1.78836185109943 1.78836185109943
1.83873824127124 1.83873824127124
1.88911463144306 1.88911463144306
1.93949102161487 1.93949102161487
1.98986741178669 1.98986741178669
2.0402438019585 2.0402438019585
2.09062019213032 2.09062019213032
2.14099658230213 2.14099658230213
2.19137297247394 2.19137297247394
2.24174936264576 2.24174936264576
2.29212575281757 2.29212575281757
2.34250214298939 2.34250214298939
2.3928785331612 2.3928785331612
2.44325492333302 2.44325492333302
2.49363131350483 2.49363131350483
2.54400770367665 2.54400770367665
2.59438409384846 2.59438409384846
2.64476048402028 2.64476048402028
2.69513687419209 2.69513687419209
2.74551326436391 2.74551326436391
};
\draw (axis cs:1.5,-1.2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Design 1};
\draw (axis cs:1.7,-2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$m$ = 3};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-3.0200645908003, xmax=3.0200645908003,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-4.35592648136806, ymax=3.25587832100526,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.49592114942173 -1.34006677333567
-2.16366930216811 -0.574294304976393
-1.97198406421281 -0.438603630255131
-1.83346726179978 -0.419013931316395
-1.72318652356429 -0.362231294128389
-1.6305917689976 -0.320466192427405
-1.55018060241638 -0.296194332267645
-1.47870243452438 -0.263245420482931
-1.41406932565504 -0.26248040862561
-1.35485664320263 -0.261092264271003
-1.30004681984916 -0.243233277124792
-1.2488864455667 -0.204884040015985
-1.20080127541888 -0.204575138731765
-1.1553430234652 -0.185188790810498
-1.11215463019584 -0.181344184953657
-1.07094678372244 -0.181008328725228
-1.03148157203223 -0.170732964599199
-0.993560807835332 -0.164864783612497
-0.957017504709455 -0.160478893448642
-0.921709532596758 -0.157841049778716
-0.887514814111365 -0.145632340831173
-0.854327631711489 -0.145401344587801
-0.822055749851677 -0.141796572599416
-0.79061814447542 -0.122337266835578
-0.759943191551931 -0.115686977093955
-0.729967207046868 -0.105590078108395
-0.700633259103118 -0.104141313497661
-0.671890193330771 -0.103482533742409
-0.643691826579737 -0.0831484612607951
-0.615996275119807 -0.076956242481077
-0.588765390939811 -0.0710111482191734
-0.561964285690016 -0.0669096487653327
-0.535560926176436 -0.0660035734643581
-0.509525788655792 -0.0651148779939008
-0.48383156174747 -0.0621775194708212
-0.458452889769427 -0.0569721446565734
-0.433366149860643 -0.0448331565583159
-0.408549257477363 -0.0253073110679469
-0.383981495821212 -0.020829885738102
-0.359643365531839 -0.0136385903666667
-0.335516451598434 -0.00943325356990046
-0.311583304946235 -0.00462793991311684
-0.287827336561186 -0.00361723056233749
-0.264232722347589 -0.00361050025245996
-0.240784317185025 -0.002907772871504
-0.217467576873697 0.0106477657977388
-0.194268486840801 0.0116138211473888
-0.171173496631944 0.0176758382550456
-0.148169459336568 0.0177121631688864
-0.125243575199483 0.0210976730246073
-0.102383338755454 0.024922851650235
-0.0795764888932982 0.0263694294524654
-0.056810961312345 0.0316011468680898
-0.0340748428791724 0.0323539317796895
-0.0113563274277289 0.0460477800814319
0.0113563274277289 0.0503227011868635
0.0340748428791724 0.0525591814839611
0.0568109613123448 0.0593768049043189
0.079576488893298 0.0662509318368553
0.102383338755454 0.0707325061999538
0.125243575199484 0.0751383445111507
0.148169459336568 0.0794800613687139
0.171173496631944 0.0818843339931203
0.194268486840801 0.084890764320658
0.217467576873697 0.0993701073956732
0.240784317185026 0.100390330366764
0.264232722347589 0.121756221320697
0.287827336561187 0.124520817625941
0.311583304946235 0.142476820121239
0.335516451598434 0.14455541682655
0.35964336553184 0.145925530226419
0.383981495821213 0.149740925556228
0.408549257477363 0.151532449065185
0.433366149860643 0.162110730188836
0.458452889769427 0.162241819003105
0.48383156174747 0.163744348650824
0.509525788655792 0.16639296874298
0.535560926176436 0.167668362419011
0.561964285690017 0.169935176901698
0.588765390939811 0.17674933617914
0.615996275119807 0.180884927811747
0.643691826579738 0.202877966593089
0.671890193330771 0.214655231323648
0.700633259103118 0.222992175652468
0.729967207046869 0.234780131742574
0.759943191551931 0.234954253606676
0.790618144475421 0.237327640413755
0.822055749851678 0.240854326658858
0.854327631711489 0.242233016770876
0.887514814111366 0.24743772337945
0.921709532596758 0.248854273245632
0.957017504709455 0.25045723938405
0.993560807835332 0.252889500651884
1.03148157203223 0.253315249193927
1.07094678372244 0.25629263475607
1.11215463019584 0.297909036836592
1.1553430234652 0.319477612094318
1.20080127541888 0.326019059461705
1.2488864455667 0.342091775279535
1.30004681984916 0.346421065396268
1.35485664320264 0.354802041951951
1.41406932565504 0.368599070177241
1.47870243452438 0.370226658066388
1.55018060241638 0.371031826368739
1.6305917689976 0.37253091431253
1.7231865235643 0.402835876288336
1.83346726179978 0.408816489464866
1.97198406421282 0.420002625769459
2.16366930216811 0.452132755457722
2.49592114942173 0.495759442571171
};

\addplot [semithick, white!50.1960784313725!black]
table {%
-2.49592114942173 -2.17993523891753
-2.16366930216811 -2.16713190777121
-1.97198406421281 -1.99319866317734
-1.83346726179978 -1.639057596155
-1.72318652356429 -1.55091335870551
-1.6305917689976 -1.52055469479804
-1.55018060241638 -1.47098650536514
-1.47870243452438 -1.43814248456888
-1.41406932565504 -1.36702148892466
-1.35485664320263 -1.35458477108411
-1.30004681984916 -1.34122459744195
-1.2488864455667 -1.30908684252498
-1.20080127541888 -1.28515639244282
-1.1553430234652 -1.11128507473551
-1.11215463019584 -1.07151750264032
-1.07094678372244 -1.06359684778511
-1.03148157203223 -1.04453461596441
-0.993560807835332 -1.00740113385115
-0.957017504709455 -0.991246218782712
-0.921709532596758 -0.952000272927717
-0.887514814111365 -0.950552808758615
-0.854327631711489 -0.861998342492151
-0.822055749851677 -0.850028541800588
-0.79061814447542 -0.839163874937315
-0.759943191551931 -0.83701135621714
-0.729967207046868 -0.802424298865125
-0.700633259103118 -0.787473131339986
-0.671890193330771 -0.782438216647701
-0.643691826579737 -0.775651217513578
-0.615996275119807 -0.769435230499412
-0.588765390939811 -0.768344342336606
-0.561964285690016 -0.7505143047242
-0.535560926176436 -0.739236847972562
-0.509525788655792 -0.728661962115727
-0.48383156174747 -0.677570570581051
-0.458452889769427 -0.674590308373692
-0.433366149860643 -0.618425159592171
-0.408549257477363 -0.597285326504328
-0.383981495821212 -0.597248101981494
-0.359643365531839 -0.552954786710934
-0.335516451598434 -0.54408195050057
-0.311583304946235 -0.494056656254115
-0.287827336561186 -0.447291873443071
-0.264232722347589 -0.427104188928495
-0.240784317185025 -0.3529528529707
-0.217467576873697 -0.321392614085467
-0.194268486840801 -0.2994079520113
-0.171173496631944 -0.293740701159783
-0.148169459336568 -0.260544092602565
-0.125243575199483 -0.244473038580191
-0.102383338755454 -0.231766537686954
-0.0795764888932982 -0.22544817523624
-0.056810961312345 -0.222987651673534
-0.0340748428791724 -0.196723292802293
-0.0113563274277289 -0.165262200610022
0.0113563274277289 -0.149327574867085
0.0340748428791724 -0.149287609185784
0.0568109613123448 -0.143957527305289
0.079576488893298 -0.121850592968066
0.102383338755454 -0.0858176456597148
0.125243575199484 -0.0354255952768716
0.148169459336568 -0.0249870805750831
0.171173496631944 0.0485089817918785
0.194268486840801 0.0953220212100968
0.217467576873697 0.118236780286349
0.240784317185026 0.169053084928968
0.264232722347589 0.169738492755246
0.287827336561187 0.171711187932427
0.311583304946235 0.194142345606611
0.335516451598434 0.307653890452607
0.35964336553184 0.327859436880994
0.383981495821213 0.368743408637259
0.408549257477363 0.38882105851426
0.433366149860643 0.454627084749277
0.458452889769427 0.468570668940885
0.48383156174747 0.474308711659669
0.509525788655792 0.494634461859956
0.535560926176436 0.520775314735467
0.561964285690017 0.541305376829304
0.588765390939811 0.57804232791961
0.615996275119807 0.588639437363986
0.643691826579738 0.594353166884999
0.671890193330771 0.663931115196339
0.700633259103118 0.665575667135864
0.729967207046869 0.699471816888122
0.759943191551931 0.736961003090514
0.790618144475421 0.78040196647948
0.822055749851678 0.794919166598397
0.854327631711489 0.827725585079807
0.887514814111366 0.842464490552161
0.921709532596758 0.88659514856772
0.957017504709455 0.909135350790144
0.993560807835332 0.909672201226945
1.03148157203223 0.931897016587216
1.07094678372244 0.968051921687129
1.11215463019584 0.969863567397072
1.1553430234652 0.970082456080565
1.20080127541888 1.03540353963886
1.2488864455667 1.06337149381989
1.30004681984916 1.07448376313011
1.35485664320264 1.10027569197611
1.41406932565504 1.14171133470507
1.47870243452438 1.14682627905486
1.55018060241638 1.23566807372489
1.6305917689976 1.42700517832364
1.7231865235643 1.56466666815531
1.83346726179978 1.60140424121547
1.97198406421282 1.70817371929624
2.16366930216811 1.81603770627351
2.49592114942173 1.92880640117024
};

\addplot [semithick, black]
table {%
-2.49592114942173 -4.00993535398746
-2.16366930216811 -2.55998331019088
-1.97198406421281 -1.73503916194176
-1.83346726179978 -1.36372171364936
-1.72318652356429 -1.24576123488213
-1.6305917689976 -1.16184985597471
-1.55018060241638 -1.11982000504127
-1.47870243452438 -1.08268764238963
-1.41406932565504 -1.0138843673327
-1.35485664320263 -1.00926919536618
-1.30004681984916 -1.00750314698019
-1.2488864455667 -0.991151523905784
-1.20080127541888 -0.915730940204459
-1.1553430234652 -0.858897315054452
-1.11215463019584 -0.776344722035151
-1.07094678372244 -0.766911815600145
-1.03148157203223 -0.760323407723091
-0.993560807835332 -0.748030449045644
-0.957017504709455 -0.738096974314359
-0.921709532596758 -0.734171719847108
-0.887514814111365 -0.688157735878373
-0.854327631711489 -0.67063568826028
-0.822055749851677 -0.629068507623629
-0.79061814447542 -0.623979317094726
-0.759943191551931 -0.580301713519401
-0.729967207046868 -0.523594251949844
-0.700633259103118 -0.500969630667146
-0.671890193330771 -0.500329452813081
-0.643691826579737 -0.486403590258319
-0.615996275119807 -0.466433244001356
-0.588765390939811 -0.430406937853441
-0.561964285690016 -0.378397041251886
-0.535560926176436 -0.376969662224127
-0.509525788655792 -0.357260946943302
-0.48383156174747 -0.335782937614237
-0.458452889769427 -0.316565096469845
-0.433366149860643 -0.301992133851276
-0.408549257477363 -0.275423170982534
-0.383981495821212 -0.272573772299218
-0.359643365531839 -0.236528166200274
-0.335516451598434 -0.217620163236803
-0.311583304946235 -0.207751153726659
-0.287827336561186 -0.144549319360848
-0.264232722347589 -0.127358440928124
-0.240784317185025 -0.0725798022052502
-0.217467576873697 -0.071463464678946
-0.194268486840801 -0.0649244450157158
-0.171173496631944 0.00056356420787762
-0.148169459336568 0.0276772331455964
-0.125243575199483 0.0477476627646725
-0.102383338755454 0.052469728134042
-0.0795764888932982 0.0571969552140145
-0.056810961312345 0.089320849078772
-0.0340748428791724 0.101780689749263
-0.0113563274277289 0.115177977139216
0.0113563274277289 0.128892135504556
0.0340748428791724 0.129119240572466
0.0568109613123448 0.153511666119537
0.079576488893298 0.193672037751297
0.102383338755454 0.209087444689805
0.125243575199484 0.223157014735201
0.148169459336568 0.258689029121625
0.171173496631944 0.297427505424457
0.194268486840801 0.34871486905943
0.217467576873697 0.349334741748408
0.240784317185026 0.384964337795488
0.264232722347589 0.448846333416932
0.287827336561187 0.473543493128213
0.311583304946235 0.518306965963794
0.335516451598434 0.538082630541968
0.35964336553184 0.55884343907189
0.383981495821213 0.560941862159497
0.408549257477363 0.597013666957265
0.433366149860643 0.629284013903858
0.458452889769427 0.64254101326144
0.48383156174747 0.652665182378959
0.509525788655792 0.700884428362072
0.535560926176436 0.70457296041981
0.561964285690017 0.70704934619612
0.588765390939811 0.721147191392621
0.615996275119807 0.724890100287379
0.643691826579738 0.751314874871898
0.671890193330771 0.763335592532331
0.700633259103118 0.768140446629858
0.729967207046869 0.791480153643379
0.759943191551931 0.801263063911489
0.790618144475421 0.849154590094928
0.822055749851678 0.869484854543146
0.854327631711489 0.889703437834582
0.887514814111366 0.891367597340234
0.921709532596758 0.896687470356722
0.957017504709455 1.00757901137265
0.993560807835332 1.02766721564495
1.03148157203223 1.04785398191156
1.07094678372244 1.15414282167738
1.11215463019584 1.24650161908841
1.1553430234652 1.28739411573144
1.20080127541888 1.29302529826711
1.2488864455667 1.32242950567649
1.30004681984916 1.33031663188611
1.35485664320264 1.33379460185606
1.41406932565504 1.46470088516486
1.47870243452438 1.52670989256931
1.55018060241638 1.56843011078134
1.6305917689976 1.6218888852761
1.7231865235643 1.66057952536387
1.83346726179978 2.07329912124378
1.97198406421282 2.31141716935225
2.16366930216811 2.63662488243703
2.49592114942173 2.90988719362465
};

\addplot [thick, blue, dashed, forget plot]
table {%
-2.74551326436391 -2.74551326436391
-2.69513687419209 -2.69513687419209
-2.64476048402028 -2.64476048402028
-2.59438409384846 -2.59438409384846
-2.54400770367665 -2.54400770367665
-2.49363131350483 -2.49363131350483
-2.44325492333302 -2.44325492333302
-2.3928785331612 -2.3928785331612
-2.34250214298939 -2.34250214298939
-2.29212575281757 -2.29212575281757
-2.24174936264576 -2.24174936264576
-2.19137297247394 -2.19137297247394
-2.14099658230213 -2.14099658230213
-2.09062019213032 -2.09062019213032
-2.0402438019585 -2.0402438019585
-1.98986741178669 -1.98986741178669
-1.93949102161487 -1.93949102161487
-1.88911463144306 -1.88911463144306
-1.83873824127124 -1.83873824127124
-1.78836185109943 -1.78836185109943
-1.73798546092761 -1.73798546092761
-1.6876090707558 -1.6876090707558
-1.63723268058398 -1.63723268058398
-1.58685629041217 -1.58685629041217
-1.53647990024035 -1.53647990024035
-1.48610351006854 -1.48610351006854
-1.43572711989672 -1.43572711989672
-1.38535072972491 -1.38535072972491
-1.33497433955309 -1.33497433955309
-1.28459794938128 -1.28459794938128
-1.23422155920946 -1.23422155920946
-1.18384516903765 -1.18384516903765
-1.13346877886583 -1.13346877886583
-1.08309238869402 -1.08309238869402
-1.0327159985222 -1.0327159985222
-0.982339608350389 -0.982339608350389
-0.931963218178574 -0.931963218178574
-0.881586828006759 -0.881586828006759
-0.831210437834945 -0.831210437834945
-0.78083404766313 -0.78083404766313
-0.730457657491315 -0.730457657491315
-0.6800812673195 -0.6800812673195
-0.629704877147685 -0.629704877147685
-0.579328486975871 -0.579328486975871
-0.528952096804056 -0.528952096804056
-0.478575706632241 -0.478575706632241
-0.428199316460426 -0.428199316460426
-0.377822926288611 -0.377822926288611
-0.327446536116796 -0.327446536116796
-0.277070145944982 -0.277070145944982
-0.226693755773167 -0.226693755773167
-0.176317365601352 -0.176317365601352
-0.125940975429537 -0.125940975429537
-0.0755645852577222 -0.0755645852577222
-0.0251881950859074 -0.0251881950859074
0.0251881950859074 0.0251881950859074
0.0755645852577222 0.0755645852577222
0.125940975429537 0.125940975429537
0.176317365601352 0.176317365601352
0.226693755773167 0.226693755773167
0.277070145944982 0.277070145944982
0.327446536116796 0.327446536116796
0.377822926288611 0.377822926288611
0.428199316460426 0.428199316460426
0.478575706632241 0.478575706632241
0.528952096804056 0.528952096804056
0.579328486975871 0.579328486975871
0.629704877147685 0.629704877147685
0.6800812673195 0.6800812673195
0.730457657491315 0.730457657491315
0.78083404766313 0.78083404766313
0.831210437834945 0.831210437834945
0.88158682800676 0.88158682800676
0.931963218178574 0.931963218178574
0.982339608350389 0.982339608350389
1.0327159985222 1.0327159985222
1.08309238869402 1.08309238869402
1.13346877886583 1.13346877886583
1.18384516903765 1.18384516903765
1.23422155920946 1.23422155920946
1.28459794938128 1.28459794938128
1.33497433955309 1.33497433955309
1.38535072972491 1.38535072972491
1.43572711989672 1.43572711989672
1.48610351006854 1.48610351006854
1.53647990024035 1.53647990024035
1.58685629041217 1.58685629041217
1.63723268058398 1.63723268058398
1.6876090707558 1.6876090707558
1.73798546092761 1.73798546092761
1.78836185109943 1.78836185109943
1.83873824127124 1.83873824127124
1.88911463144306 1.88911463144306
1.93949102161487 1.93949102161487
1.98986741178669 1.98986741178669
2.0402438019585 2.0402438019585
2.09062019213032 2.09062019213032
2.14099658230213 2.14099658230213
2.19137297247394 2.19137297247394
2.24174936264576 2.24174936264576
2.29212575281757 2.29212575281757
2.34250214298939 2.34250214298939
2.3928785331612 2.3928785331612
2.44325492333302 2.44325492333302
2.49363131350483 2.49363131350483
2.54400770367665 2.54400770367665
2.59438409384846 2.59438409384846
2.64476048402028 2.64476048402028
2.69513687419209 2.69513687419209
2.74551326436391 2.74551326436391
};
\draw (axis cs:1.5,-1.2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Design 1};
\draw (axis cs:1.7,-2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$m$ = 3};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-3.0200645908003, xmax=3.0200645908003,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-11.9359827753608, ymax=3.44463212339842,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.49592114942173 -11.2368639163263
-2.16366930216811 -0.491943324793811
-1.97198406421281 -0.472847418263441
-1.83346726179978 -0.459805658630548
-1.72318652356429 -0.429397320220414
-1.6305917689976 -0.408225896114266
-1.55018060241638 -0.405671410436961
-1.47870243452438 -0.400607776928104
-1.41406932565504 -0.39029257570431
-1.35485664320263 -0.383953568452304
-1.30004681984916 -0.38200515719408
-1.2488864455667 -0.349279269634958
-1.20080127541888 -0.341189554964574
-1.1553430234652 -0.332852127524707
-1.11215463019584 -0.289526924598264
-1.07094678372244 -0.283496225833788
-1.03148157203223 -0.282620100576018
-0.993560807835332 -0.276904419076093
-0.957017504709455 -0.252912256357208
-0.921709532596758 -0.242545464022786
-0.887514814111365 -0.239868398134388
-0.854327631711489 -0.23362414001719
-0.822055749851677 -0.228316936324849
-0.79061814447542 -0.228278799782524
-0.759943191551931 -0.224368610383512
-0.729967207046868 -0.219267302751113
-0.700633259103118 -0.217827378769655
-0.671890193330771 -0.212472977047885
-0.643691826579737 -0.191758172982487
-0.615996275119807 -0.188612187613676
-0.588765390939811 -0.178618655412881
-0.561964285690016 -0.175074342107808
-0.535560926176436 -0.169414493327846
-0.509525788655792 -0.163341390541192
-0.48383156174747 -0.162598485788603
-0.458452889769427 -0.149538312990898
-0.433366149860643 -0.140285887222827
-0.408549257477363 -0.123967028656016
-0.383981495821212 -0.118129008624703
-0.359643365531839 -0.117407103275061
-0.335516451598434 -0.114520232447981
-0.311583304946235 -0.093146288400466
-0.287827336561186 -0.07560649521498
-0.264232722347589 -0.0659087175100954
-0.240784317185025 -0.0633973945868137
-0.217467576873697 -0.0385822552102836
-0.194268486840801 -0.0336546761009969
-0.171173496631944 -0.0318775610693666
-0.148169459336568 -0.02785402760305
-0.125243575199483 -0.0223962923605243
-0.102383338755454 -0.00901730665084839
-0.0795764888932982 0.000556088341014308
-0.056810961312345 0.0101131578429598
-0.0340748428791724 0.0112016624947307
-0.0113563274277289 0.0158452946068339
0.0113563274277289 0.0195246131164306
0.0340748428791724 0.0211752095002757
0.0568109613123448 0.0230707919980373
0.079576488893298 0.023467931607563
0.102383338755454 0.0310088460988676
0.125243575199484 0.0402937822591105
0.148169459336568 0.0545762705345718
0.171173496631944 0.0627877602919675
0.194268486840801 0.0629489892763561
0.217467576873697 0.0719136250370838
0.240784317185026 0.0761698395695327
0.264232722347589 0.0833699667436353
0.287827336561187 0.101534633797262
0.311583304946235 0.110075088241138
0.335516451598434 0.113097581039644
0.35964336553184 0.114577502324952
0.383981495821213 0.115597624787696
0.408549257477363 0.116200372485517
0.433366149860643 0.118556872759984
0.458452889769427 0.131717921489411
0.48383156174747 0.133981985648604
0.509525788655792 0.134991728937114
0.535560926176436 0.1511156181108
0.561964285690017 0.156596426065575
0.588765390939811 0.158181583676957
0.615996275119807 0.160293586699807
0.643691826579738 0.165812200288517
0.671890193330771 0.167492915656942
0.700633259103118 0.171094610094449
0.729967207046869 0.173538171681803
0.759943191551931 0.19844432192407
0.790618144475421 0.199505984911635
0.822055749851678 0.212536474068196
0.854327631711489 0.222101211183099
0.887514814111366 0.241099745221265
0.921709532596758 0.247096320995261
0.957017504709455 0.2638081174261
0.993560807835332 0.265064540722972
1.03148157203223 0.278473022837707
1.07094678372244 0.329044522814617
1.11215463019584 0.330201578112334
1.1553430234652 0.340515253946489
1.20080127541888 0.344563121763713
1.2488864455667 0.348591467499569
1.30004681984916 0.352396397799081
1.35485664320264 0.356896646357372
1.41406932565504 0.380608226215428
1.47870243452438 0.393498030876501
1.55018060241638 0.438056361391355
1.6305917689976 0.506669296868266
1.7231865235643 0.510217341620103
1.83346726179978 0.711091466460274
1.97198406421282 0.726008183421002
2.16366930216811 0.939259019761196
2.49592114942173 0.950037028846791
};

\addplot [semithick, white!50.1960784313725!black]
table {%
-2.49592114942173 -2.27604456186617
-2.16366930216811 -2.14940582750311
-1.97198406421281 -1.92393782142651
-1.83346726179978 -1.9064963261314
-1.72318652356429 -1.8345303782215
-1.6305917689976 -1.63651095806487
-1.55018060241638 -1.4837443056389
-1.47870243452438 -1.39182469547151
-1.41406932565504 -1.23352601313156
-1.35485664320263 -1.19963838246271
-1.30004681984916 -1.17055462148317
-1.2488864455667 -1.14261624479093
-1.20080127541888 -1.11823678638907
-1.1553430234652 -1.09789889103749
-1.11215463019584 -1.05152861167369
-1.07094678372244 -0.99537378071395
-1.03148157203223 -0.900478885962585
-0.993560807835332 -0.875729971527576
-0.957017504709455 -0.770912463271985
-0.921709532596758 -0.764291796255792
-0.887514814111365 -0.70867854083024
-0.854327631711489 -0.643251475666392
-0.822055749851677 -0.630428028563257
-0.79061814447542 -0.620982283843969
-0.759943191551931 -0.614575627023791
-0.729967207046868 -0.598187530774178
-0.700633259103118 -0.542358529887776
-0.671890193330771 -0.529663451637273
-0.643691826579737 -0.440693287997403
-0.615996275119807 -0.430699182697916
-0.588765390939811 -0.383375073693616
-0.561964285690016 -0.28901575387393
-0.535560926176436 -0.285656175971608
-0.509525788655792 -0.281172697373447
-0.48383156174747 -0.263866988575942
-0.458452889769427 -0.256009230616012
-0.433366149860643 -0.253340286912544
-0.408549257477363 -0.252412141844722
-0.383981495821212 -0.189616535776118
-0.359643365531839 -0.185783565938899
-0.335516451598434 -0.174793886787246
-0.311583304946235 -0.166743344919717
-0.287827336561186 -0.161959531752052
-0.264232722347589 -0.147947333983526
-0.240784317185025 -0.146356957736686
-0.217467576873697 -0.0942129011423794
-0.194268486840801 -0.0805115821319639
-0.171173496631944 -0.069279291171106
-0.148169459336568 -0.0594144070717797
-0.125243575199483 -0.0539415847124744
-0.102383338755454 -0.0201454845834717
-0.0795764888932982 -0.0163276247427731
-0.056810961312345 -0.00772847032718463
-0.0340748428791724 0.0166383952349302
-0.0113563274277289 0.0330590117980458
0.0113563274277289 0.0344702938481614
0.0340748428791724 0.0704978888457323
0.0568109613123448 0.108900295994328
0.079576488893298 0.126090123101783
0.102383338755454 0.185918556599206
0.125243575199484 0.18622833231713
0.148169459336568 0.190191681784652
0.171173496631944 0.261744849526442
0.194268486840801 0.263402070289026
0.217467576873697 0.281324113434706
0.240784317185026 0.328433230219577
0.264232722347589 0.334586266184912
0.287827336561187 0.334831620833519
0.311583304946235 0.336592972054121
0.335516451598434 0.354058694025338
0.35964336553184 0.368186610066436
0.383981495821213 0.393086986302915
0.408549257477363 0.427255244448217
0.433366149860643 0.482451948055386
0.458452889769427 0.488897383701275
0.48383156174747 0.493123943264526
0.509525788655792 0.525101675051256
0.535560926176436 0.554377835652255
0.561964285690017 0.626952527076911
0.588765390939811 0.631360350663149
0.615996275119807 0.661156452758678
0.643691826579738 0.698372623321605
0.671890193330771 0.714190900667186
0.700633259103118 0.739522705011198
0.729967207046869 0.740480574724396
0.759943191551931 0.775952538662633
0.790618144475421 0.778639217836474
0.822055749851678 0.7861353317836
0.854327631711489 0.833484108826603
0.887514814111366 0.875035796472505
0.921709532596758 0.88438308085288
0.957017504709455 0.903776317510227
0.993560807835332 0.910404872141419
1.03148157203223 0.935725279100974
1.07094678372244 0.979377134639712
1.11215463019584 1.11001144786007
1.1553430234652 1.18561662987656
1.20080127541888 1.19215992308286
1.2488864455667 1.26276293143417
1.30004681984916 1.27166376147552
1.35485664320264 1.27905028942984
1.41406932565504 1.34350289727148
1.47870243452438 1.46504823595399
1.55018060241638 1.5437030919011
1.6305917689976 1.56228904144523
1.7231865235643 1.68834406305964
1.83346726179978 1.82709451087997
1.97198406421282 2.2631189056884
2.16366930216811 2.36776871637269
2.49592114942173 2.42657668911238
};

\addplot [semithick, black]
table {%
-2.49592114942173 -2.10238874361972
-2.16366930216811 -2.01314162113198
-1.97198406421281 -1.98666129136729
-1.83346726179978 -1.9276320352921
-1.72318652356429 -1.78477473571537
-1.6305917689976 -1.70528259529945
-1.55018060241638 -1.63633722733486
-1.47870243452438 -1.30420719903531
-1.41406932565504 -1.23318834793637
-1.35485664320263 -1.14439085269869
-1.30004681984916 -1.11429552370355
-1.2488864455667 -1.00466022747849
-1.20080127541888 -0.942036439614728
-1.1553430234652 -0.930964959145055
-1.11215463019584 -0.902268503012168
-1.07094678372244 -0.869030797847249
-1.03148157203223 -0.859777150513727
-0.993560807835332 -0.798886856759709
-0.957017504709455 -0.785078003769702
-0.921709532596758 -0.775829535737866
-0.887514814111365 -0.753162793260433
-0.854327631711489 -0.721172297350154
-0.822055749851677 -0.714658916581572
-0.79061814447542 -0.694409889911778
-0.759943191551931 -0.675836925157776
-0.729967207046868 -0.668408437004127
-0.700633259103118 -0.663045681657166
-0.671890193330771 -0.637409460459591
-0.643691826579737 -0.618429645384285
-0.615996275119807 -0.615312599155098
-0.588765390939811 -0.614672114652226
-0.561964285690016 -0.610710715418045
-0.535560926176436 -0.526988164158721
-0.509525788655792 -0.470178181466928
-0.48383156174747 -0.423629103965784
-0.458452889769427 -0.399273977163884
-0.433366149860643 -0.389677352222257
-0.408549257477363 -0.375284821618333
-0.383981495821212 -0.372930267981156
-0.359643365531839 -0.362220565170734
-0.335516451598434 -0.357563489554553
-0.311583304946235 -0.356147614859041
-0.287827336561186 -0.307457474221614
-0.264232722347589 -0.305680538160255
-0.240784317185025 -0.301778024449961
-0.217467576873697 -0.290290661508554
-0.194268486840801 -0.24235996824957
-0.171173496631944 -0.211628191969829
-0.148169459336568 -0.204481301097296
-0.125243575199483 -0.173511927284462
-0.102383338755454 -0.167781586204266
-0.0795764888932982 -0.160338443121256
-0.056810961312345 -0.133581091228897
-0.0340748428791724 -0.0500028615567216
-0.0113563274277289 -0.0252279986826952
0.0113563274277289 -0.0217765234648818
0.0340748428791724 0.00676978404645751
0.0568109613123448 0.0153019186284516
0.079576488893298 0.0483377684468792
0.102383338755454 0.0534222116042397
0.125243575199484 0.0578341934911231
0.148169459336568 0.0983845914680218
0.171173496631944 0.110526667558251
0.194268486840801 0.135509604603272
0.217467576873697 0.160346044747805
0.240784317185026 0.183049211940406
0.264232722347589 0.187793503417046
0.287827336561187 0.20564274746552
0.311583304946235 0.211789025870008
0.335516451598434 0.219940469380636
0.35964336553184 0.2628000623195
0.383981495821213 0.312249357228493
0.408549257477363 0.322266217375918
0.433366149860643 0.353354338737751
0.458452889769427 0.409177685550457
0.48383156174747 0.464876618186245
0.509525788655792 0.480349829300645
0.535560926176436 0.501693068574215
0.561964285690017 0.575096259054449
0.588765390939811 0.634493439242039
0.615996275119807 0.640754241255888
0.643691826579738 0.669586725574363
0.671890193330771 0.690975651540213
0.700633259103118 0.712962456630881
0.729967207046869 0.734515545403311
0.759943191551931 0.768544503146677
0.790618144475421 0.785200613886542
0.822055749851678 0.792717641103164
0.854327631711489 0.799392780862107
0.887514814111366 0.806700903337583
0.921709532596758 0.820667444617587
0.957017504709455 0.833022968562098
0.993560807835332 0.92347464126063
1.03148157203223 0.93819544833618
1.07094678372244 0.942638283117801
1.11215463019584 0.972746252668439
1.1553430234652 0.981635218711796
1.20080127541888 1.19910711061828
1.2488864455667 1.21526864272159
1.30004681984916 1.22692307727326
1.35485664320264 1.25784136893243
1.41406932565504 1.32172638217375
1.47870243452438 1.49815897801733
1.55018060241638 1.51366065367667
1.6305917689976 1.61449548566288
1.7231865235643 1.90683487073137
1.83346726179978 2.00681809199344
1.97198406421282 2.20318982647011
2.16366930216811 2.24881985701151
2.49592114942173 2.4142702124586
};

\addplot [thick, blue, dashed, forget plot]
table {%
-2.74551326436391 -2.74551326436391
-2.69513687419209 -2.69513687419209
-2.64476048402028 -2.64476048402028
-2.59438409384846 -2.59438409384846
-2.54400770367665 -2.54400770367665
-2.49363131350483 -2.49363131350483
-2.44325492333302 -2.44325492333302
-2.3928785331612 -2.3928785331612
-2.34250214298939 -2.34250214298939
-2.29212575281757 -2.29212575281757
-2.24174936264576 -2.24174936264576
-2.19137297247394 -2.19137297247394
-2.14099658230213 -2.14099658230213
-2.09062019213032 -2.09062019213032
-2.0402438019585 -2.0402438019585
-1.98986741178669 -1.98986741178669
-1.93949102161487 -1.93949102161487
-1.88911463144306 -1.88911463144306
-1.83873824127124 -1.83873824127124
-1.78836185109943 -1.78836185109943
-1.73798546092761 -1.73798546092761
-1.6876090707558 -1.6876090707558
-1.63723268058398 -1.63723268058398
-1.58685629041217 -1.58685629041217
-1.53647990024035 -1.53647990024035
-1.48610351006854 -1.48610351006854
-1.43572711989672 -1.43572711989672
-1.38535072972491 -1.38535072972491
-1.33497433955309 -1.33497433955309
-1.28459794938128 -1.28459794938128
-1.23422155920946 -1.23422155920946
-1.18384516903765 -1.18384516903765
-1.13346877886583 -1.13346877886583
-1.08309238869402 -1.08309238869402
-1.0327159985222 -1.0327159985222
-0.982339608350389 -0.982339608350389
-0.931963218178574 -0.931963218178574
-0.881586828006759 -0.881586828006759
-0.831210437834945 -0.831210437834945
-0.78083404766313 -0.78083404766313
-0.730457657491315 -0.730457657491315
-0.6800812673195 -0.6800812673195
-0.629704877147685 -0.629704877147685
-0.579328486975871 -0.579328486975871
-0.528952096804056 -0.528952096804056
-0.478575706632241 -0.478575706632241
-0.428199316460426 -0.428199316460426
-0.377822926288611 -0.377822926288611
-0.327446536116796 -0.327446536116796
-0.277070145944982 -0.277070145944982
-0.226693755773167 -0.226693755773167
-0.176317365601352 -0.176317365601352
-0.125940975429537 -0.125940975429537
-0.0755645852577222 -0.0755645852577222
-0.0251881950859074 -0.0251881950859074
0.0251881950859074 0.0251881950859074
0.0755645852577222 0.0755645852577222
0.125940975429537 0.125940975429537
0.176317365601352 0.176317365601352
0.226693755773167 0.226693755773167
0.277070145944982 0.277070145944982
0.327446536116796 0.327446536116796
0.377822926288611 0.377822926288611
0.428199316460426 0.428199316460426
0.478575706632241 0.478575706632241
0.528952096804056 0.528952096804056
0.579328486975871 0.579328486975871
0.629704877147685 0.629704877147685
0.6800812673195 0.6800812673195
0.730457657491315 0.730457657491315
0.78083404766313 0.78083404766313
0.831210437834945 0.831210437834945
0.88158682800676 0.88158682800676
0.931963218178574 0.931963218178574
0.982339608350389 0.982339608350389
1.0327159985222 1.0327159985222
1.08309238869402 1.08309238869402
1.13346877886583 1.13346877886583
1.18384516903765 1.18384516903765
1.23422155920946 1.23422155920946
1.28459794938128 1.28459794938128
1.33497433955309 1.33497433955309
1.38535072972491 1.38535072972491
1.43572711989672 1.43572711989672
1.48610351006854 1.48610351006854
1.53647990024035 1.53647990024035
1.58685629041217 1.58685629041217
1.63723268058398 1.63723268058398
1.6876090707558 1.6876090707558
1.73798546092761 1.73798546092761
1.78836185109943 1.78836185109943
1.83873824127124 1.83873824127124
1.88911463144306 1.88911463144306
1.93949102161487 1.93949102161487
1.98986741178669 1.98986741178669
2.0402438019585 2.0402438019585
2.09062019213032 2.09062019213032
2.14099658230213 2.14099658230213
2.19137297247394 2.19137297247394
2.24174936264576 2.24174936264576
2.29212575281757 2.29212575281757
2.34250214298939 2.34250214298939
2.3928785331612 2.3928785331612
2.44325492333302 2.44325492333302
2.49363131350483 2.49363131350483
2.54400770367665 2.54400770367665
2.59438409384846 2.59438409384846
2.64476048402028 2.64476048402028
2.69513687419209 2.69513687419209
2.74551326436391 2.74551326436391
};
\draw (axis cs:1.5,-1.2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Design 1};
\draw (axis cs:1.7,-2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$m$ = 3};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-3.0200645908003, xmax=3.0200645908003,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ylabel={Sample Quantiles},
ymin=-3.57317590471158, ymax=12.5062700694819,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.49592114942173 -1.24716725152098
-2.16366930216811 -1.21327719897405
-1.97198406421281 -1.0922982018361
-1.83346726179978 -1.01601716455206
-1.72318652356429 -0.994727130433493
-1.6305917689976 -0.765819824983433
-1.55018060241638 -0.742885597740303
-1.47870243452438 -0.705730399420705
-1.41406932565504 -0.659127275172335
-1.35485664320263 -0.656501969245653
-1.30004681984916 -0.579397487784323
-1.2488864455667 -0.568494674040569
-1.20080127541888 -0.543779997188196
-1.1553430234652 -0.539999969167481
-1.11215463019584 -0.528305074389714
-1.07094678372244 -0.517677047191981
-1.03148157203223 -0.502754273193818
-0.993560807835332 -0.49149858154902
-0.957017504709455 -0.483311348505692
-0.921709532596758 -0.472875090374821
-0.887514814111365 -0.447148088803867
-0.854327631711489 -0.441128288559473
-0.822055749851677 -0.436975911243476
-0.79061814447542 -0.420279206147444
-0.759943191551931 -0.398105254435533
-0.729967207046868 -0.390572153337366
-0.700633259103118 -0.380230040365946
-0.671890193330771 -0.375861132737945
-0.643691826579737 -0.371532573801498
-0.615996275119807 -0.35374445989159
-0.588765390939811 -0.333581025730965
-0.561964285690016 -0.318616548154051
-0.535560926176436 -0.317407685280193
-0.509525788655792 -0.311102857793428
-0.48383156174747 -0.304576787236632
-0.458452889769427 -0.278872494057825
-0.433366149860643 -0.277297643942134
-0.408549257477363 -0.271094964806127
-0.383981495821212 -0.270528488077165
-0.359643365531839 -0.225380476342851
-0.335516451598434 -0.211040007798123
-0.311583304946235 -0.209995789428248
-0.287827336561186 -0.204329397144369
-0.264232722347589 -0.193841812379195
-0.240784317185025 -0.192009908308755
-0.217467576873697 -0.189278564797148
-0.194268486840801 -0.177037280048654
-0.171173496631944 -0.17092073306686
-0.148169459336568 -0.150049026765311
-0.125243575199483 -0.149125677166699
-0.102383338755454 -0.143036356829516
-0.0795764888932982 -0.130666076047949
-0.056810961312345 -0.129170453468
-0.0340748428791724 -0.119741000055305
-0.0113563274277289 -0.109466160861136
0.0113563274277289 -0.107356207729788
0.0340748428791724 -0.106807122637765
0.0568109613123448 -0.0913920481786291
0.079576488893298 -0.0826766813767986
0.102383338755454 -0.0674073755372425
0.125243575199484 -0.0595817897453315
0.148169459336568 -0.0588053330988355
0.171173496631944 -0.0495135518111642
0.194268486840801 -0.03742999794813
0.217467576873697 -0.00524442720306908
0.240784317185026 0.0052799388675453
0.264232722347589 0.0142116065354215
0.287827336561187 0.0167140376553087
0.311583304946235 0.0299208782292802
0.335516451598434 0.0404975783823071
0.35964336553184 0.0444889054393105
0.383981495821213 0.0516158604816529
0.408549257477363 0.0527433564718783
0.433366149860643 0.0758550152926452
0.458452889769427 0.0787491826733279
0.48383156174747 0.0819537755319293
0.509525788655792 0.0836989802001546
0.535560926176436 0.107811591102734
0.561964285690017 0.120208130130226
0.588765390939811 0.126632731524102
0.615996275119807 0.144587122441289
0.643691826579738 0.157293047397783
0.671890193330771 0.164176980067398
0.700633259103118 0.170139699279563
0.729967207046869 0.172735949118981
0.759943191551931 0.17591063175113
0.790618144475421 0.2002054705753
0.822055749851678 0.240920823571187
0.854327631711489 0.245799555627581
0.887514814111366 0.25599560185761
0.921709532596758 0.266125357488162
0.957017504709455 0.280949904665003
0.993560807835332 0.31699558841139
1.03148157203223 0.320943275764211
1.07094678372244 0.459742656318015
1.11215463019584 0.473502474057176
1.1553430234652 0.525095937612069
1.20080127541888 0.566111325255028
1.2488864455667 0.606970979399188
1.30004681984916 0.609944244543246
1.35485664320264 0.887171388852598
1.41406932565504 0.934067738304961
1.47870243452438 0.954601223903005
1.55018060241638 1.00869177387427
1.6305917689976 1.0997142137497
1.7231865235643 1.37586156767867
1.83346726179978 1.8367039596828
1.97198406421282 2.35230888408521
2.16366930216811 4.91700646734065
2.49592114942173 11.775386161564
};

\addplot [semithick, white!50.1960784313725!black]
table {%
-2.49592114942173 -2.8422919967937
-2.16366930216811 -1.57010677559216
-1.97198406421281 -1.4251188575748
-1.83346726179978 -1.34879094819038
-1.72318652356429 -1.34560225169061
-1.6305917689976 -1.23935592526006
-1.55018060241638 -1.19884059372338
-1.47870243452438 -1.16628329763822
-1.41406932565504 -1.04839435942725
-1.35485664320263 -1.02386018186297
-1.30004681984916 -0.960368635176302
-1.2488864455667 -0.90379103059678
-1.20080127541888 -0.898898181873567
-1.1553430234652 -0.890169319595322
-1.11215463019584 -0.881728667834164
-1.07094678372244 -0.848284064231301
-1.03148157203223 -0.833186423163515
-0.993560807835332 -0.782174497352318
-0.957017504709455 -0.718368816688014
-0.921709532596758 -0.711309874740041
-0.887514814111365 -0.705626410893317
-0.854327631711489 -0.656368638071484
-0.822055749851677 -0.651825348924988
-0.79061814447542 -0.638622100115095
-0.759943191551931 -0.638266846076832
-0.729967207046868 -0.618770864872337
-0.700633259103118 -0.569569424994349
-0.671890193330771 -0.565262200392591
-0.643691826579737 -0.556290151888607
-0.615996275119807 -0.554580232761621
-0.588765390939811 -0.504074437825726
-0.561964285690016 -0.494267630587191
-0.535560926176436 -0.492534271851339
-0.509525788655792 -0.465192551040786
-0.48383156174747 -0.453198707627726
-0.458452889769427 -0.446072319992064
-0.433366149860643 -0.431908472996212
-0.408549257477363 -0.414291787873853
-0.383981495821212 -0.403709111042733
-0.359643365531839 -0.38875058594573
-0.335516451598434 -0.38057903754411
-0.311583304946235 -0.377110877972944
-0.287827336561186 -0.337742989293884
-0.264232722347589 -0.321173842806014
-0.240784317185025 -0.297674879026537
-0.217467576873697 -0.292810401444918
-0.194268486840801 -0.284591726402798
-0.171173496631944 -0.272746454125468
-0.148169459336568 -0.260299046902061
-0.125243575199483 -0.200171888042817
-0.102383338755454 -0.096007592399847
-0.0795764888932982 -0.0846061822784207
-0.056810961312345 -0.0835534578692391
-0.0340748428791724 -0.0288942776028359
-0.0113563274277289 -0.00211525817717559
0.0113563274277289 0.00252479696199441
0.0340748428791724 0.0072082279932725
0.0568109613123448 0.0141738966435877
0.079576488893298 0.0145218671927407
0.102383338755454 0.0257591825400287
0.125243575199484 0.0298656917323941
0.148169459336568 0.0318779670520568
0.171173496631944 0.0328019741097954
0.194268486840801 0.0331630667125644
0.217467576873697 0.0355566540082888
0.240784317185026 0.0470032081229671
0.264232722347589 0.0525599466472561
0.287827336561187 0.0557035784390854
0.311583304946235 0.0625690515133507
0.335516451598434 0.0698452605188839
0.35964336553184 0.0701863863950803
0.383981495821213 0.0861432837098454
0.408549257477363 0.0876741969060894
0.433366149860643 0.092370110670331
0.458452889769427 0.101185544065328
0.48383156174747 0.112643689636144
0.509525788655792 0.131091489728694
0.535560926176436 0.232435007518414
0.561964285690017 0.235961588070748
0.588765390939811 0.238772014661894
0.615996275119807 0.249670551582081
0.643691826579738 0.26828071727866
0.671890193330771 0.298185865977415
0.700633259103118 0.342687976714114
0.729967207046869 0.379329732947031
0.759943191551931 0.385313580644181
0.790618144475421 0.392582491768762
0.822055749851678 0.397164411997874
0.854327631711489 0.405256622188849
0.887514814111366 0.417270293652785
0.921709532596758 0.419703050772318
0.957017504709455 0.452149278137495
0.993560807835332 0.58856523208964
1.03148157203223 0.62324744216842
1.07094678372244 0.722524217863554
1.11215463019584 0.736482812121673
1.1553430234652 0.778757045593154
1.20080127541888 0.843794562500119
1.2488864455667 0.849562643394583
1.30004681984916 0.887508530134967
1.35485664320264 0.959675886394612
1.41406932565504 0.976614545379233
1.47870243452438 1.19297352741603
1.55018060241638 1.28018523842654
1.6305917689976 1.34623917525959
1.7231865235643 1.52135704378707
1.83346726179978 1.75110968662783
1.97198406421282 2.39903811835596
2.16366930216811 2.77538376364939
2.49592114942173 3.17622624246356
};

\addplot [semithick, black]
table {%
-2.49592114942173 -2.60194356709375
-2.16366930216811 -2.55475267735105
-1.97198406421281 -2.05476660681523
-1.83346726179978 -2.03274099918522
-1.72318652356429 -1.98972885145005
-1.6305917689976 -1.54110409784644
-1.55018060241638 -1.42796455046153
-1.47870243452438 -1.42722602254823
-1.41406932565504 -1.38207502880273
-1.35485664320263 -1.35537473326103
-1.30004681984916 -1.31211827414935
-1.2488864455667 -1.2097122161573
-1.20080127541888 -1.12277402043251
-1.1553430234652 -1.08497901694924
-1.11215463019584 -0.891374564196294
-1.07094678372244 -0.859802387386124
-1.03148157203223 -0.848704339635633
-0.993560807835332 -0.810789358121486
-0.957017504709455 -0.806392805231234
-0.921709532596758 -0.799591830783931
-0.887514814111365 -0.796513374515754
-0.854327631711489 -0.774543091285344
-0.822055749851677 -0.76259249577272
-0.79061814447542 -0.757874488685166
-0.759943191551931 -0.732117373608062
-0.729967207046868 -0.711420004611182
-0.700633259103118 -0.637746203272692
-0.671890193330771 -0.635311681262502
-0.643691826579737 -0.612760642000643
-0.615996275119807 -0.605598776821452
-0.588765390939811 -0.574769413012888
-0.561964285690016 -0.524801958220365
-0.535560926176436 -0.499586406886473
-0.509525788655792 -0.492823558625751
-0.48383156174747 -0.476533884888267
-0.458452889769427 -0.465821455356824
-0.433366149860643 -0.434023225884567
-0.408549257477363 -0.430165014505586
-0.383981495821212 -0.42987524877948
-0.359643365531839 -0.35663405523409
-0.335516451598434 -0.349284599883004
-0.311583304946235 -0.326267805972479
-0.287827336561186 -0.31769779106832
-0.264232722347589 -0.314682601132625
-0.240784317185025 -0.284736045623792
-0.217467576873697 -0.25876442801969
-0.194268486840801 -0.258102352075675
-0.171173496631944 -0.256156739509639
-0.148169459336568 -0.255400520973066
-0.125243575199483 -0.252368910301139
-0.102383338755454 -0.232681299062988
-0.0795764888932982 -0.228691353187659
-0.056810961312345 -0.213169618210589
-0.0340748428791724 -0.182818664800208
-0.0113563274277289 -0.159281189433537
0.0113563274277289 -0.157328415234535
0.0340748428791724 -0.123807865388543
0.0568109613123448 -0.110656365501164
0.079576488893298 -0.0890867722533902
0.102383338755454 -0.0550948685028686
0.125243575199484 -0.05019468368848
0.148169459336568 -0.0300432701996601
0.171173496631944 -0.00990566157361584
0.194268486840801 0.1059492974045
0.217467576873697 0.114773469727145
0.240784317185026 0.118654118641876
0.264232722347589 0.121760499827838
0.287827336561187 0.133836478204055
0.311583304946235 0.152660508654295
0.335516451598434 0.168675005820543
0.35964336553184 0.175406800465532
0.383981495821213 0.227273433511917
0.408549257477363 0.23453502221968
0.433366149860643 0.27195713672068
0.458452889769427 0.300184224547264
0.48383156174747 0.357622637106073
0.509525788655792 0.364256074030165
0.535560926176436 0.406507688909203
0.561964285690017 0.44156746368236
0.588765390939811 0.444166668620629
0.615996275119807 0.489224235403643
0.643691826579738 0.539490752712861
0.671890193330771 0.601184372440027
0.700633259103118 0.603421788442328
0.729967207046869 0.605732463729288
0.759943191551931 0.635170452526456
0.790618144475421 0.675709655300084
0.822055749851678 0.716910531633038
0.854327631711489 0.731477369034207
0.887514814111366 0.733889607789938
0.921709532596758 0.788184374155677
0.957017504709455 0.81220275683423
0.993560807835332 0.884456709057382
1.03148157203223 0.905606713086853
1.07094678372244 0.921852641418139
1.11215463019584 0.98740773889383
1.1553430234652 0.987622769189372
1.20080127541888 0.991909704768746
1.2488864455667 1.0198183251524
1.30004681984916 1.0904842718878
1.35485664320264 1.0916020511664
1.41406932565504 1.14163256932088
1.47870243452438 1.15778227621233
1.55018060241638 1.16506035109167
1.6305917689976 1.54710522771409
1.7231865235643 1.58566194522369
1.83346726179978 1.59558654398677
1.97198406421282 1.81556286836253
2.16366930216811 1.84309441184698
2.49592114942173 1.98720339899373
};

\addplot [thick, blue, dashed, forget plot]
table {%
-2.74551326436391 -2.74551326436391
-2.69513687419209 -2.69513687419209
-2.64476048402028 -2.64476048402028
-2.59438409384846 -2.59438409384846
-2.54400770367665 -2.54400770367665
-2.49363131350483 -2.49363131350483
-2.44325492333302 -2.44325492333302
-2.3928785331612 -2.3928785331612
-2.34250214298939 -2.34250214298939
-2.29212575281757 -2.29212575281757
-2.24174936264576 -2.24174936264576
-2.19137297247394 -2.19137297247394
-2.14099658230213 -2.14099658230213
-2.09062019213032 -2.09062019213032
-2.0402438019585 -2.0402438019585
-1.98986741178669 -1.98986741178669
-1.93949102161487 -1.93949102161487
-1.88911463144306 -1.88911463144306
-1.83873824127124 -1.83873824127124
-1.78836185109943 -1.78836185109943
-1.73798546092761 -1.73798546092761
-1.6876090707558 -1.6876090707558
-1.63723268058398 -1.63723268058398
-1.58685629041217 -1.58685629041217
-1.53647990024035 -1.53647990024035
-1.48610351006854 -1.48610351006854
-1.43572711989672 -1.43572711989672
-1.38535072972491 -1.38535072972491
-1.33497433955309 -1.33497433955309
-1.28459794938128 -1.28459794938128
-1.23422155920946 -1.23422155920946
-1.18384516903765 -1.18384516903765
-1.13346877886583 -1.13346877886583
-1.08309238869402 -1.08309238869402
-1.0327159985222 -1.0327159985222
-0.982339608350389 -0.982339608350389
-0.931963218178574 -0.931963218178574
-0.881586828006759 -0.881586828006759
-0.831210437834945 -0.831210437834945
-0.78083404766313 -0.78083404766313
-0.730457657491315 -0.730457657491315
-0.6800812673195 -0.6800812673195
-0.629704877147685 -0.629704877147685
-0.579328486975871 -0.579328486975871
-0.528952096804056 -0.528952096804056
-0.478575706632241 -0.478575706632241
-0.428199316460426 -0.428199316460426
-0.377822926288611 -0.377822926288611
-0.327446536116796 -0.327446536116796
-0.277070145944982 -0.277070145944982
-0.226693755773167 -0.226693755773167
-0.176317365601352 -0.176317365601352
-0.125940975429537 -0.125940975429537
-0.0755645852577222 -0.0755645852577222
-0.0251881950859074 -0.0251881950859074
0.0251881950859074 0.0251881950859074
0.0755645852577222 0.0755645852577222
0.125940975429537 0.125940975429537
0.176317365601352 0.176317365601352
0.226693755773167 0.226693755773167
0.277070145944982 0.277070145944982
0.327446536116796 0.327446536116796
0.377822926288611 0.377822926288611
0.428199316460426 0.428199316460426
0.478575706632241 0.478575706632241
0.528952096804056 0.528952096804056
0.579328486975871 0.579328486975871
0.629704877147685 0.629704877147685
0.6800812673195 0.6800812673195
0.730457657491315 0.730457657491315
0.78083404766313 0.78083404766313
0.831210437834945 0.831210437834945
0.88158682800676 0.88158682800676
0.931963218178574 0.931963218178574
0.982339608350389 0.982339608350389
1.0327159985222 1.0327159985222
1.08309238869402 1.08309238869402
1.13346877886583 1.13346877886583
1.18384516903765 1.18384516903765
1.23422155920946 1.23422155920946
1.28459794938128 1.28459794938128
1.33497433955309 1.33497433955309
1.38535072972491 1.38535072972491
1.43572711989672 1.43572711989672
1.48610351006854 1.48610351006854
1.53647990024035 1.53647990024035
1.58685629041217 1.58685629041217
1.63723268058398 1.63723268058398
1.6876090707558 1.6876090707558
1.73798546092761 1.73798546092761
1.78836185109943 1.78836185109943
1.83873824127124 1.83873824127124
1.88911463144306 1.88911463144306
1.93949102161487 1.93949102161487
1.98986741178669 1.98986741178669
2.0402438019585 2.0402438019585
2.09062019213032 2.09062019213032
2.14099658230213 2.14099658230213
2.19137297247394 2.19137297247394
2.24174936264576 2.24174936264576
2.29212575281757 2.29212575281757
2.34250214298939 2.34250214298939
2.3928785331612 2.3928785331612
2.44325492333302 2.44325492333302
2.49363131350483 2.49363131350483
2.54400770367665 2.54400770367665
2.59438409384846 2.59438409384846
2.64476048402028 2.64476048402028
2.69513687419209 2.69513687419209
2.74551326436391 2.74551326436391
};
\draw (axis cs:1.5,-1.2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Design 2};
\draw (axis cs:1.52,-2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t_1$ = 0.01};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-3.0200645908003, xmax=3.0200645908003,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-5.74675355361535, ymax=5.23142001936019,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.49592114942173 -2.88265487771796
-2.16366930216811 -2.24677324300344
-1.97198406421281 -1.97999385894683
-1.83346726179978 -1.39884693006486
-1.72318652356429 -1.351193431672
-1.6305917689976 -1.11175761140834
-1.55018060241638 -1.05524318791008
-1.47870243452438 -0.828362559260558
-1.41406932565504 -0.625947170217734
-1.35485664320263 -0.579644927504381
-1.30004681984916 -0.577636254596531
-1.2488864455667 -0.566271397990168
-1.20080127541888 -0.562659664945321
-1.1553430234652 -0.56221179937787
-1.11215463019584 -0.544604716570838
-1.07094678372244 -0.391934365951699
-1.03148157203223 -0.357292350840698
-0.993560807835332 -0.32161856833726
-0.957017504709455 -0.30255900063378
-0.921709532596758 -0.300648994463139
-0.887514814111365 -0.28316086267213
-0.854327631711489 -0.248514270699442
-0.822055749851677 -0.247788512668008
-0.79061814447542 -0.239156010506288
-0.759943191551931 -0.23403732310699
-0.729967207046868 -0.209780097104499
-0.700633259103118 -0.201582905478363
-0.671890193330771 -0.196729387942043
-0.643691826579737 -0.195009718207114
-0.615996275119807 -0.194216885820819
-0.588765390939811 -0.184445901612546
-0.561964285690016 -0.159536307157206
-0.535560926176436 -0.158466525478072
-0.509525788655792 -0.152294187457911
-0.48383156174747 -0.140224826806863
-0.458452889769427 -0.128862651339106
-0.433366149860643 -0.113685041987212
-0.408549257477363 -0.103861884444756
-0.383981495821212 -0.0967479533653996
-0.359643365531839 -0.0931151160442899
-0.335516451598434 -0.0869142638472772
-0.311583304946235 -0.0860389683519484
-0.287827336561186 -0.0788543103515621
-0.264232722347589 -0.0766109752836161
-0.240784317185025 -0.0746673079820903
-0.217467576873697 -0.0565997134597603
-0.194268486840801 -0.0520435384987649
-0.171173496631944 -0.0437127826277952
-0.148169459336568 -0.017153150697123
-0.125243575199483 -0.0139579610098374
-0.102383338755454 -0.00142286325336622
-0.0795764888932982 0.0100773806176126
-0.056810961312345 0.0223124364421024
-0.0340748428791724 0.0486230560735239
-0.0113563274277289 0.0522281929074286
0.0113563274277289 0.0564234707005472
0.0340748428791724 0.0584751832195006
0.0568109613123448 0.0636214731586554
0.079576488893298 0.0763297913298889
0.102383338755454 0.0834033893386003
0.125243575199484 0.0896120491804829
0.148169459336568 0.112169229721246
0.171173496631944 0.132927704191391
0.194268486840801 0.133350226762296
0.217467576873697 0.137389188461583
0.240784317185026 0.156993735212535
0.264232722347589 0.164674578174709
0.287827336561187 0.164956026401012
0.311583304946235 0.172105531217128
0.335516451598434 0.176460332991978
0.35964336553184 0.199298504152792
0.383981495821213 0.231377165380782
0.408549257477363 0.231422438385168
0.433366149860643 0.240694525764544
0.458452889769427 0.242950707264475
0.48383156174747 0.244520523521935
0.509525788655792 0.250773823794558
0.535560926176436 0.257045443560871
0.561964285690017 0.268705888939016
0.588765390939811 0.283863641838134
0.615996275119807 0.301807887617166
0.643691826579738 0.324010769465965
0.671890193330771 0.36577325528654
0.700633259103118 0.38519877096822
0.729967207046869 0.401079442645193
0.759943191551931 0.441604355092899
0.790618144475421 0.444251667270461
0.822055749851678 0.44540426767323
0.854327631711489 0.451218134064458
0.887514814111366 0.453448545071639
0.921709532596758 0.482527555475733
0.957017504709455 0.492596930495436
0.993560807835332 0.509618501933133
1.03148157203223 0.536435247919463
1.07094678372244 0.556015917142494
1.11215463019584 0.631102072298047
1.1553430234652 0.703959163226759
1.20080127541888 0.717484684537155
1.2488864455667 0.746873712626496
1.30004681984916 0.760383790809293
1.35485664320264 0.779070955515927
1.41406932565504 0.780935732040664
1.47870243452438 0.797370891677644
1.55018060241638 0.889068725352135
1.6305917689976 1.08446524640107
1.7231865235643 1.26827317946851
1.83346726179978 1.50654488017976
1.97198406421282 1.60177037271446
2.16366930216811 1.95880413682497
2.49592114942173 4.73241212967948
};

\addplot [semithick, white!50.1960784313725!black]
table {%
-2.49592114942173 -5.24774566393465
-2.16366930216811 -3.8264882948903
-1.97198406421281 -2.16809185618259
-1.83346726179978 -1.90567467418054
-1.72318652356429 -1.80780156324377
-1.6305917689976 -1.76057409420671
-1.55018060241638 -1.6822068298967
-1.47870243452438 -1.647008283185
-1.41406932565504 -1.28739638880353
-1.35485664320263 -1.273722972386
-1.30004681984916 -1.25248867609892
-1.2488864455667 -1.21266508881605
-1.20080127541888 -1.10555923402569
-1.1553430234652 -1.07488344050089
-1.11215463019584 -1.03289627188483
-1.07094678372244 -0.978280073334379
-1.03148157203223 -0.87422464289401
-0.993560807835332 -0.861368073102671
-0.957017504709455 -0.855338507344093
-0.921709532596758 -0.846036424488767
-0.887514814111365 -0.83443217119657
-0.854327631711489 -0.691878778830186
-0.822055749851677 -0.65752359959319
-0.79061814447542 -0.647886061925422
-0.759943191551931 -0.635173671142711
-0.729967207046868 -0.61159050620899
-0.700633259103118 -0.60597980862196
-0.671890193330771 -0.601346600642588
-0.643691826579737 -0.589495229890038
-0.615996275119807 -0.427043157577543
-0.588765390939811 -0.420392097957594
-0.561964285690016 -0.402730374718517
-0.535560926176436 -0.402397290370126
-0.509525788655792 -0.388607650369574
-0.48383156174747 -0.364588210701922
-0.458452889769427 -0.358879266540914
-0.433366149860643 -0.352868819453966
-0.408549257477363 -0.349826587656579
-0.383981495821212 -0.340668661555832
-0.359643365531839 -0.325957725799942
-0.335516451598434 -0.321354663643404
-0.311583304946235 -0.31728262003322
-0.287827336561186 -0.294248347932361
-0.264232722347589 -0.291294167447901
-0.240784317185025 -0.276606340153103
-0.217467576873697 -0.267634158137084
-0.194268486840801 -0.262980833916805
-0.171173496631944 -0.238000066387852
-0.148169459336568 -0.237812852113106
-0.125243575199483 -0.232559471786624
-0.102383338755454 -0.222879502640516
-0.0795764888932982 -0.21045015953062
-0.056810961312345 -0.197679845178753
-0.0340748428791724 -0.179499672068449
-0.0113563274277289 -0.163274435452624
0.0113563274277289 -0.147015550290322
0.0340748428791724 -0.0953331710222046
0.0568109613123448 -0.05521294593573
0.079576488893298 -0.0469234325248108
0.102383338755454 -0.0410420308490921
0.125243575199484 -0.00740297328935849
0.148169459336568 0.0229411881898815
0.171173496631944 0.050928252606482
0.194268486840801 0.0622542678137935
0.217467576873697 0.0637190188291204
0.240784317185026 0.0838574261781591
0.264232722347589 0.121483866952118
0.287827336561187 0.130390850401539
0.311583304946235 0.130833282932613
0.335516451598434 0.139223525902982
0.35964336553184 0.16258503151514
0.383981495821213 0.25369718164115
0.408549257477363 0.276121261468102
0.433366149860643 0.297379345855171
0.458452889769427 0.322562436250571
0.48383156174747 0.359840081066125
0.509525788655792 0.409779937578675
0.535560926176436 0.461438865671397
0.561964285690017 0.470340999705542
0.588765390939811 0.494871682170665
0.615996275119807 0.495199269130725
0.643691826579738 0.503191030382849
0.671890193330771 0.515791565894818
0.700633259103118 0.61381068854164
0.729967207046869 0.629201154648065
0.759943191551931 0.6407097998118
0.790618144475421 0.643630584688362
0.822055749851678 0.659864097336465
0.854327631711489 0.667373927837157
0.887514814111366 0.698414201476892
0.921709532596758 0.698539816229206
0.957017504709455 0.779339263569222
0.993560807835332 0.798360742048258
1.03148157203223 0.813642396765486
1.07094678372244 0.815829366286106
1.11215463019584 0.817200906425947
1.1553430234652 0.818662801554292
1.20080127541888 0.836166780384416
1.2488864455667 0.892720078977179
1.30004681984916 0.902537277833076
1.35485664320264 0.906531709197914
1.41406932565504 1.05255239357124
1.47870243452438 1.06244211749415
1.55018060241638 1.23032388703451
1.6305917689976 1.32984547931785
1.7231865235643 1.48106605206869
1.83346726179978 1.48910397827059
1.97198406421282 1.50575560423173
2.16366930216811 1.85193838352161
2.49592114942173 2.28106536463627
};

\addplot [semithick, black]
table {%
-2.49592114942173 -3.95654269435826
-2.16366930216811 -2.86464854450939
-1.97198406421281 -2.69960705317459
-1.83346726179978 -2.33786637459909
-1.72318652356429 -1.95303582959812
-1.6305917689976 -1.94822831476712
-1.55018060241638 -1.78794017336088
-1.47870243452438 -1.77655949005662
-1.41406932565504 -1.45165792470786
-1.35485664320263 -1.16695101899367
-1.30004681984916 -1.01571302510062
-1.2488864455667 -0.997310907874932
-1.20080127541888 -0.942304782180684
-1.1553430234652 -0.938629113559295
-1.11215463019584 -0.874734362364036
-1.07094678372244 -0.870487466652007
-1.03148157203223 -0.857523637227259
-0.993560807835332 -0.816909662912016
-0.957017504709455 -0.642192697685513
-0.921709532596758 -0.626268564655669
-0.887514814111365 -0.576256520194619
-0.854327631711489 -0.526395742131886
-0.822055749851677 -0.502407431118155
-0.79061814447542 -0.498738108232963
-0.759943191551931 -0.490875845618126
-0.729967207046868 -0.48649410512856
-0.700633259103118 -0.456896002450126
-0.671890193330771 -0.446678388228207
-0.643691826579737 -0.440669638475712
-0.615996275119807 -0.414787623235322
-0.588765390939811 -0.399962779345951
-0.561964285690016 -0.379570502432007
-0.535560926176436 -0.373883224155609
-0.509525788655792 -0.363780249532105
-0.48383156174747 -0.342480243566087
-0.458452889769427 -0.330368589041368
-0.433366149860643 -0.296827295618665
-0.408549257477363 -0.28438781535569
-0.383981495821212 -0.248811690730376
-0.359643365531839 -0.214358366507324
-0.335516451598434 -0.207358062353028
-0.311583304946235 -0.204802152054796
-0.287827336561186 -0.196461687816334
-0.264232722347589 -0.195384420331779
-0.240784317185025 -0.182114940627741
-0.217467576873697 -0.166091073360705
-0.194268486840801 -0.16215004491056
-0.171173496631944 -0.116260977299878
-0.148169459336568 -0.10070988492792
-0.125243575199483 -0.0375379406581564
-0.102383338755454 -0.0189330224227815
-0.0795764888932982 -0.0118628548389258
-0.056810961312345 -0.00108785564031508
-0.0340748428791724 0.023762080315233
-0.0113563274277289 0.046827695334737
0.0113563274277289 0.0592440313851287
0.0340748428791724 0.0725039384178561
0.0568109613123448 0.0855999778174799
0.079576488893298 0.147443821535305
0.102383338755454 0.147760425697651
0.125243575199484 0.175943122964971
0.148169459336568 0.186074685574725
0.171173496631944 0.18807316848074
0.194268486840801 0.201173396100892
0.217467576873697 0.202197119358617
0.240784317185026 0.260152591763757
0.264232722347589 0.272957278168745
0.287827336561187 0.280438956296774
0.311583304946235 0.284533559680149
0.335516451598434 0.33775051478137
0.35964336553184 0.343805992296336
0.383981495821213 0.376538082775087
0.408549257477363 0.397198739655036
0.433366149860643 0.404087827613989
0.458452889769427 0.461912499250632
0.48383156174747 0.490961791799077
0.509525788655792 0.491760633691452
0.535560926176436 0.494925514391267
0.561964285690017 0.499067129062746
0.588765390939811 0.510247783756207
0.615996275119807 0.56863976915479
0.643691826579738 0.590974202783648
0.671890193330771 0.674468547000642
0.700633259103118 0.703369149562398
0.729967207046869 0.703994845023407
0.759943191551931 0.727971309015847
0.790618144475421 0.734299797782999
0.822055749851678 0.735516096946049
0.854327631711489 0.74559262765732
0.887514814111366 0.941845931281698
0.921709532596758 1.02467522984011
0.957017504709455 1.02561210801469
0.993560807835332 1.02827732854918
1.03148157203223 1.03674517904219
1.07094678372244 1.07006721320775
1.11215463019584 1.08522039455878
1.1553430234652 1.22083827816598
1.20080127541888 1.24008437158864
1.2488864455667 1.25581559631334
1.30004681984916 1.26275240462196
1.35485664320264 1.2759662322269
1.41406932565504 1.32342721832994
1.47870243452438 1.33138827639535
1.55018060241638 1.33846565309007
1.6305917689976 1.47883029647637
1.7231865235643 1.49010703672641
1.83346726179978 1.69079082871406
1.97198406421282 1.71699908893636
2.16366930216811 1.83410565547499
2.49592114942173 3.2768139905067
};

\addplot [thick, blue, dashed, forget plot]
table {%
-2.74551326436391 -2.74551326436391
-2.69513687419209 -2.69513687419209
-2.64476048402028 -2.64476048402028
-2.59438409384846 -2.59438409384846
-2.54400770367665 -2.54400770367665
-2.49363131350483 -2.49363131350483
-2.44325492333302 -2.44325492333302
-2.3928785331612 -2.3928785331612
-2.34250214298939 -2.34250214298939
-2.29212575281757 -2.29212575281757
-2.24174936264576 -2.24174936264576
-2.19137297247394 -2.19137297247394
-2.14099658230213 -2.14099658230213
-2.09062019213032 -2.09062019213032
-2.0402438019585 -2.0402438019585
-1.98986741178669 -1.98986741178669
-1.93949102161487 -1.93949102161487
-1.88911463144306 -1.88911463144306
-1.83873824127124 -1.83873824127124
-1.78836185109943 -1.78836185109943
-1.73798546092761 -1.73798546092761
-1.6876090707558 -1.6876090707558
-1.63723268058398 -1.63723268058398
-1.58685629041217 -1.58685629041217
-1.53647990024035 -1.53647990024035
-1.48610351006854 -1.48610351006854
-1.43572711989672 -1.43572711989672
-1.38535072972491 -1.38535072972491
-1.33497433955309 -1.33497433955309
-1.28459794938128 -1.28459794938128
-1.23422155920946 -1.23422155920946
-1.18384516903765 -1.18384516903765
-1.13346877886583 -1.13346877886583
-1.08309238869402 -1.08309238869402
-1.0327159985222 -1.0327159985222
-0.982339608350389 -0.982339608350389
-0.931963218178574 -0.931963218178574
-0.881586828006759 -0.881586828006759
-0.831210437834945 -0.831210437834945
-0.78083404766313 -0.78083404766313
-0.730457657491315 -0.730457657491315
-0.6800812673195 -0.6800812673195
-0.629704877147685 -0.629704877147685
-0.579328486975871 -0.579328486975871
-0.528952096804056 -0.528952096804056
-0.478575706632241 -0.478575706632241
-0.428199316460426 -0.428199316460426
-0.377822926288611 -0.377822926288611
-0.327446536116796 -0.327446536116796
-0.277070145944982 -0.277070145944982
-0.226693755773167 -0.226693755773167
-0.176317365601352 -0.176317365601352
-0.125940975429537 -0.125940975429537
-0.0755645852577222 -0.0755645852577222
-0.0251881950859074 -0.0251881950859074
0.0251881950859074 0.0251881950859074
0.0755645852577222 0.0755645852577222
0.125940975429537 0.125940975429537
0.176317365601352 0.176317365601352
0.226693755773167 0.226693755773167
0.277070145944982 0.277070145944982
0.327446536116796 0.327446536116796
0.377822926288611 0.377822926288611
0.428199316460426 0.428199316460426
0.478575706632241 0.478575706632241
0.528952096804056 0.528952096804056
0.579328486975871 0.579328486975871
0.629704877147685 0.629704877147685
0.6800812673195 0.6800812673195
0.730457657491315 0.730457657491315
0.78083404766313 0.78083404766313
0.831210437834945 0.831210437834945
0.88158682800676 0.88158682800676
0.931963218178574 0.931963218178574
0.982339608350389 0.982339608350389
1.0327159985222 1.0327159985222
1.08309238869402 1.08309238869402
1.13346877886583 1.13346877886583
1.18384516903765 1.18384516903765
1.23422155920946 1.23422155920946
1.28459794938128 1.28459794938128
1.33497433955309 1.33497433955309
1.38535072972491 1.38535072972491
1.43572711989672 1.43572711989672
1.48610351006854 1.48610351006854
1.53647990024035 1.53647990024035
1.58685629041217 1.58685629041217
1.63723268058398 1.63723268058398
1.6876090707558 1.6876090707558
1.73798546092761 1.73798546092761
1.78836185109943 1.78836185109943
1.83873824127124 1.83873824127124
1.88911463144306 1.88911463144306
1.93949102161487 1.93949102161487
1.98986741178669 1.98986741178669
2.0402438019585 2.0402438019585
2.09062019213032 2.09062019213032
2.14099658230213 2.14099658230213
2.19137297247394 2.19137297247394
2.24174936264576 2.24174936264576
2.29212575281757 2.29212575281757
2.34250214298939 2.34250214298939
2.3928785331612 2.3928785331612
2.44325492333302 2.44325492333302
2.49363131350483 2.49363131350483
2.54400770367665 2.54400770367665
2.59438409384846 2.59438409384846
2.64476048402028 2.64476048402028
2.69513687419209 2.69513687419209
2.74551326436391 2.74551326436391
};
\draw (axis cs:1.5,-1.2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Design 2};
\draw (axis cs:1.52,-2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t_1$ = 0.01};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xmin=-3.0200645908003, xmax=3.0200645908003,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-4.40467864236139, ymax=3.74163683793095,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.49592114942173 -3.18820900028638
-2.16366930216811 -2.0088845391419
-1.97198406421281 -1.92677686384003
-1.83346726179978 -1.64827878501445
-1.72318652356429 -1.40020759800821
-1.6305917689976 -1.22390615786996
-1.55018060241638 -1.01494206425211
-1.47870243452438 -1.00087773286975
-1.41406932565504 -0.960117095655118
-1.35485664320263 -0.876165208090939
-1.30004681984916 -0.835285389463372
-1.2488864455667 -0.799977939358062
-1.20080127541888 -0.767353468380926
-1.1553430234652 -0.716242906822836
-1.11215463019584 -0.711129744948032
-1.07094678372244 -0.685024946784371
-1.03148157203223 -0.64858044757553
-0.993560807835332 -0.643892932303212
-0.957017504709455 -0.622903984032373
-0.921709532596758 -0.507504867496175
-0.887514814111365 -0.448775607475348
-0.854327631711489 -0.447449345905818
-0.822055749851677 -0.402821948879299
-0.79061814447542 -0.359358695967018
-0.759943191551931 -0.346641797407136
-0.729967207046868 -0.341631373745557
-0.700633259103118 -0.338348146142389
-0.671890193330771 -0.324770035641801
-0.643691826579737 -0.32174790591391
-0.615996275119807 -0.300393993374535
-0.588765390939811 -0.29414886606082
-0.561964285690016 -0.290001780470215
-0.535560926176436 -0.257560199883008
-0.509525788655792 -0.186181584828764
-0.48383156174747 -0.134947531182823
-0.458452889769427 -0.115054274009191
-0.433366149860643 -0.110219257394567
-0.408549257477363 -0.106568481671909
-0.383981495821212 -0.0940895530998893
-0.359643365531839 -0.0897818142970375
-0.335516451598434 -0.0877693760579265
-0.311583304946235 -0.0722224641223787
-0.287827336561186 -0.0540107891649799
-0.264232722347589 -0.0368177750327888
-0.240784317185025 -0.0262620343357172
-0.217467576873697 -0.0228501015470096
-0.194268486840801 -0.00871705523889914
-0.171173496631944 -0.00302859217336748
-0.148169459336568 -0.00273736728358147
-0.125243575199483 0.0186777227272923
-0.102383338755454 0.0282906202553184
-0.0795764888932982 0.0312551442515336
-0.056810961312345 0.0352222844459006
-0.0340748428791724 0.0358005963767388
-0.0113563274277289 0.0440550045152559
0.0113563274277289 0.0714639165784035
0.0340748428791724 0.0726937449345303
0.0568109613123448 0.0852143442231701
0.079576488893298 0.0864545936923856
0.102383338755454 0.0925953447060115
0.125243575199484 0.0936384851316254
0.148169459336568 0.104855567476609
0.171173496631944 0.105292006502384
0.194268486840801 0.189662946419487
0.217467576873697 0.199337234742026
0.240784317185026 0.218156268096357
0.264232722347589 0.239214790413713
0.287827336561187 0.244048530395502
0.311583304946235 0.25538791782587
0.335516451598434 0.269698255814892
0.35964336553184 0.276824118034161
0.383981495821213 0.286453228190164
0.408549257477363 0.291223403298654
0.433366149860643 0.326906567352771
0.458452889769427 0.334609084032769
0.48383156174747 0.373207290848479
0.509525788655792 0.385709790094221
0.535560926176436 0.417246075040619
0.561964285690017 0.431987228067026
0.588765390939811 0.446419088759706
0.615996275119807 0.498604677228445
0.643691826579738 0.49949022316926
0.671890193330771 0.50679173162342
0.700633259103118 0.524747516587238
0.729967207046869 0.534228541940362
0.759943191551931 0.572072055554161
0.790618144475421 0.572805074271762
0.822055749851678 0.580005595370112
0.854327631711489 0.591508383635718
0.887514814111366 0.616857371516168
0.921709532596758 0.632655336058067
0.957017504709455 0.689725968133511
0.993560807835332 0.719670999637389
1.03148157203223 0.723975166825766
1.07094678372244 0.770926918779362
1.11215463019584 0.77111716907404
1.1553430234652 0.814035483301282
1.20080127541888 0.844517757137644
1.2488864455667 0.880997116138796
1.30004681984916 0.909956998371094
1.35485664320264 0.920745506118374
1.41406932565504 0.967362984978378
1.47870243452438 0.986051755252925
1.55018060241638 0.99494275113884
1.6305917689976 1.23958723851249
1.7231865235643 1.26748135522034
1.83346726179978 1.37792657190399
1.97198406421282 1.44569283849933
2.16366930216811 1.44753313057644
2.49592114942173 1.58412628644256
};

\addplot [semithick, white!50.1960784313725!black]
table {%
-2.49592114942173 -1.85113991198653
-2.16366930216811 -1.82379530754183
-1.97198406421281 -1.73252985171665
-1.83346726179978 -1.70966442090417
-1.72318652356429 -1.66255026694592
-1.6305917689976 -1.53302136984279
-1.55018060241638 -1.4454115331865
-1.47870243452438 -1.24028712628602
-1.41406932565504 -1.19971436377723
-1.35485664320263 -1.17544165192771
-1.30004681984916 -1.14984622984695
-1.2488864455667 -1.01015632399143
-1.20080127541888 -0.991166002108833
-1.1553430234652 -0.946107116198598
-1.11215463019584 -0.838274110353313
-1.07094678372244 -0.826681104423386
-1.03148157203223 -0.803766049314928
-0.993560807835332 -0.795369320934709
-0.957017504709455 -0.779043830165252
-0.921709532596758 -0.750296310866521
-0.887514814111365 -0.68183830945704
-0.854327631711489 -0.669016819749801
-0.822055749851677 -0.63914822992817
-0.79061814447542 -0.60704653242397
-0.759943191551931 -0.546706445504478
-0.729967207046868 -0.532820285793208
-0.700633259103118 -0.492868421750026
-0.671890193330771 -0.470982049414539
-0.643691826579737 -0.459712658975273
-0.615996275119807 -0.442706156018887
-0.588765390939811 -0.439439426937416
-0.561964285690016 -0.429172647611665
-0.535560926176436 -0.36539438294648
-0.509525788655792 -0.327372482074015
-0.48383156174747 -0.319101994029224
-0.458452889769427 -0.263972445257269
-0.433366149860643 -0.219204942773777
-0.408549257477363 -0.190126147551311
-0.383981495821212 -0.182862721756947
-0.359643365531839 -0.17030308205551
-0.335516451598434 -0.157877127595909
-0.311583304946235 -0.154992337317442
-0.287827336561186 -0.147316337527714
-0.264232722347589 -0.0876790495892231
-0.240784317185025 -0.0839495592285365
-0.217467576873697 -0.0700010653722294
-0.194268486840801 -0.0624956149764321
-0.171173496631944 -0.0478353065171192
-0.148169459336568 -0.046924928766729
-0.125243575199483 0.000748611310519601
-0.102383338755454 0.016691402590041
-0.0795764888932982 0.078582250731072
-0.056810961312345 0.0906623403377034
-0.0340748428791724 0.0939758771079092
-0.0113563274277289 0.116531706891117
0.0113563274277289 0.117059008939926
0.0340748428791724 0.117420814890035
0.0568109613123448 0.128759730983581
0.079576488893298 0.129718724802268
0.102383338755454 0.133722289736597
0.125243575199484 0.150842612887451
0.148169459336568 0.168324673697581
0.171173496631944 0.17680874775203
0.194268486840801 0.187208356042333
0.217467576873697 0.189460409042546
0.240784317185026 0.263869532115907
0.264232722347589 0.280719149650358
0.287827336561187 0.326541122803255
0.311583304946235 0.335231053218764
0.335516451598434 0.355723258363782
0.35964336553184 0.361632126727802
0.383981495821213 0.394410599396495
0.408549257477363 0.417135599251231
0.433366149860643 0.418244602112147
0.458452889769427 0.452013635881221
0.48383156174747 0.488608769657533
0.509525788655792 0.492197731726161
0.535560926176436 0.520350839016175
0.561964285690017 0.524560086780196
0.588765390939811 0.545046308217966
0.615996275119807 0.575474790092416
0.643691826579738 0.576666773041878
0.671890193330771 0.600823767973547
0.700633259103118 0.610910650414438
0.729967207046869 0.621471027914412
0.759943191551931 0.636966751852598
0.790618144475421 0.717677931403843
0.822055749851678 0.799706231872509
0.854327631711489 0.816092361889426
0.887514814111366 0.851144032625556
0.921709532596758 0.869965870691363
0.957017504709455 0.921735294193488
0.993560807835332 0.930785462407363
1.03148157203223 0.941053575431093
1.07094678372244 1.05418143588763
1.11215463019584 1.09724449319694
1.1553430234652 1.12274270122686
1.20080127541888 1.19942168458374
1.2488864455667 1.3248441035817
1.30004681984916 1.39928524770683
1.35485664320264 1.43690564751097
1.41406932565504 1.46177284139287
1.47870243452438 1.52967958182034
1.55018060241638 1.6083965669353
1.6305917689976 1.9757745796324
1.7231865235643 2.28272482763861
1.83346726179978 2.32756523717567
1.97198406421282 2.34328623284173
2.16366930216811 2.48470363947208
2.49592114942173 3.37134977064493
};

\addplot [semithick, black]
table {%
-2.49592114942173 -4.03439157507537
-2.16366930216811 -2.36717918643628
-1.97198406421281 -2.01949290332329
-1.83346726179978 -1.9443653787322
-1.72318652356429 -1.80440064576553
-1.6305917689976 -1.63258740432391
-1.55018060241638 -1.55652243407451
-1.47870243452438 -1.54900059276751
-1.41406932565504 -1.54193491618812
-1.35485664320263 -1.45699172457638
-1.30004681984916 -1.43905288998183
-1.2488864455667 -1.42677722346754
-1.20080127541888 -1.33585093366827
-1.1553430234652 -1.0486936877422
-1.11215463019584 -1.04178881634535
-1.07094678372244 -0.885783976059098
-1.03148157203223 -0.855800521895089
-0.993560807835332 -0.855400468613141
-0.957017504709455 -0.808596244980364
-0.921709532596758 -0.801534588684645
-0.887514814111365 -0.789388123447072
-0.854327631711489 -0.777274832184768
-0.822055749851677 -0.77503753888092
-0.79061814447542 -0.759905526971453
-0.759943191551931 -0.759158061657536
-0.729967207046868 -0.749522664946264
-0.700633259103118 -0.733084160553349
-0.671890193330771 -0.630443995625211
-0.643691826579737 -0.619601120226678
-0.615996275119807 -0.616707962856874
-0.588765390939811 -0.607575930371801
-0.561964285690016 -0.562310990597587
-0.535560926176436 -0.546395529858786
-0.509525788655792 -0.530115653660159
-0.48383156174747 -0.52504555643862
-0.458452889769427 -0.464540449778705
-0.433366149860643 -0.446920310577947
-0.408549257477363 -0.445032822417432
-0.383981495821212 -0.418471101162
-0.359643365531839 -0.413764727002099
-0.335516451598434 -0.38841315791949
-0.311583304946235 -0.379923018628205
-0.287827336561186 -0.339112471719942
-0.264232722347589 -0.331514174630246
-0.240784317185025 -0.317070993093665
-0.217467576873697 -0.251305082428687
-0.194268486840801 -0.235379902044889
-0.171173496631944 -0.234728530790909
-0.148169459336568 -0.222578819394351
-0.125243575199483 -0.211053579672364
-0.102383338755454 -0.203615865327089
-0.0795764888932982 -0.177699455755206
-0.056810961312345 -0.150565106357905
-0.0340748428791724 -0.132203968903902
-0.0113563274277289 -0.130464666215292
0.0113563274277289 -0.120450743942388
0.0340748428791724 -0.113448900592105
0.0568109613123448 -0.0909385379866587
0.079576488893298 -0.0871509231063357
0.102383338755454 -0.0824315182600754
0.125243575199484 -0.0750986058581681
0.148169459336568 -0.0742320038829211
0.171173496631944 -0.0158666561316687
0.194268486840801 -0.0116122565980593
0.217467576873697 0.0247559497343371
0.240784317185026 0.037134238584596
0.264232722347589 0.0442976531089535
0.287827336561187 0.0632383068596976
0.311583304946235 0.0741680498687607
0.335516451598434 0.0842269593935725
0.35964336553184 0.133314649117742
0.383981495821213 0.149550160370489
0.408549257477363 0.157884860675791
0.433366149860643 0.215539462106216
0.458452889769427 0.270261519044944
0.48383156174747 0.275862634675286
0.509525788655792 0.286501400588967
0.535560926176436 0.29793822744779
0.561964285690017 0.303134947610521
0.588765390939811 0.318623716077246
0.615996275119807 0.337927848514649
0.643691826579738 0.354549523243903
0.671890193330771 0.362707424460885
0.700633259103118 0.426694049866367
0.729967207046869 0.451358998162952
0.759943191551931 0.47315767937356
0.790618144475421 0.608606420205042
0.822055749851678 0.643090143011697
0.854327631711489 0.666598806190813
0.887514814111366 0.669719287568137
0.921709532596758 0.688107883787887
0.957017504709455 0.752759107534417
0.993560807835332 0.775620933650432
1.03148157203223 0.844860531767805
1.07094678372244 0.88195648146936
1.11215463019584 0.929978420420969
1.1553430234652 0.977142755450914
1.20080127541888 1.0350886672915
1.2488864455667 1.0877269526184
1.30004681984916 1.10927664338779
1.35485664320264 1.13851107770343
1.41406932565504 1.14502365911183
1.47870243452438 1.14902989069811
1.55018060241638 1.22700193822735
1.6305917689976 1.36379409945992
1.7231865235643 1.44785173165466
1.83346726179978 1.52364883876829
1.97198406421282 1.52646895320145
2.16366930216811 1.61592931998834
2.49592114942173 1.66251711675859
};

\addplot [thick, blue, dashed, forget plot]
table {%
-2.74551326436391 -2.74551326436391
-2.69513687419209 -2.69513687419209
-2.64476048402028 -2.64476048402028
-2.59438409384846 -2.59438409384846
-2.54400770367665 -2.54400770367665
-2.49363131350483 -2.49363131350483
-2.44325492333302 -2.44325492333302
-2.3928785331612 -2.3928785331612
-2.34250214298939 -2.34250214298939
-2.29212575281757 -2.29212575281757
-2.24174936264576 -2.24174936264576
-2.19137297247394 -2.19137297247394
-2.14099658230213 -2.14099658230213
-2.09062019213032 -2.09062019213032
-2.0402438019585 -2.0402438019585
-1.98986741178669 -1.98986741178669
-1.93949102161487 -1.93949102161487
-1.88911463144306 -1.88911463144306
-1.83873824127124 -1.83873824127124
-1.78836185109943 -1.78836185109943
-1.73798546092761 -1.73798546092761
-1.6876090707558 -1.6876090707558
-1.63723268058398 -1.63723268058398
-1.58685629041217 -1.58685629041217
-1.53647990024035 -1.53647990024035
-1.48610351006854 -1.48610351006854
-1.43572711989672 -1.43572711989672
-1.38535072972491 -1.38535072972491
-1.33497433955309 -1.33497433955309
-1.28459794938128 -1.28459794938128
-1.23422155920946 -1.23422155920946
-1.18384516903765 -1.18384516903765
-1.13346877886583 -1.13346877886583
-1.08309238869402 -1.08309238869402
-1.0327159985222 -1.0327159985222
-0.982339608350389 -0.982339608350389
-0.931963218178574 -0.931963218178574
-0.881586828006759 -0.881586828006759
-0.831210437834945 -0.831210437834945
-0.78083404766313 -0.78083404766313
-0.730457657491315 -0.730457657491315
-0.6800812673195 -0.6800812673195
-0.629704877147685 -0.629704877147685
-0.579328486975871 -0.579328486975871
-0.528952096804056 -0.528952096804056
-0.478575706632241 -0.478575706632241
-0.428199316460426 -0.428199316460426
-0.377822926288611 -0.377822926288611
-0.327446536116796 -0.327446536116796
-0.277070145944982 -0.277070145944982
-0.226693755773167 -0.226693755773167
-0.176317365601352 -0.176317365601352
-0.125940975429537 -0.125940975429537
-0.0755645852577222 -0.0755645852577222
-0.0251881950859074 -0.0251881950859074
0.0251881950859074 0.0251881950859074
0.0755645852577222 0.0755645852577222
0.125940975429537 0.125940975429537
0.176317365601352 0.176317365601352
0.226693755773167 0.226693755773167
0.277070145944982 0.277070145944982
0.327446536116796 0.327446536116796
0.377822926288611 0.377822926288611
0.428199316460426 0.428199316460426
0.478575706632241 0.478575706632241
0.528952096804056 0.528952096804056
0.579328486975871 0.579328486975871
0.629704877147685 0.629704877147685
0.6800812673195 0.6800812673195
0.730457657491315 0.730457657491315
0.78083404766313 0.78083404766313
0.831210437834945 0.831210437834945
0.88158682800676 0.88158682800676
0.931963218178574 0.931963218178574
0.982339608350389 0.982339608350389
1.0327159985222 1.0327159985222
1.08309238869402 1.08309238869402
1.13346877886583 1.13346877886583
1.18384516903765 1.18384516903765
1.23422155920946 1.23422155920946
1.28459794938128 1.28459794938128
1.33497433955309 1.33497433955309
1.38535072972491 1.38535072972491
1.43572711989672 1.43572711989672
1.48610351006854 1.48610351006854
1.53647990024035 1.53647990024035
1.58685629041217 1.58685629041217
1.63723268058398 1.63723268058398
1.6876090707558 1.6876090707558
1.73798546092761 1.73798546092761
1.78836185109943 1.78836185109943
1.83873824127124 1.83873824127124
1.88911463144306 1.88911463144306
1.93949102161487 1.93949102161487
1.98986741178669 1.98986741178669
2.0402438019585 2.0402438019585
2.09062019213032 2.09062019213032
2.14099658230213 2.14099658230213
2.19137297247394 2.19137297247394
2.24174936264576 2.24174936264576
2.29212575281757 2.29212575281757
2.34250214298939 2.34250214298939
2.3928785331612 2.3928785331612
2.44325492333302 2.44325492333302
2.49363131350483 2.49363131350483
2.54400770367665 2.54400770367665
2.59438409384846 2.59438409384846
2.64476048402028 2.64476048402028
2.69513687419209 2.69513687419209
2.74551326436391 2.74551326436391
};
\draw (axis cs:1.5,-1.2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Design 2};
\draw (axis cs:1.52,-2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t_1$ = 0.01};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xlabel={Theoretical Quantiles},
xmin=-3.0200645908003, xmax=3.0200645908003,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ylabel={Sample Quantiles},
ymin=-3.03688555061149, ymax=3.37330474683527,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.49592114942173 -1.61338481835801
-2.16366930216811 -0.599556750834066
-1.97198406421281 -0.30605789569103
-1.83346726179978 -0.282194763985455
-1.72318652356429 -0.26398602615328
-1.6305917689976 -0.240507030459918
-1.55018060241638 -0.228562758402512
-1.47870243452438 -0.208198854119467
-1.41406932565504 -0.206903614516857
-1.35485664320263 -0.20172601702716
-1.30004681984916 -0.200921747723562
-1.2488864455667 -0.18277769271172
-1.20080127541888 -0.182568161250923
-1.1553430234652 -0.181885795304973
-1.11215463019584 -0.179546206381986
-1.07094678372244 -0.164430338547152
-1.03148157203223 -0.163541184372324
-0.993560807835332 -0.162488429549677
-0.957017504709455 -0.162016684589609
-0.921709532596758 -0.157806686177696
-0.887514814111365 -0.147590176592856
-0.854327631711489 -0.127084891284091
-0.822055749851677 -0.123804386005173
-0.79061814447542 -0.122685413050754
-0.759943191551931 -0.122496233383591
-0.729967207046868 -0.11722536591116
-0.700633259103118 -0.115209293442533
-0.671890193330771 -0.112409314006427
-0.643691826579737 -0.11144683903227
-0.615996275119807 -0.106211769468781
-0.588765390939811 -0.0966771107399693
-0.561964285690016 -0.0966674538112162
-0.535560926176436 -0.0949864289501325
-0.509525788655792 -0.0926346106575959
-0.48383156174747 -0.0906742155232594
-0.458452889769427 -0.0828548806215328
-0.433366149860643 -0.0728274337510407
-0.408549257477363 -0.0700725565929574
-0.383981495821212 -0.0688510545280853
-0.359643365531839 -0.0680229748599938
-0.335516451598434 -0.0666083047222581
-0.311583304946235 -0.0629475142352014
-0.287827336561186 -0.0598352999976038
-0.264232722347589 -0.0566238224475762
-0.240784317185025 -0.0558065029701611
-0.217467576873697 -0.0519524919349829
-0.194268486840801 -0.0483017540951779
-0.171173496631944 -0.0386831819039874
-0.148169459336568 -0.0384567378455718
-0.125243575199483 -0.0308537756397614
-0.102383338755454 -0.0278904865868464
-0.0795764888932982 -0.0226338192776896
-0.056810961312345 -0.0195236033057297
-0.0340748428791724 -0.0190432692077633
-0.0113563274277289 -0.0176490785735957
0.0113563274277289 -0.0145314258490859
0.0340748428791724 -0.0112332156356189
0.0568109613123448 -0.0107592470719484
0.079576488893298 -0.00681050550743165
0.102383338755454 0.000925966046322765
0.125243575199484 0.00611821627468952
0.148169459336568 0.00775068271739501
0.171173496631944 0.0137232105634886
0.194268486840801 0.0138236985268192
0.217467576873697 0.0138719350197566
0.240784317185026 0.0190056109215413
0.264232722347589 0.0194577921480076
0.287827336561187 0.0216276205118472
0.311583304946235 0.021799483695965
0.335516451598434 0.0223994633692557
0.35964336553184 0.0241517965954639
0.383981495821213 0.0269273325689396
0.408549257477363 0.0284955801793457
0.433366149860643 0.0372517793774689
0.458452889769427 0.0386037921876884
0.48383156174747 0.0386240174430076
0.509525788655792 0.0426443564859319
0.535560926176436 0.0428826810678338
0.561964285690017 0.0440975904295783
0.588765390939811 0.0467151360768537
0.615996275119807 0.0657507517941065
0.643691826579738 0.0662587226614741
0.671890193330771 0.0680966463458204
0.700633259103118 0.0738671012523569
0.729967207046869 0.0835938422291514
0.759943191551931 0.0844614090245828
0.790618144475421 0.0879811340000437
0.822055749851678 0.0886093315947565
0.854327631711489 0.0901029167372933
0.887514814111366 0.0976294820865206
0.921709532596758 0.0989733581534471
0.957017504709455 0.107162170213996
0.993560807835332 0.112281437290488
1.03148157203223 0.132686888792804
1.07094678372244 0.164673782043285
1.11215463019584 0.168867710889443
1.1553430234652 0.172087071576373
1.20080127541888 0.188025222401823
1.2488864455667 0.207843757730074
1.30004681984916 0.27789433546175
1.35485664320264 0.294911437524136
1.41406932565504 0.329041884055457
1.47870243452438 0.345820413592688
1.55018060241638 0.360590256902409
1.6305917689976 0.470109068208982
1.7231865235643 0.543904757004804
1.83346726179978 0.573171253827634
1.97198406421282 0.656800454497996
2.16366930216811 0.686289327878845
2.49592114942173 3.08193246058769
};

\addplot [semithick, white!50.1960784313725!black]
table {%
-2.49592114942173 -1.63551494896035
-2.16366930216811 -1.01794328022258
-1.97198406421281 -0.972640955901212
-1.83346726179978 -0.768524456441525
-1.72318652356429 -0.731772876541926
-1.6305917689976 -0.711471931983495
-1.55018060241638 -0.671541919111925
-1.47870243452438 -0.635087142928963
-1.41406932565504 -0.597149751152035
-1.35485664320263 -0.534408046374981
-1.30004681984916 -0.479833934040808
-1.2488864455667 -0.477958575447559
-1.20080127541888 -0.454268127624794
-1.1553430234652 -0.444587091874863
-1.11215463019584 -0.437484452984911
-1.07094678372244 -0.428988026438134
-1.03148157203223 -0.423783691531806
-0.993560807835332 -0.422903871464168
-0.957017504709455 -0.383779198889823
-0.921709532596758 -0.381301638579534
-0.887514814111365 -0.373935919587584
-0.854327631711489 -0.372138209268565
-0.822055749851677 -0.363901221659222
-0.79061814447542 -0.352458237447977
-0.759943191551931 -0.340571481946312
-0.729967207046868 -0.325815731329978
-0.700633259103118 -0.322282960313157
-0.671890193330771 -0.31650694466492
-0.643691826579737 -0.283293955857126
-0.615996275119807 -0.26219736685676
-0.588765390939811 -0.257070097720004
-0.561964285690016 -0.249637110078104
-0.535560926176436 -0.243628485798703
-0.509525788655792 -0.24131054680691
-0.48383156174747 -0.228890654982359
-0.458452889769427 -0.193629374130833
-0.433366149860643 -0.185972721844394
-0.408549257477363 -0.185778626979402
-0.383981495821212 -0.183087815991071
-0.359643365531839 -0.182335930332498
-0.335516451598434 -0.180832079564699
-0.311583304946235 -0.178297712332929
-0.287827336561186 -0.163456874841788
-0.264232722347589 -0.144652131180075
-0.240784317185025 -0.144397335668408
-0.217467576873697 -0.144022186309855
-0.194268486840801 -0.14004167515928
-0.171173496631944 -0.134536987063848
-0.148169459336568 -0.126985903255911
-0.125243575199483 -0.126834985760965
-0.102383338755454 -0.120602150195309
-0.0795764888932982 -0.119210054745096
-0.056810961312345 -0.0877805276229266
-0.0340748428791724 -0.0792462874173749
-0.0113563274277289 -0.0763651340470499
0.0113563274277289 -0.0728436741748728
0.0340748428791724 -0.0658723376638115
0.0568109613123448 -0.0535659414998439
0.079576488893298 -0.0284644288327178
0.102383338755454 -0.0272377240193331
0.125243575199484 -0.0264006483084112
0.148169459336568 -0.0225739793743962
0.171173496631944 -0.0097276738739603
0.194268486840801 0.00242181481138952
0.217467576873697 0.00899483984695975
0.240784317185026 0.0214904723912224
0.264232722347589 0.0300085201987424
0.287827336561187 0.03647013266795
0.311583304946235 0.0457078980813924
0.335516451598434 0.0466198486690018
0.35964336553184 0.0562333136645063
0.383981495821213 0.067460505210972
0.408549257477363 0.0802326569055932
0.433366149860643 0.0821046155513989
0.458452889769427 0.0947413768445855
0.48383156174747 0.0948787615830063
0.509525788655792 0.114245636305276
0.535560926176436 0.166430415414209
0.561964285690017 0.168024309939409
0.588765390939811 0.180188460210387
0.615996275119807 0.194921907723916
0.643691826579738 0.201360324402405
0.671890193330771 0.205912215355275
0.700633259103118 0.22312114175654
0.729967207046869 0.224606208239755
0.759943191551931 0.227222372368594
0.790618144475421 0.263509039193975
0.822055749851678 0.282671424346727
0.854327631711489 0.285680528059974
0.887514814111366 0.289196973604374
0.921709532596758 0.296319023979963
0.957017504709455 0.332332256694063
0.993560807835332 0.333117484843272
1.03148157203223 0.335365838312414
1.07094678372244 0.359232196000988
1.11215463019584 0.42249548112606
1.1553430234652 0.423153694037107
1.20080127541888 0.429107885465248
1.2488864455667 0.437996100839512
1.30004681984916 0.557506326529776
1.35485664320264 0.574080471004111
1.41406932565504 0.579157024203141
1.47870243452438 0.58430402260459
1.55018060241638 0.681953331996086
1.6305917689976 0.751712568486531
1.7231865235643 0.830060928000885
1.83346726179978 0.987980764444151
1.97198406421282 1.06950863420132
2.16366930216811 1.33509612723803
2.49592114942173 1.35979255469957
};

\addplot [semithick, black]
table {%
-2.49592114942173 -1.91242137387755
-2.16366930216811 -1.71504726376147
-1.97198406421281 -1.67139171247315
-1.83346726179978 -1.44575748261576
-1.72318652356429 -1.31050803968498
-1.6305917689976 -1.27769203833298
-1.55018060241638 -1.25408380330994
-1.47870243452438 -1.17863597032755
-1.41406932565504 -1.0708958809273
-1.35485664320263 -1.04093288103057
-1.30004681984916 -1.019886203435
-1.2488864455667 -0.992053244819087
-1.20080127541888 -0.976525624266608
-1.1553430234652 -0.925782288627873
-1.11215463019584 -0.897484465151756
-1.07094678372244 -0.893954482500177
-1.03148157203223 -0.892824172715853
-0.993560807835332 -0.859861899667437
-0.957017504709455 -0.856349291631152
-0.921709532596758 -0.845160049051078
-0.887514814111365 -0.842661477404171
-0.854327631711489 -0.827382328955689
-0.822055749851677 -0.792350150964148
-0.79061814447542 -0.758894198905749
-0.759943191551931 -0.713395130357915
-0.729967207046868 -0.712522117650541
-0.700633259103118 -0.660220875168607
-0.671890193330771 -0.58604484509373
-0.643691826579737 -0.573612401919639
-0.615996275119807 -0.542123157785379
-0.588765390939811 -0.499957089988045
-0.561964285690016 -0.478332985929641
-0.535560926176436 -0.471717735882516
-0.509525788655792 -0.448152657160045
-0.48383156174747 -0.428268150301854
-0.458452889769427 -0.411901029518078
-0.433366149860643 -0.408533824332292
-0.408549257477363 -0.399240262210668
-0.383981495821212 -0.396967822979999
-0.359643365531839 -0.390624243954462
-0.335516451598434 -0.373490740904553
-0.311583304946235 -0.346138491086647
-0.287827336561186 -0.344269832696094
-0.264232722347589 -0.344219427789938
-0.240784317185025 -0.335430955850217
-0.217467576873697 -0.32938565444192
-0.194268486840801 -0.321953934477425
-0.171173496631944 -0.319831693147096
-0.148169459336568 -0.314695598836519
-0.125243575199483 -0.292746911272733
-0.102383338755454 -0.269710180109547
-0.0795764888932982 -0.267913998025935
-0.056810961312345 -0.244694389697202
-0.0340748428791724 -0.244660384485543
-0.0113563274277289 -0.227445032714126
0.0113563274277289 -0.184880823832423
0.0340748428791724 -0.115997259923406
0.0568109613123448 -0.110293821015823
0.079576488893298 -0.0908986221432792
0.102383338755454 -0.0632029899415051
0.125243575199484 0.049172720790013
0.148169459336568 0.102114417171306
0.171173496631944 0.123634085005412
0.194268486840801 0.17607140727835
0.217467576873697 0.196085170048959
0.240784317185026 0.199916582332862
0.264232722347589 0.223816083317029
0.287827336561187 0.273063280291921
0.311583304946235 0.273628493865763
0.335516451598434 0.276448102033648
0.35964336553184 0.307888903937165
0.383981495821213 0.320367251386657
0.408549257477363 0.337265977453202
0.433366149860643 0.360513375157052
0.458452889769427 0.366597481721878
0.48383156174747 0.368926633210984
0.509525788655792 0.371474431113625
0.535560926176436 0.383433325812078
0.561964285690017 0.403451858154228
0.588765390939811 0.411510439704668
0.615996275119807 0.530479421091618
0.643691826579738 0.541919752597485
0.671890193330771 0.548204394197822
0.700633259103118 0.555829274312184
0.729967207046869 0.651020686225401
0.759943191551931 0.659479651731527
0.790618144475421 0.683345759984289
0.822055749851678 0.702835649346522
0.854327631711489 0.743166723198244
0.887514814111366 0.799834702518347
0.921709532596758 0.821843840808947
0.957017504709455 0.921914851719678
0.993560807835332 0.953295311760584
1.03148157203223 0.956111117545004
1.07094678372244 1.02243075032346
1.11215463019584 1.02448495494239
1.1553430234652 1.04428379636518
1.20080127541888 1.06913781732724
1.2488864455667 1.09240318112987
1.30004681984916 1.15319845541851
1.35485664320264 1.16892281930575
1.41406932565504 1.18261755716026
1.47870243452438 1.26079665348323
1.55018060241638 1.29397811425438
1.6305917689976 1.41862577248239
1.7231865235643 1.43412290691689
1.83346726179978 1.89288524279684
1.97198406421282 1.90059351760737
2.16366930216811 2.14961045258708
2.49592114942173 2.85790422869594
};

\addplot [thick, blue, dashed, forget plot]
table {%
-2.74551326436391 -2.74551326436391
-2.69513687419209 -2.69513687419209
-2.64476048402028 -2.64476048402028
-2.59438409384846 -2.59438409384846
-2.54400770367665 -2.54400770367665
-2.49363131350483 -2.49363131350483
-2.44325492333302 -2.44325492333302
-2.3928785331612 -2.3928785331612
-2.34250214298939 -2.34250214298939
-2.29212575281757 -2.29212575281757
-2.24174936264576 -2.24174936264576
-2.19137297247394 -2.19137297247394
-2.14099658230213 -2.14099658230213
-2.09062019213032 -2.09062019213032
-2.0402438019585 -2.0402438019585
-1.98986741178669 -1.98986741178669
-1.93949102161487 -1.93949102161487
-1.88911463144306 -1.88911463144306
-1.83873824127124 -1.83873824127124
-1.78836185109943 -1.78836185109943
-1.73798546092761 -1.73798546092761
-1.6876090707558 -1.6876090707558
-1.63723268058398 -1.63723268058398
-1.58685629041217 -1.58685629041217
-1.53647990024035 -1.53647990024035
-1.48610351006854 -1.48610351006854
-1.43572711989672 -1.43572711989672
-1.38535072972491 -1.38535072972491
-1.33497433955309 -1.33497433955309
-1.28459794938128 -1.28459794938128
-1.23422155920946 -1.23422155920946
-1.18384516903765 -1.18384516903765
-1.13346877886583 -1.13346877886583
-1.08309238869402 -1.08309238869402
-1.0327159985222 -1.0327159985222
-0.982339608350389 -0.982339608350389
-0.931963218178574 -0.931963218178574
-0.881586828006759 -0.881586828006759
-0.831210437834945 -0.831210437834945
-0.78083404766313 -0.78083404766313
-0.730457657491315 -0.730457657491315
-0.6800812673195 -0.6800812673195
-0.629704877147685 -0.629704877147685
-0.579328486975871 -0.579328486975871
-0.528952096804056 -0.528952096804056
-0.478575706632241 -0.478575706632241
-0.428199316460426 -0.428199316460426
-0.377822926288611 -0.377822926288611
-0.327446536116796 -0.327446536116796
-0.277070145944982 -0.277070145944982
-0.226693755773167 -0.226693755773167
-0.176317365601352 -0.176317365601352
-0.125940975429537 -0.125940975429537
-0.0755645852577222 -0.0755645852577222
-0.0251881950859074 -0.0251881950859074
0.0251881950859074 0.0251881950859074
0.0755645852577222 0.0755645852577222
0.125940975429537 0.125940975429537
0.176317365601352 0.176317365601352
0.226693755773167 0.226693755773167
0.277070145944982 0.277070145944982
0.327446536116796 0.327446536116796
0.377822926288611 0.377822926288611
0.428199316460426 0.428199316460426
0.478575706632241 0.478575706632241
0.528952096804056 0.528952096804056
0.579328486975871 0.579328486975871
0.629704877147685 0.629704877147685
0.6800812673195 0.6800812673195
0.730457657491315 0.730457657491315
0.78083404766313 0.78083404766313
0.831210437834945 0.831210437834945
0.88158682800676 0.88158682800676
0.931963218178574 0.931963218178574
0.982339608350389 0.982339608350389
1.0327159985222 1.0327159985222
1.08309238869402 1.08309238869402
1.13346877886583 1.13346877886583
1.18384516903765 1.18384516903765
1.23422155920946 1.23422155920946
1.28459794938128 1.28459794938128
1.33497433955309 1.33497433955309
1.38535072972491 1.38535072972491
1.43572711989672 1.43572711989672
1.48610351006854 1.48610351006854
1.53647990024035 1.53647990024035
1.58685629041217 1.58685629041217
1.63723268058398 1.63723268058398
1.6876090707558 1.6876090707558
1.73798546092761 1.73798546092761
1.78836185109943 1.78836185109943
1.83873824127124 1.83873824127124
1.88911463144306 1.88911463144306
1.93949102161487 1.93949102161487
1.98986741178669 1.98986741178669
2.0402438019585 2.0402438019585
2.09062019213032 2.09062019213032
2.14099658230213 2.14099658230213
2.19137297247394 2.19137297247394
2.24174936264576 2.24174936264576
2.29212575281757 2.29212575281757
2.34250214298939 2.34250214298939
2.3928785331612 2.3928785331612
2.44325492333302 2.44325492333302
2.49363131350483 2.49363131350483
2.54400770367665 2.54400770367665
2.59438409384846 2.59438409384846
2.64476048402028 2.64476048402028
2.69513687419209 2.69513687419209
2.74551326436391 2.74551326436391
};
\draw (axis cs:1.5,-1.2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Design 2};
\draw (axis cs:1.52,-2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t_1$ = 0.05};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xlabel={Theoretical Quantiles},
xmin=-3.0200645908003, xmax=3.0200645908003,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-8.8198309448107, ymax=3.46581393049799,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.49592114942173 -8.26139254138758
-2.16366930216811 -2.85639089425661
-1.97198406421281 -2.57832684114403
-1.83346726179978 -2.23841878925139
-1.72318652356429 -1.51594136044868
-1.6305917689976 -1.27665849425372
-1.55018060241638 -1.13556759950353
-1.47870243452438 -1.06015342637196
-1.41406932565504 -0.878947763538166
-1.35485664320263 -0.63461692814162
-1.30004681984916 -0.433825072048935
-1.2488864455667 -0.41867546250746
-1.20080127541888 -0.41681182578857
-1.1553430234652 -0.313044522530523
-1.11215463019584 -0.299057091113902
-1.07094678372244 -0.297655481691818
-1.03148157203223 -0.27033586710961
-0.993560807835332 -0.254313972950371
-0.957017504709455 -0.250428171024707
-0.921709532596758 -0.229714912846873
-0.887514814111365 -0.220937922588442
-0.854327631711489 -0.2164308684677
-0.822055749851677 -0.208824960797616
-0.79061814447542 -0.177959168748794
-0.759943191551931 -0.17701058076379
-0.729967207046868 -0.17434261366896
-0.700633259103118 -0.171413396695393
-0.671890193330771 -0.166069002888573
-0.643691826579737 -0.162814371062134
-0.615996275119807 -0.162215845280193
-0.588765390939811 -0.156691621287275
-0.561964285690016 -0.152959721047087
-0.535560926176436 -0.136498834069392
-0.509525788655792 -0.126302348271725
-0.48383156174747 -0.123814477798079
-0.458452889769427 -0.119983934949783
-0.433366149860643 -0.118065266487973
-0.408549257477363 -0.113491581215504
-0.383981495821212 -0.112619954485406
-0.359643365531839 -0.112435290514196
-0.335516451598434 -0.109143067697526
-0.311583304946235 -0.107040700560346
-0.287827336561186 -0.102470224412739
-0.264232722347589 -0.0972289167998643
-0.240784317185025 -0.088396776006563
-0.217467576873697 -0.0882209915939465
-0.194268486840801 -0.085016272943752
-0.171173496631944 -0.0848446917484845
-0.148169459336568 -0.0770979985790863
-0.125243575199483 -0.0694877716250219
-0.102383338755454 -0.0594941148914496
-0.0795764888932982 -0.0577933395357127
-0.056810961312345 -0.0550600302044782
-0.0340748428791724 -0.0501465270223494
-0.0113563274277289 -0.049747637311732
0.0113563274277289 -0.042792797520666
0.0340748428791724 -0.0360036025821863
0.0568109613123448 -0.031627060705241
0.079576488893298 -0.0295665315077434
0.102383338755454 -0.0260550322144874
0.125243575199484 -0.0191484178677603
0.148169459336568 -0.0188089360634204
0.171173496631944 -0.0180849995387761
0.194268486840801 -0.0141681746160882
0.217467576873697 -0.0132078925726479
0.240784317185026 -0.0130481472796803
0.264232722347589 -0.0123628228850308
0.287827336561187 -0.0095540616189752
0.311583304946235 -0.00942540974446793
0.335516451598434 -0.00833766440310306
0.35964336553184 -0.00816990582243564
0.383981495821213 -0.00517669589042543
0.408549257477363 -0.00327528756416749
0.433366149860643 0.00239962239943244
0.458452889769427 0.0031175299207062
0.48383156174747 0.007939672518734
0.509525788655792 0.014217785950671
0.535560926176436 0.0231760338852797
0.561964285690017 0.0257421233559859
0.588765390939811 0.0273399761217609
0.615996275119807 0.0336351870562219
0.643691826579738 0.044154570620532
0.671890193330771 0.0481804402117752
0.700633259103118 0.0482030906781656
0.729967207046869 0.0571710538837438
0.759943191551931 0.0577776795819253
0.790618144475421 0.0614817660301803
0.822055749851678 0.0797919794174285
0.854327631711489 0.0983266575489753
0.887514814111366 0.106687580709223
0.921709532596758 0.122473483039828
0.957017504709455 0.144265375778647
0.993560807835332 0.154240108597386
1.03148157203223 0.173388870669604
1.07094678372244 0.174741101721483
1.11215463019584 0.178103678195411
1.1553430234652 0.178195493048045
1.20080127541888 0.178403225732863
1.2488864455667 0.204850986781636
1.30004681984916 0.207988081752354
1.35485664320264 0.251997050329333
1.41406932565504 0.264552096032649
1.47870243452438 0.272755697320351
1.55018060241638 0.286286000479775
1.6305917689976 0.371055738035766
1.7231865235643 0.480741690122371
1.83346726179978 0.513060243301707
1.97198406421282 0.517734992154842
2.16366930216811 0.580413136797676
2.49592114942173 1.0478531524169
};

\addplot [semithick, white!50.1960784313725!black]
table {%
-2.49592114942173 -2.07776146676261
-2.16366930216811 -1.1181895711212
-1.97198406421281 -1.0319843188163
-1.83346726179978 -1.02313116934442
-1.72318652356429 -1.02295625886028
-1.6305917689976 -1.01360063544286
-1.55018060241638 -0.934410658331815
-1.47870243452438 -0.83790181939041
-1.41406932565504 -0.771047775255955
-1.35485664320263 -0.728271434406316
-1.30004681984916 -0.72481875802336
-1.2488864455667 -0.645355195160836
-1.20080127541888 -0.638069728643466
-1.1553430234652 -0.627626230682114
-1.11215463019584 -0.604285374458762
-1.07094678372244 -0.548552752430626
-1.03148157203223 -0.537817805346271
-0.993560807835332 -0.533246065109148
-0.957017504709455 -0.493736211316472
-0.921709532596758 -0.490183802835794
-0.887514814111365 -0.488615812894762
-0.854327631711489 -0.459963292677878
-0.822055749851677 -0.433565709190471
-0.79061814447542 -0.40936860744014
-0.759943191551931 -0.406932769832464
-0.729967207046868 -0.397832531450477
-0.700633259103118 -0.385901057813318
-0.671890193330771 -0.383467684697447
-0.643691826579737 -0.3233242425892
-0.615996275119807 -0.321629184924832
-0.588765390939811 -0.319646180945897
-0.561964285690016 -0.308592006999418
-0.535560926176436 -0.296689646269264
-0.509525788655792 -0.29054312429271
-0.48383156174747 -0.282808686125556
-0.458452889769427 -0.281195944487781
-0.433366149860643 -0.279599789564581
-0.408549257477363 -0.268763943126039
-0.383981495821212 -0.265989073765075
-0.359643365531839 -0.255319405664372
-0.335516451598434 -0.220885767279817
-0.311583304946235 -0.216000056618311
-0.287827336561186 -0.200598902201154
-0.264232722347589 -0.194256558364946
-0.240784317185025 -0.141371300311791
-0.217467576873697 -0.113809812717074
-0.194268486840801 -0.110818222313631
-0.171173496631944 -0.104902654951186
-0.148169459336568 -0.104189975838833
-0.125243575199483 -0.0880558865270559
-0.102383338755454 -0.0849532802180582
-0.0795764888932982 -0.0491225706443823
-0.056810961312345 -0.0443668298261083
-0.0340748428791724 -0.0352148472863334
-0.0113563274277289 -0.0251746483060666
0.0113563274277289 -0.0216462167643028
0.0340748428791724 -0.0101965993615201
0.0568109613123448 -0.0019710869769622
0.079576488893298 0.00256517869044451
0.102383338755454 0.00757191672816813
0.125243575199484 0.0316646331977608
0.148169459336568 0.0334791166101805
0.171173496631944 0.0477243082331739
0.194268486840801 0.0558649853001491
0.217467576873697 0.0562440836545604
0.240784317185026 0.0586398970526083
0.264232722347589 0.0668515375611487
0.287827336561187 0.0920002011547959
0.311583304946235 0.0990797104241396
0.335516451598434 0.0997593703305487
0.35964336553184 0.104321909523826
0.383981495821213 0.115415503666442
0.408549257477363 0.136379002053261
0.433366149860643 0.140993158456962
0.458452889769427 0.149107812776608
0.48383156174747 0.157164727813258
0.509525788655792 0.165342228844383
0.535560926176436 0.183737782397691
0.561964285690017 0.205721689392704
0.588765390939811 0.235274756591595
0.615996275119807 0.256503011859626
0.643691826579738 0.281649064839053
0.671890193330771 0.283162542227825
0.700633259103118 0.301459885136963
0.729967207046869 0.302902788029374
0.759943191551931 0.31389017829714
0.790618144475421 0.31783537912629
0.822055749851678 0.344006109111841
0.854327631711489 0.35197762566672
0.887514814111366 0.358258411344967
0.921709532596758 0.385687275218481
0.957017504709455 0.415717940648125
0.993560807835332 0.419300290861739
1.03148157203223 0.422335421019034
1.07094678372244 0.429355440697388
1.11215463019584 0.462665238431322
1.1553430234652 0.500803882961167
1.20080127541888 0.53162166001585
1.2488864455667 0.553592543196474
1.30004681984916 0.591833216133148
1.35485664320264 0.597456035850065
1.41406932565504 0.693877447255372
1.47870243452438 0.698951367499463
1.55018060241638 0.702551472785406
1.6305917689976 0.707592050484928
1.7231865235643 0.721523378057815
1.83346726179978 0.753860405008577
1.97198406421282 0.813410473283872
2.16366930216811 1.14630409024906
2.49592114942173 1.49574508608311
};

\addplot [semithick, black]
table {%
-2.49592114942173 -2.1958872403153
-2.16366930216811 -2.18953909319562
-1.97198406421281 -2.02407227034236
-1.83346726179978 -1.48615699660266
-1.72318652356429 -1.43591354797117
-1.6305917689976 -1.35895737478104
-1.55018060241638 -1.32818957151411
-1.47870243452438 -1.27190867159095
-1.41406932565504 -1.20895174171643
-1.35485664320263 -1.13008209138803
-1.30004681984916 -1.09663303408037
-1.2488864455667 -1.054876828744
-1.20080127541888 -1.01088940777751
-1.1553430234652 -0.969371501654817
-1.11215463019584 -0.938468404779312
-1.07094678372244 -0.88187528909615
-1.03148157203223 -0.864465711233269
-0.993560807835332 -0.804026009628369
-0.957017504709455 -0.769978459879617
-0.921709532596758 -0.746986076260447
-0.887514814111365 -0.744152190375452
-0.854327631711489 -0.742568718608222
-0.822055749851677 -0.742168938208595
-0.79061814447542 -0.741889443504005
-0.759943191551931 -0.740214798410745
-0.729967207046868 -0.712258516489127
-0.700633259103118 -0.711405635385672
-0.671890193330771 -0.628163622598347
-0.643691826579737 -0.610720534424705
-0.615996275119807 -0.54510599085071
-0.588765390939811 -0.510059648331097
-0.561964285690016 -0.495143210282225
-0.535560926176436 -0.414730800975748
-0.509525788655792 -0.409266551743528
-0.48383156174747 -0.355466755160397
-0.458452889769427 -0.294636926611379
-0.433366149860643 -0.218486615805534
-0.408549257477363 -0.191755972024722
-0.383981495821212 -0.190961219430531
-0.359643365531839 -0.129713684570643
-0.335516451598434 -0.124109064527242
-0.311583304946235 -0.11323122970879
-0.287827336561186 -0.0925204504007869
-0.264232722347589 -0.0332684725006595
-0.240784317185025 -0.0318733813766918
-0.217467576873697 -0.00977641902911237
-0.194268486840801 0.00763314420240484
-0.171173496631944 0.0387636191098142
-0.148169459336568 0.0393328488325984
-0.125243575199483 0.044388118795352
-0.102383338755454 0.0572818604703094
-0.0795764888932982 0.0618415520427412
-0.056810961312345 0.0662270657212093
-0.0340748428791724 0.0679413696216166
-0.0113563274277289 0.0765439044850596
0.0113563274277289 0.0886081316819717
0.0340748428791724 0.103282788299137
0.0568109613123448 0.138401836488102
0.079576488893298 0.147398182401375
0.102383338755454 0.183320460346839
0.125243575199484 0.198225320193246
0.148169459336568 0.20231922623308
0.171173496631944 0.2172165974781
0.194268486840801 0.227062445544204
0.217467576873697 0.237982991811802
0.240784317185026 0.241243128455992
0.264232722347589 0.245616904755706
0.287827336561187 0.253420075956389
0.311583304946235 0.274500674267235
0.335516451598434 0.343371184853836
0.35964336553184 0.356340841849666
0.383981495821213 0.368358563928381
0.408549257477363 0.376947371522431
0.433366149860643 0.41759009954487
0.458452889769427 0.450975941925186
0.48383156174747 0.460555061126475
0.509525788655792 0.516189381173853
0.535560926176436 0.547589404595169
0.561964285690017 0.636140226271879
0.588765390939811 0.638701483966965
0.615996275119807 0.645873012872716
0.643691826579738 0.647608287815566
0.671890193330771 0.654655158258953
0.700633259103118 0.663633953886434
0.729967207046869 0.702523244358844
0.759943191551931 0.728963354860119
0.790618144475421 0.747047324848414
0.822055749851678 0.780864422012333
0.854327631711489 0.802486745658742
0.887514814111366 0.87949624430309
0.921709532596758 0.89597167653725
0.957017504709455 0.899174340068872
0.993560807835332 0.993873912071009
1.03148157203223 0.996302606819601
1.07094678372244 1.05307618159784
1.11215463019584 1.05619267400946
1.1553430234652 1.06083633368694
1.20080127541888 1.08064124520986
1.2488864455667 1.11659456290595
1.30004681984916 1.15325284107234
1.35485664320264 1.16832487502531
1.41406932565504 1.17814587454442
1.47870243452438 1.18290025223754
1.55018060241638 1.29206329935061
1.6305917689976 1.43886200158214
1.7231865235643 1.49946454741343
1.83346726179978 1.50448978833447
1.97198406421282 1.66850243225317
2.16366930216811 1.70563264225438
2.49592114942173 2.90737552707486
};

\addplot [thick, blue, dashed, forget plot]
table {%
-2.74551326436391 -2.74551326436391
-2.69513687419209 -2.69513687419209
-2.64476048402028 -2.64476048402028
-2.59438409384846 -2.59438409384846
-2.54400770367665 -2.54400770367665
-2.49363131350483 -2.49363131350483
-2.44325492333302 -2.44325492333302
-2.3928785331612 -2.3928785331612
-2.34250214298939 -2.34250214298939
-2.29212575281757 -2.29212575281757
-2.24174936264576 -2.24174936264576
-2.19137297247394 -2.19137297247394
-2.14099658230213 -2.14099658230213
-2.09062019213032 -2.09062019213032
-2.0402438019585 -2.0402438019585
-1.98986741178669 -1.98986741178669
-1.93949102161487 -1.93949102161487
-1.88911463144306 -1.88911463144306
-1.83873824127124 -1.83873824127124
-1.78836185109943 -1.78836185109943
-1.73798546092761 -1.73798546092761
-1.6876090707558 -1.6876090707558
-1.63723268058398 -1.63723268058398
-1.58685629041217 -1.58685629041217
-1.53647990024035 -1.53647990024035
-1.48610351006854 -1.48610351006854
-1.43572711989672 -1.43572711989672
-1.38535072972491 -1.38535072972491
-1.33497433955309 -1.33497433955309
-1.28459794938128 -1.28459794938128
-1.23422155920946 -1.23422155920946
-1.18384516903765 -1.18384516903765
-1.13346877886583 -1.13346877886583
-1.08309238869402 -1.08309238869402
-1.0327159985222 -1.0327159985222
-0.982339608350389 -0.982339608350389
-0.931963218178574 -0.931963218178574
-0.881586828006759 -0.881586828006759
-0.831210437834945 -0.831210437834945
-0.78083404766313 -0.78083404766313
-0.730457657491315 -0.730457657491315
-0.6800812673195 -0.6800812673195
-0.629704877147685 -0.629704877147685
-0.579328486975871 -0.579328486975871
-0.528952096804056 -0.528952096804056
-0.478575706632241 -0.478575706632241
-0.428199316460426 -0.428199316460426
-0.377822926288611 -0.377822926288611
-0.327446536116796 -0.327446536116796
-0.277070145944982 -0.277070145944982
-0.226693755773167 -0.226693755773167
-0.176317365601352 -0.176317365601352
-0.125940975429537 -0.125940975429537
-0.0755645852577222 -0.0755645852577222
-0.0251881950859074 -0.0251881950859074
0.0251881950859074 0.0251881950859074
0.0755645852577222 0.0755645852577222
0.125940975429537 0.125940975429537
0.176317365601352 0.176317365601352
0.226693755773167 0.226693755773167
0.277070145944982 0.277070145944982
0.327446536116796 0.327446536116796
0.377822926288611 0.377822926288611
0.428199316460426 0.428199316460426
0.478575706632241 0.478575706632241
0.528952096804056 0.528952096804056
0.579328486975871 0.579328486975871
0.629704877147685 0.629704877147685
0.6800812673195 0.6800812673195
0.730457657491315 0.730457657491315
0.78083404766313 0.78083404766313
0.831210437834945 0.831210437834945
0.88158682800676 0.88158682800676
0.931963218178574 0.931963218178574
0.982339608350389 0.982339608350389
1.0327159985222 1.0327159985222
1.08309238869402 1.08309238869402
1.13346877886583 1.13346877886583
1.18384516903765 1.18384516903765
1.23422155920946 1.23422155920946
1.28459794938128 1.28459794938128
1.33497433955309 1.33497433955309
1.38535072972491 1.38535072972491
1.43572711989672 1.43572711989672
1.48610351006854 1.48610351006854
1.53647990024035 1.53647990024035
1.58685629041217 1.58685629041217
1.63723268058398 1.63723268058398
1.6876090707558 1.6876090707558
1.73798546092761 1.73798546092761
1.78836185109943 1.78836185109943
1.83873824127124 1.83873824127124
1.88911463144306 1.88911463144306
1.93949102161487 1.93949102161487
1.98986741178669 1.98986741178669
2.0402438019585 2.0402438019585
2.09062019213032 2.09062019213032
2.14099658230213 2.14099658230213
2.19137297247394 2.19137297247394
2.24174936264576 2.24174936264576
2.29212575281757 2.29212575281757
2.34250214298939 2.34250214298939
2.3928785331612 2.3928785331612
2.44325492333302 2.44325492333302
2.49363131350483 2.49363131350483
2.54400770367665 2.54400770367665
2.59438409384846 2.59438409384846
2.64476048402028 2.64476048402028
2.69513687419209 2.69513687419209
2.74551326436391 2.74551326436391
};
\draw (axis cs:1.5,-1.2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Design 2};
\draw (axis cs:1.52,-2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t_1$ = 0.05};

\nextgroupplot[
font=\scriptsize,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1)},
  anchor=north west,
  draw=white!80!black
},
legend style={text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white, font=	\tiny},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={white!69.0196078431373!black},
xlabel={Theoretical Quantiles},
xmin=-3.0200645908003, xmax=3.0200645908003,
xtick \empty,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.1,0.5)},anchor=south},
ymin=-9.82919802264471, ymax=3.34430903993575,
ytick style={color=black},
ytick style={color=black}
]
\addplot [semithick, white!82.7450980392157!black]
table {%
-2.49592114942173 -9.23040224707287
-2.16366930216811 -1.45040431083842
-1.97198406421281 -1.30301556824434
-1.83346726179978 -0.888185695442045
-1.72318652356429 -0.591079129609394
-1.6305917689976 -0.569243969919651
-1.55018060241638 -0.563079353757332
-1.47870243452438 -0.512862718429595
-1.41406932565504 -0.502934437536005
-1.35485664320263 -0.490347155779345
-1.30004681984916 -0.447943353311172
-1.2488864455667 -0.432946371746086
-1.20080127541888 -0.400340246482233
-1.1553430234652 -0.399291149813043
-1.11215463019584 -0.396075312105437
-1.07094678372244 -0.384709054842899
-1.03148157203223 -0.360975679766387
-0.993560807835332 -0.337068134129296
-0.957017504709455 -0.308549662868431
-0.921709532596758 -0.306515353993986
-0.887514814111365 -0.297197258595838
-0.854327631711489 -0.292034120535589
-0.822055749851677 -0.286103668266829
-0.79061814447542 -0.284066018542536
-0.759943191551931 -0.257700866232711
-0.729967207046868 -0.233358442871527
-0.700633259103118 -0.224931425016088
-0.671890193330771 -0.198298202605553
-0.643691826579737 -0.195304688804842
-0.615996275119807 -0.191565412008573
-0.588765390939811 -0.185711327088707
-0.561964285690016 -0.174219204846515
-0.535560926176436 -0.165298873377315
-0.509525788655792 -0.156239012461627
-0.48383156174747 -0.149216311178703
-0.458452889769427 -0.129530817978831
-0.433366149860643 -0.120234586764639
-0.408549257477363 -0.11412328148991
-0.383981495821212 -0.113987141021696
-0.359643365531839 -0.111937003048522
-0.335516451598434 -0.104450956794386
-0.311583304946235 -0.0930347364079825
-0.287827336561186 -0.0926037373088086
-0.264232722347589 -0.0908877460028821
-0.240784317185025 -0.0878475594670179
-0.217467576873697 -0.0807475973976151
-0.194268486840801 -0.0794440608899631
-0.171173496631944 -0.0787832963418104
-0.148169459336568 -0.0573985314103639
-0.125243575199483 -0.055686029376684
-0.102383338755454 -0.053659188845354
-0.0795764888932982 -0.0498913168511304
-0.056810961312345 -0.0477471260773846
-0.0340748428791724 -0.0434426677090865
-0.0113563274277289 -0.0383321089060704
0.0113563274277289 -0.0369993468908067
0.0340748428791724 -0.0316060958212505
0.0568109613123448 -0.0266885485661547
0.079576488893298 -0.0225310759602365
0.102383338755454 -0.0217473624419952
0.125243575199484 -0.0209947370444479
0.148169459336568 0.00844916416334351
0.171173496631944 0.0112876982902926
0.194268486840801 0.024882764910634
0.217467576873697 0.0258864522454628
0.240784317185026 0.027544932420988
0.264232722347589 0.0285119766366733
0.287827336561187 0.0464300276257081
0.311583304946235 0.0676411465825087
0.335516451598434 0.0743192618051323
0.35964336553184 0.10813145798845
0.383981495821213 0.112491955814836
0.408549257477363 0.112621967787742
0.433366149860643 0.114116636163764
0.458452889769427 0.128619109476226
0.48383156174747 0.144124563418645
0.509525788655792 0.14988724210301
0.535560926176436 0.178930904781545
0.561964285690017 0.18335167944626
0.588765390939811 0.191771210877367
0.615996275119807 0.194776755525325
0.643691826579738 0.215702354423409
0.671890193330771 0.218201470054188
0.700633259103118 0.221512426471025
0.729967207046869 0.22681950675324
0.759943191551931 0.268190083725505
0.790618144475421 0.269036035713397
0.822055749851678 0.278288850364202
0.854327631711489 0.289707168017019
0.887514814111366 0.293020936434766
0.921709532596758 0.295350399701793
0.957017504709455 0.31401595027777
0.993560807835332 0.340729483232566
1.03148157203223 0.401878400535767
1.07094678372244 0.401897200252663
1.11215463019584 0.423094865623694
1.1553430234652 0.439055317071753
1.20080127541888 0.450948832648212
1.2488864455667 0.457771542494421
1.30004681984916 0.474154984876231
1.35485664320264 0.504266347007552
1.41406932565504 0.519437200869439
1.47870243452438 0.523798640424176
1.55018060241638 0.529534222022245
1.6305917689976 0.590808075476205
1.7231865235643 0.612465884167203
1.83346726179978 0.749907862475869
1.97198406421282 0.855507621402865
2.16366930216811 0.883063721810917
2.49592114942173 1.36504356558309
};

\addplot [semithick, white!50.1960784313725!black]
table {%
-2.49592114942173 -0.567315836063836
-2.16366930216811 -0.534147935195593
-1.97198406421281 -0.510315177455607
-1.83346726179978 -0.506983900289722
-1.72318652356429 -0.480995156689247
-1.6305917689976 -0.447599312569817
-1.55018060241638 -0.432775823613695
-1.47870243452438 -0.419549549683888
-1.41406932565504 -0.415973587665563
-1.35485664320263 -0.412615999539691
-1.30004681984916 -0.41101197316194
-1.2488864455667 -0.358607772660935
-1.20080127541888 -0.351844431101997
-1.1553430234652 -0.338708173342747
-1.11215463019584 -0.337689776268233
-1.07094678372244 -0.308129082809607
-1.03148157203223 -0.297018222700739
-0.993560807835332 -0.293753923903974
-0.957017504709455 -0.280043311468609
-0.921709532596758 -0.257958577202745
-0.887514814111365 -0.236422656178198
-0.854327631711489 -0.219043532356674
-0.822055749851677 -0.218020987378872
-0.79061814447542 -0.210629899290448
-0.759943191551931 -0.203935257685834
-0.729967207046868 -0.203731640077569
-0.700633259103118 -0.201071317223262
-0.671890193330771 -0.198628565740582
-0.643691826579737 -0.190809029391112
-0.615996275119807 -0.189645189440685
-0.588765390939811 -0.187936059820664
-0.561964285690016 -0.169722754341334
-0.535560926176436 -0.168267281664142
-0.509525788655792 -0.167979770405658
-0.48383156174747 -0.160945839591416
-0.458452889769427 -0.160559413675679
-0.433366149860643 -0.160309166576578
-0.408549257477363 -0.151788604667096
-0.383981495821212 -0.151509927032036
-0.359643365531839 -0.145604557617212
-0.335516451598434 -0.138297912645233
-0.311583304946235 -0.125072751839026
-0.287827336561186 -0.122410986284797
-0.264232722347589 -0.117169702211259
-0.240784317185025 -0.116646416462536
-0.217467576873697 -0.116588877924409
-0.194268486840801 -0.0963125486340014
-0.171173496631944 -0.0947048445043887
-0.148169459336568 -0.094086079343773
-0.125243575199483 -0.0875755788903141
-0.102383338755454 -0.0659137280163641
-0.0795764888932982 -0.0540893450795452
-0.056810961312345 -0.0483947684193934
-0.0340748428791724 -0.029245679571861
-0.0113563274277289 -0.0288902630241427
0.0113563274277289 -0.0210908243452842
0.0340748428791724 -0.0198503727667319
0.0568109613123448 -0.0128096104180102
0.079576488893298 -0.00721706342883032
0.102383338755454 -0.00651501926387345
0.125243575199484 -0.00499925475859054
0.148169459336568 0.0131318994284299
0.171173496631944 0.026524539415305
0.194268486840801 0.0365499204262034
0.217467576873697 0.0402283730347118
0.240784317185026 0.0531834851254674
0.264232722347589 0.0569525710260052
0.287827336561187 0.0670682878638059
0.311583304946235 0.074886608886464
0.335516451598434 0.0753650432821497
0.35964336553184 0.075702197112114
0.383981495821213 0.0792898074489067
0.408549257477363 0.0869081768683451
0.433366149860643 0.090664188095816
0.458452889769427 0.104213616916284
0.48383156174747 0.11778557820781
0.509525788655792 0.122328234620105
0.535560926176436 0.122534887579705
0.561964285690017 0.123679594395732
0.588765390939811 0.124347152650922
0.615996275119807 0.130432274497064
0.643691826579738 0.131658734852337
0.671890193330771 0.13897239119762
0.700633259103118 0.143253108306176
0.729967207046869 0.146947619247873
0.759943191551931 0.156845680034952
0.790618144475421 0.160292968519688
0.822055749851678 0.168859256511248
0.854327631711489 0.200748665210421
0.887514814111366 0.20353635815625
0.921709532596758 0.207928703328967
0.957017504709455 0.213784993842265
0.993560807835332 0.221518478436429
1.03148157203223 0.232419793625531
1.07094678372244 0.254944351647152
1.11215463019584 0.292250213989017
1.1553430234652 0.305874344845275
1.20080127541888 0.319771874525636
1.2488864455667 0.327504061302966
1.30004681984916 0.372818638754227
1.35485664320264 0.387911245148642
1.41406932565504 0.398003686164271
1.47870243452438 0.430682542403768
1.55018060241638 0.453621575787484
1.6305917689976 0.535533073676412
1.7231865235643 0.53645647189342
1.83346726179978 0.584128505491291
1.97198406421282 0.652634685494392
2.16366930216811 0.68766001098361
2.49592114942173 1.14180336997508
};

\addplot [semithick, black]
table {%
-2.49592114942173 -3.4972640168002
-2.16366930216811 -2.16508634772213
-1.97198406421281 -2.10796923070441
-1.83346726179978 -2.08744241391342
-1.72318652356429 -2.01877471452379
-1.6305917689976 -1.85999157474429
-1.55018060241638 -1.84253734511174
-1.47870243452438 -1.67486771726042
-1.41406932565504 -1.46109447076934
-1.35485664320263 -1.3909518651945
-1.30004681984916 -1.24787899482635
-1.2488864455667 -1.22184068691869
-1.20080127541888 -1.17476074274266
-1.1553430234652 -1.09346308795843
-1.11215463019584 -1.09167872033083
-1.07094678372244 -0.964651129396117
-1.03148157203223 -0.828753203060689
-0.993560807835332 -0.812884649576248
-0.957017504709455 -0.789831025497987
-0.921709532596758 -0.763776493170331
-0.887514814111365 -0.758530005832491
-0.854327631711489 -0.750619832228142
-0.822055749851677 -0.725145060255056
-0.79061814447542 -0.717783999844186
-0.759943191551931 -0.712571286226888
-0.729967207046868 -0.630565961938849
-0.700633259103118 -0.589280554592247
-0.671890193330771 -0.588862290725985
-0.643691826579737 -0.583182613948345
-0.615996275119807 -0.571867136509394
-0.588765390939811 -0.550563146007636
-0.561964285690016 -0.506760773757591
-0.535560926176436 -0.498689264196637
-0.509525788655792 -0.484363303006965
-0.48383156174747 -0.463832331039873
-0.458452889769427 -0.451414192442823
-0.433366149860643 -0.431184413467897
-0.408549257477363 -0.421186948035378
-0.383981495821212 -0.420742745087527
-0.359643365531839 -0.383831042197675
-0.335516451598434 -0.334136743592044
-0.311583304946235 -0.330785879435279
-0.287827336561186 -0.33072735312909
-0.264232722347589 -0.31690569919117
-0.240784317185025 -0.276191059862153
-0.217467576873697 -0.133067203114491
-0.194268486840801 -0.132573378560453
-0.171173496631944 -0.123507036077376
-0.148169459336568 -0.11367199798056
-0.125243575199483 -0.112292151267592
-0.102383338755454 -0.0328265410089876
-0.0795764888932982 -0.0301585570461215
-0.056810961312345 -0.0171493509664884
-0.0340748428791724 -0.0129761442046407
-0.0113563274277289 0.0307033188127789
0.0113563274277289 0.0307262658361406
0.0340748428791724 0.0519832950970132
0.0568109613123448 0.0585547695020163
0.079576488893298 0.0650047728041385
0.102383338755454 0.074390238635749
0.125243575199484 0.0883594413944368
0.148169459336568 0.141971113206226
0.171173496631944 0.144556830380424
0.194268486840801 0.183906794017463
0.217467576873697 0.191609245816274
0.240784317185026 0.199880165566178
0.264232722347589 0.2161192639588
0.287827336561187 0.217443624157362
0.311583304946235 0.22351451079233
0.335516451598434 0.227830284508569
0.35964336553184 0.233382774421509
0.383981495821213 0.248530728602515
0.408549257477363 0.256289225914215
0.433366149860643 0.260762051032682
0.458452889769427 0.278339058174282
0.48383156174747 0.299885066366182
0.509525788655792 0.358091342212762
0.535560926176436 0.413168538321399
0.561964285690017 0.42771547973771
0.588765390939811 0.461696092680789
0.615996275119807 0.465884667698028
0.643691826579738 0.470310597669847
0.671890193330771 0.515782532542234
0.700633259103118 0.549492337398728
0.729967207046869 0.604066710066755
0.759943191551931 0.607445374029573
0.790618144475421 0.643805050939751
0.822055749851678 0.663272569223531
0.854327631711489 0.674001592772582
0.887514814111366 0.69913243756186
0.921709532596758 0.703113590655023
0.957017504709455 0.746849817612952
0.993560807835332 0.814936920226377
1.03148157203223 0.87705998960095
1.07094678372244 0.944234304497895
1.11215463019584 0.983139159448594
1.1553430234652 1.00587677529622
1.20080127541888 1.00737531474464
1.2488864455667 1.06187058365924
1.30004681984916 1.07353399633842
1.35485664320264 1.14299756753127
1.41406932565504 1.25870176003768
1.47870243452438 1.44093073448863
1.55018060241638 1.51779348017407
1.6305917689976 1.69657328851705
1.7231865235643 1.81690832354334
1.83346726179978 1.94631475008706
1.97198406421282 1.9541017023773
2.16366930216811 2.11255468284769
2.49592114942173 2.17646541588602
};

\addplot [thick, blue, dashed, forget plot]
table {%
-2.74551326436391 -2.74551326436391
-2.69513687419209 -2.69513687419209
-2.64476048402028 -2.64476048402028
-2.59438409384846 -2.59438409384846
-2.54400770367665 -2.54400770367665
-2.49363131350483 -2.49363131350483
-2.44325492333302 -2.44325492333302
-2.3928785331612 -2.3928785331612
-2.34250214298939 -2.34250214298939
-2.29212575281757 -2.29212575281757
-2.24174936264576 -2.24174936264576
-2.19137297247394 -2.19137297247394
-2.14099658230213 -2.14099658230213
-2.09062019213032 -2.09062019213032
-2.0402438019585 -2.0402438019585
-1.98986741178669 -1.98986741178669
-1.93949102161487 -1.93949102161487
-1.88911463144306 -1.88911463144306
-1.83873824127124 -1.83873824127124
-1.78836185109943 -1.78836185109943
-1.73798546092761 -1.73798546092761
-1.6876090707558 -1.6876090707558
-1.63723268058398 -1.63723268058398
-1.58685629041217 -1.58685629041217
-1.53647990024035 -1.53647990024035
-1.48610351006854 -1.48610351006854
-1.43572711989672 -1.43572711989672
-1.38535072972491 -1.38535072972491
-1.33497433955309 -1.33497433955309
-1.28459794938128 -1.28459794938128
-1.23422155920946 -1.23422155920946
-1.18384516903765 -1.18384516903765
-1.13346877886583 -1.13346877886583
-1.08309238869402 -1.08309238869402
-1.0327159985222 -1.0327159985222
-0.982339608350389 -0.982339608350389
-0.931963218178574 -0.931963218178574
-0.881586828006759 -0.881586828006759
-0.831210437834945 -0.831210437834945
-0.78083404766313 -0.78083404766313
-0.730457657491315 -0.730457657491315
-0.6800812673195 -0.6800812673195
-0.629704877147685 -0.629704877147685
-0.579328486975871 -0.579328486975871
-0.528952096804056 -0.528952096804056
-0.478575706632241 -0.478575706632241
-0.428199316460426 -0.428199316460426
-0.377822926288611 -0.377822926288611
-0.327446536116796 -0.327446536116796
-0.277070145944982 -0.277070145944982
-0.226693755773167 -0.226693755773167
-0.176317365601352 -0.176317365601352
-0.125940975429537 -0.125940975429537
-0.0755645852577222 -0.0755645852577222
-0.0251881950859074 -0.0251881950859074
0.0251881950859074 0.0251881950859074
0.0755645852577222 0.0755645852577222
0.125940975429537 0.125940975429537
0.176317365601352 0.176317365601352
0.226693755773167 0.226693755773167
0.277070145944982 0.277070145944982
0.327446536116796 0.327446536116796
0.377822926288611 0.377822926288611
0.428199316460426 0.428199316460426
0.478575706632241 0.478575706632241
0.528952096804056 0.528952096804056
0.579328486975871 0.579328486975871
0.629704877147685 0.629704877147685
0.6800812673195 0.6800812673195
0.730457657491315 0.730457657491315
0.78083404766313 0.78083404766313
0.831210437834945 0.831210437834945
0.88158682800676 0.88158682800676
0.931963218178574 0.931963218178574
0.982339608350389 0.982339608350389
1.0327159985222 1.0327159985222
1.08309238869402 1.08309238869402
1.13346877886583 1.13346877886583
1.18384516903765 1.18384516903765
1.23422155920946 1.23422155920946
1.28459794938128 1.28459794938128
1.33497433955309 1.33497433955309
1.38535072972491 1.38535072972491
1.43572711989672 1.43572711989672
1.48610351006854 1.48610351006854
1.53647990024035 1.53647990024035
1.58685629041217 1.58685629041217
1.63723268058398 1.63723268058398
1.6876090707558 1.6876090707558
1.73798546092761 1.73798546092761
1.78836185109943 1.78836185109943
1.83873824127124 1.83873824127124
1.88911463144306 1.88911463144306
1.93949102161487 1.93949102161487
1.98986741178669 1.98986741178669
2.0402438019585 2.0402438019585
2.09062019213032 2.09062019213032
2.14099658230213 2.14099658230213
2.19137297247394 2.19137297247394
2.24174936264576 2.24174936264576
2.29212575281757 2.29212575281757
2.34250214298939 2.34250214298939
2.3928785331612 2.3928785331612
2.44325492333302 2.44325492333302
2.49363131350483 2.49363131350483
2.54400770367665 2.54400770367665
2.59438409384846 2.59438409384846
2.64476048402028 2.64476048402028
2.69513687419209 2.69513687419209
2.74551326436391 2.74551326436391
};
\draw (axis cs:1.5,-1.2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Design 2};
\draw (axis cs:1.52,-2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t_1$ = 0.05};
\end{groupplot}

\end{tikzpicture}

